Hybrid model calculations of direct photons in high-energy nuclear collisions

Direct photon emission in heavy-ion collisions is calculated within a relativistic micro+macro hybrid model and compared to the microscopic transport model UrQMD. In the hybrid approach, the high-density part of the evolution is replaced by an ideal 3-dimensional hydrodynamic calculation. This allows to examine the effects of viscosity and full local thermalization, in comparison of the transport model to the ideal fluid-dynamics. We study the origin of high-p_T photons as well as the impact of elementary high-sqrt(s) collisions. We further explore the contribution of different production channels and non-thermal radiation to the spectrum of direct photons. Detailed comparison to the measurements by the WA98-collaboration are also undertaken.

==> bagmodel.tex <==
%#V histogram master v1.0.1-8-g15b7409
%#events 1000 lines 474728806
%#cascade: 1000, hydro: 817
%#number of gammas: 11029.424564
%#histogram type: pT
%#dy: 1.000000
%#dpT: 0.100000
%#V hydrophotons master v1.0.1-8-g15b7409
%#V UrQMD nostrings v3.0-45-gf3a885fM
%#V spectrum master v1.0.1-8-g15b7409
%#V DICE 0x4a111dbd
%#flags: after !before dice offpole UrQMDform 
%#V DICE 0x4a111d21
%#flags: !after before dice offpole UrQMDform 
%#H        pT          all      Hkastka    Hpikakast      Hpikast     Hpipirho       Hpirho         Hqgp      Hrhodec     Hrhokaka       pi0rhc       piceta       picpi0    picpiceta    picpicgam    picpicrho       picrh0       picrhc      pirhoa1
%5.000000e-02 8.730472e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00 5.073520e-05 3.509257e-05 5.396472e+00 2.643931e-03 5.805921e-03 3.323575e+00 9.595958e-04 4.460690e-04 4.836090e-04
%1.500000e-01 5.102677e+01 9.086105e-05 2.178997e+00 1.401151e-02 1.415709e+01 5.981580e-02 1.080290e+01 2.349019e+01 1.800542e-03 2.780407e-04 1.649858e-04 1.958821e-01 2.634809e-03 4.610626e-03 1.040987e-01 5.101383e-03 3.175759e-03 5.930401e-03
%2.500000e-01 2.344880e+01 1.889494e-04 9.398368e-01 2.301958e-02 5.817426e+00 1.087878e-01 6.307589e+00 1.015972e+01 3.426094e-03 3.975214e-04 2.181994e-04 4.052534e-02 1.210900e-03 1.652449e-03 2.075477e-02 7.042273e-03 4.710835e-03 1.229733e-02
%3.500000e-01 3.901663e+00 1.781985e-04 1.104606e-01 1.723459e-02 6.256792e-01 9.066275e-02 1.801810e+00 1.206550e+00 2.960689e-03 4.101784e-04 1.985243e-04 1.374835e-02 4.899960e-04 6.761296e-04 6.633678e-03 5.774800e-03 4.643511e-03 1.355158e-02
%4.500000e-01 1.627362e+00 1.823616e-04 3.259085e-02 1.282148e-02 1.983834e-01 7.927640e-02 9.138969e-01 3.593801e-01 2.691046e-03 2.801150e-04 1.611332e-04 5.389909e-03 2.084628e-04 3.187248e-04 2.664089e-03 4.093792e-03 3.307034e-03 1.171612e-02
%5.500000e-01 8.670049e-01 1.826031e-04 1.171120e-02 9.504990e-03 7.893547e-02 6.924526e-02 5.467218e-01 1.304821e-01 2.391565e-03 2.014448e-04 1.182476e-04 2.533108e-03 1.050214e-04 1.653314e-04 1.415312e-03 2.496467e-03 1.897974e-03 8.897060e-03
%6.500000e-01 4.958065e-01 1.600440e-04 4.898167e-03 6.184485e-03 3.588383e-02 5.361004e-02 3.268496e-01 5.506748e-02 1.842284e-03 1.518954e-04 1.006395e-04 1.242259e-03 6.105766e-05 8.080216e-05 8.101495e-04 1.514617e-03 1.207667e-03 6.141434e-03
%7.500000e-01 3.544275e-01 1.543590e-04 2.542506e-03 4.720625e-03 2.056121e-02 4.752259e-02 2.417840e-01 2.874169e-02 1.605739e-03 1.119256e-04 8.201056e-05 6.821332e-04 4.100134e-05 4.310610e-05 4.131981e-04 8.851612e-04 7.929473e-04 3.743335e-03
%8.500000e-01 1.249474e-01 7.336074e-05 5.780419e-04 1.633203e-03 5.368171e-03 2.053489e-02 8.513986e-02 6.758801e-03 6.605378e-04 9.402389e-05 6.912115e-05 3.894656e-04 2.915809e-05 2.531921e-05 2.677388e-04 5.133862e-04 4.966500e-04 2.315636e-03
%9.500000e-01 1.196261e-01 7.624496e-05 4.790977e-04 1.558031e-03 4.686076e-03 2.093325e-02 8.309285e-02 5.495745e-03 6.601616e-04 7.387801e-05 5.927795e-05 2.594477e-04 2.030129e-05 1.405100e-05 1.825683e-04 2.970929e-04 3.072258e-04 1.430796e-03
%1.050000e+00 6.658516e-02 4.929059e-05 1.902687e-04 8.117232e-04 2.098565e-03 1.296762e-02 4.623451e-02 2.225553e-03 3.861780e-04 6.141602e-05 5.066766e-05 1.861174e-04 1.519987e-05 8.314773e-06 1.089917e-04 1.690677e-04 1.983001e-04 8.233872e-04
%1.150000e+00 3.109087e-02 2.484842e-05 6.784945e-05 3.483860e-04 8.179537e-04 6.426167e-03 2.129867e-02 8.220066e-04 1.798329e-04 4.574010e-05 4.802686e-05 1.446001e-04 1.164724e-05 4.468360e-06 7.794950e-05 1.002875e-04 1.357909e-04 5.366438e-04
%1.250000e+00 3.393803e-02 2.848815e-05 6.408737e-05 3.696401e-04 8.173782e-04 7.304093e-03 2.370373e-02 7.520555e-04 1.994564e-04 3.781689e-05 4.220124e-05 8.529565e-05 9.357955e-06 3.426364e-06 4.958400e-05 6.494516e-05 9.322139e-05 3.132484e-04
%1.350000e+00 1.381599e-02 1.200097e-05 1.969931e-05 1.351475e-04 2.800397e-04 3.071858e-03 9.470704e-03 2.338190e-04 7.838651e-05 3.304494e-05 3.492876e-05 6.782967e-05 7.039051e-06 2.303122e-06 3.417670e-05 4.582748e-05 7.068016e-05 2.185018e-04
%1.450000e+00 1.293160e-02 1.157026e-05 1.490668e-05 1.178505e-04 2.335278e-04 2.960932e-03 8.988776e-03 1.798157e-04 7.207733e-05 2.409165e-05 3.144338e-05 4.807425e-05 6.047715e-06 1.992757e-06 2.364024e-05 2.751721e-05 5.130012e-05 1.380394e-04
%1.550000e+00 5.636365e-03 5.031311e-06 5.194694e-06 4.609150e-05 8.705088e-05 1.315922e-03 3.832103e-03 6.592824e-05 2.957014e-05 1.677850e-05 2.677972e-05 3.915278e-05 5.040274e-06 1.601252e-06 1.675402e-05 1.808184e-05 3.415206e-05 9.113344e-05
%1.650000e+00 4.877226e-03 4.373413e-06 3.819853e-06 3.756163e-05 7.045826e-05 1.140828e-03 3.382378e-03 4.598895e-05 2.509890e-05 1.478047e-05 2.299954e-05 2.758461e-05 3.972276e-06 1.186157e-06 1.194722e-05 1.099807e-05 2.285781e-05 5.039239e-05
%1.750000e+00 2.835189e-03 2.496654e-06 1.839665e-06 1.984678e-05 3.644706e-05 6.664805e-04 1.942477e-03 2.329580e-05 1.373478e-05 1.126277e-05 1.706970e-05 2.184663e-05 3.142961e-06 5.555101e-07 9.188408e-06 8.104473e-06 1.832029e-05 3.907989e-05
%1.850000e+00 1.485914e-03 1.259489e-06 8.437415e-07 9.541243e-06 1.761029e-05 3.450602e-04 9.932755e-04 1.078412e-05 6.762023e-06 8.921710e-06 1.442014e-05 1.842150e-05 2.975127e-06 2.561362e-07 5.713452e-06 6.197565e-06 1.324560e-05 3.062585e-05
%1.950000e+00 1.630691e-03 1.389013e-06 7.767079e-07 9.845175e-06 1.757784e-05 3.807764e-04 1.131708e-03 9.820112e-06 7.236335e-06 6.321782e-06 1.301402e-05 1.371572e-05 2.103995e-06 2.230706e-07 4.020278e-06 4.509547e-06 1.060162e-05 1.705088e-05
%2.050000e+00 7.450814e-04 5.909724e-07 3.050716e-07 4.030448e-06 7.070493e-06 1.677076e-04 4.965375e-04 3.867230e-06 3.001236e-06 5.649191e-06 1.185554e-05 1.099618e-05 1.908725e-06 1.750543e-07 3.223026e-06 3.086063e-06 9.709888e-06 1.536721e-05
%2.150000e+00 6.061892e-04 4.623803e-07 1.972324e-07 2.950402e-06 5.152931e-06 1.319322e-04 4.123052e-04 2.571160e-06 2.289551e-06 4.638854e-06 9.521166e-06 1.028214e-05 1.714719e-06 1.068375e-07 2.945228e-06 2.219061e-06 6.814334e-06 1.008585e-05
%2.250000e+00 3.025961e-04 2.131620e-07 8.558055e-08 1.387327e-06 2.322055e-06 6.341859e-05 1.960979e-04 1.350943e-06 1.045325e-06 4.310253e-06 7.896849e-06 7.142811e-06 1.445873e-06 1.021573e-07 1.873636e-06 2.446042e-06 5.718574e-06 5.739022e-06
%2.350000e+00 1.972627e-04 1.300009e-07 4.302994e-08 8.215137e-07 1.416774e-06 3.937847e-05 1.263002e-04 6.746878e-07 6.316827e-07 3.752866e-06 6.009349e-06 5.258246e-06 1.090965e-06 3.655073e-08 1.499625e-06 1.492382e-06 4.404853e-06 4.321474e-06
%2.450000e+00 1.994698e-04 1.248640e-07 4.387378e-08 7.443074e-07 1.285052e-06 3.808017e-05 1.341753e-04 6.070757e-07 5.976148e-07 3.196478e-06 5.536577e-06 4.359412e-06 8.328522e-07 8.322250e-09 1.258508e-06 1.182239e-06 3.723631e-06 3.713468e-06
%2.550000e+00 7.643147e-05 3.952874e-08 1.391445e-08 2.536731e-07 3.678831e-07 1.273086e-05 4.375990e-05 1.868079e-07 1.927899e-07 2.721399e-06 4.320467e-06 3.532978e-06 6.577042e-07 3.400273e-09 1.049392e-06 8.947798e-07 2.893109e-06 2.812879e-06
%2.650000e+00 7.459444e-05 3.601670e-08 1.369807e-08 2.126423e-07 3.696363e-07 1.145948e-05 4.864826e-05 1.715231e-07 1.700776e-07 2.061405e-06 3.390368e-06 2.899035e-06 5.799598e-07 2.596414e-09 7.142272e-07 4.823194e-07 2.074832e-06 1.308372e-06
%2.750000e+00 3.553942e-05 1.388865e-08 4.860677e-09 8.959417e-08 1.464194e-07 4.685592e-06 1.926324e-05 6.922130e-08 6.782170e-08 1.707368e-06 2.837293e-06 2.483686e-06 5.688560e-07 2.910013e-09 7.537607e-07 3.560226e-07 1.560595e-06 9.282955e-07
%2.850000e+00 2.500701e-05 7.756340e-09 2.007614e-09 4.988103e-08 5.867537e-08 2.629046e-06 1.271770e-05 3.878253e-08 3.676003e-08 1.233149e-06 2.497847e-06 2.080819e-06 5.230270e-07 1.955862e-09 5.621025e-07 2.679428e-07 1.619450e-06 6.801040e-07
%2.950000e+00 1.810465e-05 4.557477e-09 1.022892e-09 3.066734e-08 3.565526e-08 1.580743e-06 9.759231e-06 2.125132e-08 2.227692e-08 9.329906e-07 1.830130e-06 1.203439e-06 5.203966e-07 1.467665e-09 4.123894e-07 2.102821e-07 9.638151e-07 5.743333e-07
%3.050000e+00 1.149211e-05 1.773003e-09 7.001338e-10 1.300324e-08 1.139272e-08 6.462199e-07 4.474033e-06 1.741594e-08 8.856407e-09 7.770230e-07 1.950075e-06 1.135361e-06 3.815665e-07 1.185207e-09 3.561880e-07 2.517329e-07 1.052747e-06 4.128350e-07
%3.150000e+00 9.514402e-06 1.162172e-09 2.993383e-10 8.199810e-09 9.849206e-09 4.131492e-07 3.824144e-06 6.232773e-09 5.551130e-09 8.082383e-07 1.435156e-06 1.283102e-06 3.250163e-07 1.155578e-09 2.092240e-07 1.302821e-07 7.993581e-07 2.542821e-07
%3.250000e+00 5.612316e-06 3.920392e-10 3.995531e-11 2.901547e-09 4.149806e-09 1.398822e-07 1.153869e-06 1.489723e-09 1.911602e-09 6.607623e-07 1.171140e-06 8.821255e-07 2.201008e-07 7.123596e-10 1.899212e-07 1.486318e-07 8.444223e-07 1.898629e-07
%3.350000e+00 5.271582e-06 1.842520e-10 2.490611e-10 1.408029e-09 7.084328e-10 6.627629e-08 1.212102e-06 8.501706e-10 9.571521e-10 6.501736e-07 1.196893e-06 6.586943e-07 1.755449e-07 4.722640e-10 9.690511e-08 1.135713e-07 8.719703e-07 2.246230e-07
%3.450000e+00 4.492525e-06 7.862339e-11 2.165659e-11 5.374980e-10 1.474109e-09 3.083968e-08 7.450530e-07 4.788399e-10 4.113976e-10 6.532268e-07 1.386145e-06 7.249841e-07 1.221270e-07 2.611227e-10 8.616261e-08 5.464686e-08 5.793686e-07 1.067077e-07
%3.550000e+00 3.275886e-06 2.459760e-11 0.000000e+00 1.718944e-10 6.235918e-10 9.390007e-09 2.485431e-07 9.537941e-12 1.151279e-10 5.321690e-07 1.062782e-06 6.418691e-07 8.987890e-08 2.619542e-10 6.949308e-08 2.723960e-08 5.055746e-07 8.773995e-08
%3.650000e+00 3.188268e-06 1.390235e-11 0.000000e+00 1.038867e-10 2.309146e-10 4.346672e-09 2.760898e-07 6.285194e-10 7.145428e-11 5.041679e-07 1.183667e-06 5.885833e-07 5.941413e-08 1.908596e-10 6.264005e-08 2.584093e-08 4.159345e-07 6.634420e-08
%3.750000e+00 2.069663e-06 4.222763e-12 0.000000e+00 3.770217e-11 0.000000e+00 9.083449e-10 6.614974e-08 0.000000e+00 1.178869e-11 2.519659e-07 6.685794e-07 5.045003e-07 1.016527e-07 1.975068e-10 5.102709e-08 2.594546e-08 3.469132e-07 5.176940e-08
%3.850000e+00 1.902888e-06 1.951771e-12 0.000000e+00 7.321375e-12 0.000000e+00 4.705254e-10 6.166846e-08 0.000000e+00 7.968473e-12 1.889160e-07 7.273175e-07 3.999342e-07 6.084189e-08 9.225615e-11 3.112412e-08 1.750868e-08 3.825010e-07 3.249659e-08
%3.950000e+00 1.435867e-06 4.840716e-13 0.000000e+00 2.115343e-12 0.000000e+00 3.069967e-10 2.379256e-08 0.000000e+00 2.654323e-12 1.776500e-07 5.302157e-07 2.694911e-07 5.347307e-08 6.618903e-11 2.023286e-08 1.381882e-08 3.176197e-07 2.919480e-08
%4.050000e+00 1.304543e-06 1.171875e-13 0.000000e+00 2.101187e-12 0.000000e+00 3.766547e-11 1.182289e-08 0.000000e+00 3.533926e-14 1.515993e-07 5.838976e-07 2.268910e-07 2.001366e-08 6.238403e-11 3.450207e-08 8.292384e-09 2.434336e-07 2.398864e-08
%4.150000e+00 9.893252e-07 2.611264e-13 0.000000e+00 5.697620e-16 0.000000e+00 2.356808e-11 0.000000e+00 0.000000e+00 5.837828e-13 1.410266e-07 3.961232e-07 1.522406e-07 3.632072e-08 4.925969e-11 2.132063e-08 9.404243e-09 2.186032e-07 1.421230e-08
%4.250000e+00 7.820663e-07 4.306481e-16 0.000000e+00 0.000000e+00 0.000000e+00 1.422186e-13 0.000000e+00 0.000000e+00 1.205897e-14 1.189205e-07 2.966574e-07 1.661148e-07 1.799251e-08 4.280041e-11 7.868800e-09 5.601956e-09 1.510623e-07 1.780502e-08
%4.350000e+00 7.609028e-07 3.047898e-14 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00 1.334687e-07 3.069748e-07 1.107205e-07 2.233321e-08 2.007069e-11 7.894106e-09 6.428145e-09 1.581796e-07 1.488368e-08
%4.450000e+00 6.153231e-07 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00 1.199817e-07 1.936894e-07 7.053564e-08 1.592606e-08 2.036673e-11 6.134274e-09 3.419845e-09 1.943921e-07 1.122373e-08
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{darkgreen}{rgb}{0,.5,0}
\definecolor{violett}{rgb}{.5,0,.5}
\definecolor{orange}{rgb}{.8,.4,0}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@inklusiv}{psline}{linecolor=black,    linewidth=.0025,linestyle=solid}
\newpsobject{PST@pirhogpi}{psline}{linecolor=red,      linewidth=.0025,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@pipigrho}{psline}{linecolor=blue,     linewidth=.0035,linestyle=dotted,dotsep=.004}
\newpsobject{PST@etachann}{psline}{linecolor=darkgreen,linewidth=.0025,linestyle=dashed,dash=.01 .004 .004 .004}
\newpsobject{PST@kaonchan}{psline}{linecolor=violett,  linewidth=.0020,linestyle=dashed,dash=.02 .01 .01 .01}
\newpsobject{PST@gammagam}{psline}{linecolor=orange,   linewidth=.0025,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@qgp}     {psline}{linecolor=violett,  linewidth=.0035,linestyle=dotted,dotsep=.004}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.075\columnwidth,yunit=.8\columnwidth}
\pspicture(0.0500,0.0220)(0.980000,0.9880)
%\psframe[fillstyle=solid,fillcolor=green,linecolor=green](0.05,0.0220)(0.98,0.988)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.2070,0.1260) (0.2220,0.1260) \PST@Border(0.9470,0.1260)
(0.9320,0.1260) \rput[r](0.1910,0.1260){$10^{-7}$} \PST@Border(0.2070,0.1577)
(0.2145,0.1577) \PST@Border(0.9470,0.1577) (0.9395,0.1577)
\PST@Border(0.2070,0.1996) (0.2145,0.1996) \PST@Border(0.9470,0.1996)
(0.9395,0.1996) \PST@Border(0.2070,0.2211) (0.2145,0.2211)
\PST@Border(0.9470,0.2211) (0.9395,0.2211) \PST@Border(0.2070,0.2313)
(0.2220,0.2313) \PST@Border(0.9470,0.2313) (0.9320,0.2313)
\rput[r](0.1910,0.2313){$10^{-6}$} \PST@Border(0.2070,0.2629) (0.2145,0.2629)
\PST@Border(0.9470,0.2629) (0.9395,0.2629) \PST@Border(0.2070,0.3048)
(0.2145,0.3048) \PST@Border(0.9470,0.3048) (0.9395,0.3048)
\PST@Border(0.2070,0.3263) (0.2145,0.3263) \PST@Border(0.9470,0.3263)
(0.9395,0.3263) \PST@Border(0.2070,0.3365) (0.2220,0.3365)
\PST@Border(0.9470,0.3365) (0.9320,0.3365) \rput[r](0.1910,0.3365){$10^{-5}$}
\PST@Border(0.2070,0.3682) (0.2145,0.3682) \PST@Border(0.9470,0.3682)
(0.9395,0.3682) \PST@Border(0.2070,0.4101) (0.2145,0.4101)
\PST@Border(0.9470,0.4101) (0.9395,0.4101) \PST@Border(0.2070,0.4316)
(0.2145,0.4316) \PST@Border(0.9470,0.4316) (0.9395,0.4316)
\PST@Border(0.2070,0.4418) (0.2220,0.4418) \PST@Border(0.9470,0.4418)
(0.9320,0.4418) \rput[r](0.1910,0.4418){$10^{-4}$} \PST@Border(0.2070,0.4734)
(0.2145,0.4734) \PST@Border(0.9470,0.4734) (0.9395,0.4734)
\PST@Border(0.2070,0.5153) (0.2145,0.5153) \PST@Border(0.9470,0.5153)
(0.9395,0.5153) \PST@Border(0.2070,0.5368) (0.2145,0.5368)
\PST@Border(0.9470,0.5368) (0.9395,0.5368) \PST@Border(0.2070,0.5470)
(0.2220,0.5470) \PST@Border(0.9470,0.5470) (0.9320,0.5470)
\rput[r](0.1910,0.5470){ 0.001} \PST@Border(0.2070,0.5787) (0.2145,0.5787)
\PST@Border(0.9470,0.5787) (0.9395,0.5787) \PST@Border(0.2070,0.6206)
(0.2145,0.6206) \PST@Border(0.9470,0.6206) (0.9395,0.6206)
\PST@Border(0.2070,0.6421) (0.2145,0.6421) \PST@Border(0.9470,0.6421)
(0.9395,0.6421) \PST@Border(0.2070,0.6523) (0.2220,0.6523)
\PST@Border(0.9470,0.6523) (0.9320,0.6523) \rput[r](0.1910,0.6523){ 0.01}
\PST@Border(0.2070,0.6839) (0.2145,0.6839) \PST@Border(0.9470,0.6839)
(0.9395,0.6839) \PST@Border(0.2070,0.7258) (0.2145,0.7258)
\PST@Border(0.9470,0.7258) (0.9395,0.7258) \PST@Border(0.2070,0.7473)
(0.2145,0.7473) \PST@Border(0.9470,0.7473) (0.9395,0.7473)
\PST@Border(0.2070,0.7575) (0.2220,0.7575) \PST@Border(0.9470,0.7575)
(0.9320,0.7575) \rput[r](0.1910,0.7575){ 0.1} \PST@Border(0.2070,0.7892)
(0.2145,0.7892) \PST@Border(0.9470,0.7892) (0.9395,0.7892)
\PST@Border(0.2070,0.8311) (0.2145,0.8311) \PST@Border(0.9470,0.8311)
(0.9395,0.8311) \PST@Border(0.2070,0.8526) (0.2145,0.8526)
\PST@Border(0.9470,0.8526) (0.9395,0.8526) \PST@Border(0.2070,0.8628)
(0.2220,0.8628) \PST@Border(0.9470,0.8628) (0.9320,0.8628)
\rput[r](0.1910,0.8628){ 1} \PST@Border(0.2070,0.8944) (0.2145,0.8944)
\PST@Border(0.9470,0.8944) (0.9395,0.8944) \PST@Border(0.2070,0.9363)
(0.2145,0.9363) \PST@Border(0.9470,0.9363) (0.9395,0.9363)
\PST@Border(0.2070,0.9578) (0.2145,0.9578) \PST@Border(0.9470,0.9578)
(0.9395,0.9578) \PST@Border(0.2070,0.9680) (0.2220,0.9680)
\PST@Border(0.9470,0.9680) (0.9320,0.9680) \rput[r](0.1910,0.9680){ 10}
\PST@Border(0.2070,0.1260) (0.2070,0.1460) \PST@Border(0.2070,0.9680)
(0.2070,0.9480) \rput(0.2070,0.0840){ 0} \PST@Border(0.2892,0.1260)
(0.2892,0.1460) \PST@Border(0.2892,0.9680) (0.2892,0.9480)
\rput(0.2892,0.0840){ 0.5} \PST@Border(0.3714,0.1260) (0.3714,0.1460)
\PST@Border(0.3714,0.9680) (0.3714,0.9480) \rput(0.3714,0.0840){ 1}
\PST@Border(0.4537,0.1260) (0.4537,0.1460) \PST@Border(0.4537,0.9680)
(0.4537,0.9480) \rput(0.4537,0.0840){ 1.5} \PST@Border(0.5359,0.1260)
(0.5359,0.1460) \PST@Border(0.5359,0.9680) (0.5359,0.9480)
\rput(0.5359,0.0840){ 2} \PST@Border(0.6181,0.1260) (0.6181,0.1460)
\PST@Border(0.6181,0.9680) (0.6181,0.9480) \rput(0.6181,0.0840){ 2.5}
\PST@Border(0.7003,0.1260) (0.7003,0.1460) \PST@Border(0.7003,0.9680)
(0.7003,0.9480) \rput(0.7003,0.0840){ 3} \PST@Border(0.7826,0.1260)
(0.7826,0.1460) \PST@Border(0.7826,0.9680) (0.7826,0.9480)
\rput(0.7826,0.0840){ 3.5} \PST@Border(0.8648,0.1260) (0.8648,0.1460)
\PST@Border(0.8648,0.9680) (0.8648,0.9480) \rput(0.8648,0.0840){ 4}
\PST@Border(0.9470,0.1260) (0.9470,0.1460) \PST@Border(0.9470,0.9680)
(0.9470,0.9480) \rput(0.9470,0.0840){ 4.5} \PST@Border(0.2070,0.9680)
(0.2070,0.1260) (0.9470,0.1260) (0.9470,0.9680) (0.2070,0.9680)

\rput{L}(0.0820,0.5470){$E\frac{dN}{d^3p}$ [GeV$^{-2}$]}
\rput(0.5770,0.0410){$p_\bot$~[GeV]}

\rput[r](0.8200,0.9270){sum}
\PST@inklusiv(0.8360,0.9270)(0.9150,0.9270)

\PST@inklusiv(0.2510,0.9680) (0.2646,0.9081) (0.2810,0.8736) (0.2974,0.8488)
(0.3139,0.8253) (0.3303,0.8115) (0.3468,0.7651) (0.3632,0.7635) (0.3797,0.7374)
(0.3961,0.7029) (0.4126,0.7071) (0.4290,0.6662) (0.4454,0.6634) (0.4619,0.6255)
(0.4783,0.6190) (0.4948,0.5943) (0.5112,0.5648) (0.5277,0.5691) (0.5441,0.5333)
(0.5606,0.5239) (0.5770,0.4922) (0.5934,0.4726) (0.6099,0.4732) (0.6263,0.4294)
(0.6428,0.4282) (0.6592,0.3944) (0.6757,0.3783) (0.6921,0.3636) (0.7086,0.3428)
(0.7250,0.3342) (0.7414,0.3101) (0.7579,0.3072) (0.7743,0.2999) (0.7908,0.2855)
(0.8072,0.2842) (0.8237,0.2645) (0.8401,0.2607) (0.8566,0.2478) (0.8730,0.2434)
(0.8894,0.2308) (0.9059,0.2200) (0.9223,0.2188) (0.9388,0.2091) (0.9470,0.2073)

\rput[r](0.8200,0.8850){$\pi\rho\rightarrow\gamma\pi$}
\PST@pirhogpi(0.8360,0.8850)(0.9150,0.8850)

\PST@pirhogpi(0.2152,0.5773) (0.2152,0.5773) (0.2317,0.7439) (0.2481,0.7706)
(0.2646,0.7639) (0.2810,0.7569) (0.2974,0.7488) (0.3139,0.7361) (0.3303,0.7285)
(0.3468,0.6922) (0.3632,0.6904) (0.3797,0.6683) (0.3961,0.6375) (0.4126,0.6410)
(0.4290,0.6035) (0.4454,0.6002) (0.4619,0.5648) (0.4783,0.5568) (0.4948,0.5334)
(0.5112,0.5056) (0.5277,0.5073) (0.5441,0.4738) (0.5606,0.4620) (0.5770,0.4325)
(0.5934,0.4130) (0.6099,0.4100) (0.6263,0.3727) (0.6428,0.3618) (0.6592,0.3329)
(0.6757,0.3163) (0.6921,0.2975) (0.7086,0.2836) (0.7250,0.2714) (0.7414,0.2626)
(0.7579,0.2612) (0.7743,0.2474) (0.7908,0.2381) (0.8072,0.2320) (0.8237,0.2135)
(0.8401,0.2095) (0.8566,0.2030) (0.8730,0.1924) (0.8894,0.1874) (0.9059,0.1752)
(0.9223,0.1782) (0.9388,0.1804) (0.9470,0.1775)

\rput[r](0.8200,0.8430){$\pi\pi\rightarrow\gamma\rho$}
\PST@pipigrho(0.8360,0.8430)(0.9150,0.8430)

\PST@pipigrho(0.2384,0.9680) (0.2481,0.9437) (0.2646,0.8428) (0.2810,0.7906)
(0.2974,0.7489) (0.3139,0.7132) (0.3303,0.6876) (0.3468,0.6291) (0.3632,0.6217)
(0.3797,0.5869) (0.3961,0.5488) (0.4126,0.5448) (0.4290,0.5030) (0.4454,0.4928)
(0.4619,0.4581) (0.4783,0.4461) (0.4948,0.4238) (0.5112,0.4018) (0.5277,0.3942)
(0.5441,0.3710) (0.5606,0.3643) (0.5770,0.3422) (0.5934,0.3273) (0.6099,0.3196)
(0.6263,0.3044) (0.6428,0.2944) (0.6592,0.2870) (0.6757,0.2767) (0.6921,0.2542)
(0.7086,0.2499) (0.7250,0.2498) (0.7414,0.2346) (0.7579,0.2185) (0.7743,0.2218)
(0.7908,0.2157) (0.8072,0.2117) (0.8237,0.2044) (0.8401,0.1928) (0.8566,0.1746)
(0.8730,0.1699) (0.8894,0.1512) (0.9059,0.1513) (0.9223,0.1338) (0.9288,0.1260)

\rput[r](0.8200,0.8010){Processes inv. $\eta$}
\PST@etachann(0.8360,0.8010)(0.9150,0.8010)

\PST@etachann(0.2152,0.5920) (0.2152,0.5920) (0.2317,0.5941) (0.2481,0.5633)
(0.2646,0.5299) (0.2810,0.5015) (0.2974,0.4785) (0.3139,0.4637) (0.3303,0.4512)
(0.3468,0.4410) (0.3632,0.4313) (0.3797,0.4227) (0.3961,0.4182) (0.4126,0.4115)
(0.4290,0.4021) (0.4454,0.3969) (0.4619,0.3894) (0.4783,0.3819) (0.4948,0.3687)
(0.5112,0.3618) (0.5277,0.3554) (0.5441,0.3511) (0.5606,0.3418) (0.5770,0.3334)
(0.5934,0.3208) (0.6099,0.3159) (0.6263,0.3046) (0.6428,0.2943) (0.6592,0.2873)
(0.6757,0.2818) (0.6921,0.2703) (0.7086,0.2699) (0.7250,0.2571) (0.7414,0.2463)
(0.7579,0.2457) (0.7743,0.2500) (0.7908,0.2377) (0.8072,0.2412) (0.8237,0.2193)
(0.8401,0.2204) (0.8566,0.2066) (0.8730,0.2082) (0.8894,0.1929) (0.9059,0.1784)
(0.9223,0.1805) (0.9388,0.1598) (0.9470,0.1555)

\rput[r](0.8200,0.7590){Processes inv. K}
\PST@kaonchan(0.8360,0.7590)(0.9150,0.7590)

\PST@kaonchan(0.2317,0.8987) (0.2481,0.8612) (0.2646,0.7698) (0.2810,0.7242)
(0.2974,0.6919) (0.3139,0.6645) (0.3303,0.6476) (0.3468,0.5964) (0.3632,0.5936)
(0.3797,0.5636) (0.3961,0.5252) (0.4126,0.5281) (0.4290,0.4828) (0.4454,0.4770)
(0.4619,0.4348) (0.4783,0.4260) (0.4948,0.3974) (0.5112,0.3644) (0.5277,0.3664)
(0.5441,0.3259) (0.5606,0.3124) (0.5770,0.2772) (0.5934,0.2535) (0.6099,0.2501)
(0.6263,0.1996) (0.6428,0.1929) (0.6592,0.1519) (0.6747,0.1260)

\rput[r](0.8200,0.7170){$\pi\pi\rightarrow\gamma\gamma$}
\PST@gammagam(0.8360,0.7170)(0.9150,0.7170)

\PST@gammagam(0.2152,0.6274) (0.2152,0.6274) (0.2317,0.6169) (0.2481,0.5700)
(0.2646,0.5291) (0.2810,0.4947) (0.2974,0.4647) (0.3139,0.4320) (0.3303,0.4033)
(0.3468,0.3790) (0.3632,0.3520) (0.3797,0.3281) (0.3961,0.2997) (0.4126,0.2875)
(0.4290,0.2694) (0.4454,0.2628) (0.4619,0.2528) (0.4783,0.2391) (0.4948,0.2044)
(0.5112,0.1690) (0.5277,0.1627) (0.5441,0.1516) (0.5606,0.1290) (0.5770,0.1270)
(0.5773,0.1260)

\rput[r](0.8200,0.6750){QGP}
\PST@qgp(0.8360,0.6750)(0.9150,0.6750)

\PST@qgp(0.2340,0.9680) (0.2481,0.9469) (0.2646,0.8897) (0.2810,0.8586)
(0.2974,0.8351) (0.3139,0.8116) (0.3303,0.7979) (0.3468,0.7501) (0.3632,0.7490)
(0.3797,0.7222) (0.3961,0.6868) (0.4126,0.6917) (0.4290,0.6498) (0.4454,0.6474)
(0.4619,0.6084) (0.4783,0.6027) (0.4948,0.5773) (0.5112,0.5467) (0.5277,0.5527)
(0.5441,0.5150) (0.5606,0.5065) (0.5770,0.4725) (0.5934,0.4524) (0.6099,0.4552)
(0.6263,0.4040) (0.6428,0.4088) (0.6592,0.3665) (0.6757,0.3475) (0.6921,0.3354)
(0.7086,0.2997) (0.7250,0.2926) (0.7414,0.2378) (0.7579,0.2400) (0.7743,0.2178)
(0.7908,0.1676) (0.8072,0.1724) (0.8189,0.1260)

\rput[r](0.9150,0.6010){Hybrid, Bag Model EoS}
\rput[r](0.9150,0.5590){Pb+Pb 158 AGeV}
\rput[r](0.9150,0.5170){$b < 4.5$~fm}
\rput[r](0.9150,0.4750){$|y_{\rm c.m.}| < 0.5$}

\PST@Border(0.2070,0.9680) (0.2070,0.1260) (0.9470,0.1260) (0.9470,0.9680)
(0.2070,0.9680)

\catcode`@=12
\fi
\endpspicture


==> cascade.tex <==
%#V histogram master v1.0.1-8-g15b7409
%#events 9919 lines 803445141
%#cascade: 9919, hydro: 0
%#number of gammas: 33650.999564
%#histogram type: pt
%#dy: 1.000000
%#dpt: 0.100000
%#V spectrum master v1.0.1-8-g15b7409
%#V DICE 0x49ed967e
%#flags: after before dice offpole UrQMDform 
%#H        pt          all       pi0rhc       piceta       picpi0    picpiceta    picpicgam    picpicrho       picrh0       picrhc      pirhoa1
%5.000000e-02 7.667001e+01 5.323804e-04 2.775652e-04 4.436502e+01 2.065446e-02 3.833760e-02 3.221272e+01 1.353071e-02 9.988624e-03 8.951167e-03
%1.500000e-01 3.105746e+00 2.443417e-03 1.154690e-03 1.723083e+00 2.357488e-02 3.009935e-02 1.151071e+00 6.031507e-02 4.523173e-02 6.877180e-02
%2.500000e-01 9.317330e-01 3.967635e-03 1.701088e-03 3.609774e-01 1.235555e-02 1.257727e-02 2.377806e-01 9.222745e-02 6.938698e-02 1.407591e-01
%3.500000e-01 5.352036e-01 4.060675e-03 1.644686e-03 1.112266e-01 5.424806e-03 5.412585e-03 7.249240e-02 8.804270e-02 6.796190e-02 1.789373e-01
%4.500000e-01 3.712957e-01 3.380384e-03 1.294450e-03 4.200123e-02 2.385458e-03 2.435271e-03 2.718566e-02 6.673439e-02 5.251021e-02 1.733686e-01
%5.500000e-01 2.566557e-01 2.512896e-03 9.188222e-04 1.798865e-02 1.098090e-03 1.163427e-03 1.151022e-02 4.443436e-02 3.584974e-02 1.411795e-01
%6.500000e-01 1.698850e-01 1.752824e-03 6.254792e-04 8.237101e-03 5.317224e-04 5.734137e-04 5.205942e-03 2.786054e-02 2.304402e-02 1.020540e-01
%7.500000e-01 1.088092e-01 1.177337e-03 4.202152e-04 4.042771e-03 2.746524e-04 2.892808e-04 2.480841e-03 1.696246e-02 1.430365e-02 6.885802e-02
%8.500000e-01 6.809857e-02 7.773568e-04 2.825216e-04 2.123461e-03 1.477978e-04 1.490748e-04 1.274376e-03 1.009531e-02 8.718519e-03 4.453015e-02
%9.500000e-01 4.216323e-02 5.108608e-04 1.947238e-04 1.165010e-03 8.392295e-05 7.828655e-05 6.904323e-04 6.000231e-03 5.294278e-03 2.814549e-02
%1.050000e+00 2.585094e-02 3.378020e-04 1.371673e-04 6.599689e-04 4.967389e-05 4.292375e-05 3.850352e-04 3.537615e-03 3.219454e-03 1.748130e-02
%1.150000e+00 1.576708e-02 2.278441e-04 9.956998e-05 3.911176e-04 3.057295e-05 2.410582e-05 2.230168e-04 2.100898e-03 1.958437e-03 1.071152e-02
%1.250000e+00 9.623303e-03 1.521200e-04 7.496119e-05 2.478853e-04 2.004312e-05 1.369544e-05 1.342591e-04 1.236849e-03 1.205650e-03 6.537840e-03
%1.350000e+00 5.924681e-03 1.019633e-04 5.661000e-05 1.613292e-04 1.374188e-05 8.115985e-06 8.293065e-05 7.456621e-04 7.357978e-04 4.018530e-03
%1.450000e+00 3.629408e-03 6.809168e-05 4.516381e-05 1.071808e-04 9.811398e-06 4.703088e-06 5.055576e-05 4.434277e-04 4.491044e-04 2.451369e-03
%1.550000e+00 2.269867e-03 4.732186e-05 3.560081e-05 7.343159e-05 7.063768e-06 2.824126e-06 3.275153e-05 2.647352e-04 2.847786e-04 1.521360e-03
%1.650000e+00 1.391701e-03 3.237259e-05 2.880019e-05 5.148294e-05 5.245153e-06 1.684750e-06 2.285946e-05 1.611240e-04 1.787425e-04 9.093895e-04
%1.750000e+00 8.888704e-04 2.422020e-05 2.387812e-05 3.691280e-05 4.076313e-06 1.033777e-06 1.522643e-05 9.884798e-05 1.152717e-04 5.694031e-04
%1.850000e+00 5.682119e-04 1.699563e-05 1.982938e-05 2.796519e-05 3.170236e-06 6.849163e-07 1.061815e-05 6.056409e-05 7.481170e-05 3.535726e-04
%1.950000e+00 3.753542e-04 1.236793e-05 1.587764e-05 2.172488e-05 2.580543e-06 3.948606e-07 7.247940e-06 3.838975e-05 4.951639e-05 2.272543e-04
%2.050000e+00 2.412439e-04 9.422700e-06 1.357610e-05 1.508415e-05 2.055698e-06 2.243438e-07 4.887238e-06 2.471120e-05 3.239406e-05 1.388885e-04
%2.150000e+00 1.604135e-04 7.315095e-06 1.097309e-05 1.195899e-05 1.683723e-06 1.314359e-07 3.766604e-06 1.506836e-05 2.114447e-05 8.837173e-05
%2.250000e+00 1.102535e-04 5.446585e-06 9.441639e-06 9.498939e-06 1.392058e-06 7.712420e-08 2.675356e-06 9.524201e-06 1.518691e-05 5.701064e-05
%2.350000e+00 7.737291e-05 4.285767e-06 7.602385e-06 7.816119e-06 1.167108e-06 5.979541e-08 2.088157e-06 6.393407e-06 1.036019e-05 3.759999e-05
%2.450000e+00 5.295761e-05 3.572350e-06 6.299717e-06 6.576741e-06 9.416278e-07 3.554856e-08 1.629070e-06 4.175490e-06 7.003917e-06 2.272315e-05
%2.550000e+00 3.916809e-05 2.829643e-06 5.478810e-06 5.484138e-06 7.776947e-07 3.555885e-08 1.189645e-06 2.383410e-06 5.363978e-06 1.562521e-05
%2.650000e+00 2.798464e-05 2.281291e-06 4.692374e-06 4.276758e-06 6.487117e-07 1.555291e-08 8.884271e-07 1.819868e-06 3.724203e-06 9.637450e-06
%2.750000e+00 2.179240e-05 2.043842e-06 3.987860e-06 3.561958e-06 5.495299e-07 1.104869e-08 6.728574e-07 1.046032e-06 2.951326e-06 6.967951e-06
%2.850000e+00 1.683102e-05 1.670121e-06 3.363824e-06 2.925975e-06 4.839551e-07 5.843155e-09 6.177975e-07 6.494651e-07 2.426396e-06 4.687647e-06
%2.950000e+00 1.270307e-05 1.258030e-06 2.790745e-06 2.537938e-06 3.851217e-07 3.133421e-09 3.908080e-07 4.905224e-07 1.824582e-06 3.022189e-06
%3.050000e+00 9.874637e-06 9.965230e-07 2.323077e-06 2.069559e-06 2.952728e-07 1.900662e-09 2.961782e-07 3.827680e-07 1.453830e-06 2.055529e-06
%3.150000e+00 7.946983e-06 8.709246e-07 1.860273e-06 1.933524e-06 2.406053e-07 1.368548e-09 2.285262e-07 2.466806e-07 1.172400e-06 1.392680e-06
%3.250000e+00 6.364984e-06 7.188849e-07 1.569766e-06 1.546648e-06 2.015949e-07 1.031135e-09 1.908487e-07 1.717408e-07 9.251887e-07 1.039280e-06
%3.350000e+00 5.173545e-06 5.998660e-07 1.319274e-06 1.306605e-06 1.669907e-07 7.900372e-10 1.316115e-07 1.544336e-07 8.100419e-07 6.839319e-07
%3.450000e+00 4.055935e-06 5.329748e-07 1.162697e-06 1.014682e-06 1.470788e-07 6.003494e-10 9.562522e-08 1.232995e-07 5.080878e-07 4.708895e-07
%3.550000e+00 3.263453e-06 4.611938e-07 9.500786e-07 7.718749e-07 1.195820e-07 4.606482e-10 8.169502e-08 8.446316e-08 4.875253e-07 3.065792e-07
%3.650000e+00 2.586850e-06 3.701536e-07 7.459357e-07 6.886358e-07 9.875686e-08 4.025674e-10 6.077843e-08 6.065780e-08 3.511045e-07 2.104245e-07
%3.750000e+00 2.166443e-06 3.471577e-07 6.111572e-07 5.461425e-07 9.182814e-08 3.524781e-10 5.244624e-08 5.763782e-08 2.944736e-07 1.652479e-07
%3.850000e+00 1.922721e-06 2.523243e-07 5.618281e-07 4.502888e-07 9.382536e-08 2.463826e-10 5.151854e-08 3.802400e-08 2.783829e-07 1.962822e-07
%3.950000e+00 1.575371e-06 2.047808e-07 4.798577e-07 4.249231e-07 8.158636e-08 2.382702e-10 3.878698e-08 3.295016e-08 2.072876e-07 1.049602e-07
%4.050000e+00 1.466664e-06 1.729388e-07 5.150380e-07 3.448795e-07 6.938586e-08 1.147634e-10 3.931245e-08 2.844108e-08 1.674307e-07 1.291232e-07
%4.150000e+00 1.278349e-06 1.719597e-07 4.280687e-07 3.091418e-07 5.746961e-08 1.265345e-10 3.691655e-08 2.364364e-08 1.671104e-07 8.391236e-08
%4.250000e+00 1.088258e-06 1.858428e-07 3.607665e-07 2.450519e-07 4.116825e-08 1.078889e-10 2.981778e-08 1.789973e-08 1.220987e-07 8.550490e-08
%4.350000e+00 8.806757e-07 1.268247e-07 2.993489e-07 2.077141e-07 3.644390e-08 6.665356e-11 1.361491e-08 1.059742e-08 1.220893e-07 6.397573e-08
%4.450000e+00 7.187025e-07 1.203730e-07 2.276163e-07 1.801791e-07 2.789069e-08 5.053341e-11 1.102935e-08 9.966282e-09 8.642498e-08 5.517233e-08
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{darkgreen}{rgb}{0,.5,0}
\definecolor{violett}{rgb}{.5,0,.5}
\definecolor{orange}{rgb}{.8,.4,0}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@inklusiv}{psline}{linecolor=black,    linewidth=.0025,linestyle=solid}
\newpsobject{PST@pirhogpi}{psline}{linecolor=red,      linewidth=.0025,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@pipigrho}{psline}{linecolor=blue,     linewidth=.0035,linestyle=dotted,dotsep=.004}
\newpsobject{PST@etachann}{psline}{linecolor=darkgreen,linewidth=.0025,linestyle=dashed,dash=.01 .004 .004 .004}
\newpsobject{PST@gammagam}{psline}{linecolor=orange,   linewidth=.0025,linestyle=dashed,dash=.02 .01}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.075\columnwidth,yunit=.8\columnwidth}
\pspicture(0.0500,0.0220)(0.980000,0.9880)
%\psframe[fillstyle=solid,fillcolor=green,linecolor=green](0.05,0.0220)(0.98,0.988)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.2070,0.1260) (0.2220,0.1260) \PST@Border(0.9470,0.1260)
(0.9320,0.1260) \PST@Border(0.2070,0.1622)
(0.2145,0.1622) \PST@Border(0.9470,0.1622) (0.9395,0.1622)
\PST@Border(0.2070,0.2101) (0.2145,0.2101) \PST@Border(0.9470,0.2101)
(0.9395,0.2101) \PST@Border(0.2070,0.2346) (0.2145,0.2346)
\PST@Border(0.9470,0.2346) (0.9395,0.2346) \PST@Border(0.2070,0.2463)
(0.2220,0.2463) \PST@Border(0.9470,0.2463) (0.9320,0.2463)
\rput[r](0.1910,0.2463){$10^{-6}$} \PST@Border(0.2070,0.2825) (0.2145,0.2825)
\PST@Border(0.9470,0.2825) (0.9395,0.2825) \PST@Border(0.2070,0.3304)
(0.2145,0.3304) \PST@Border(0.9470,0.3304) (0.9395,0.3304)
\PST@Border(0.2070,0.3549) (0.2145,0.3549) \PST@Border(0.9470,0.3549)
(0.9395,0.3549) \PST@Border(0.2070,0.3666) (0.2220,0.3666)
\PST@Border(0.9470,0.3666) (0.9320,0.3666) \rput[r](0.1910,0.3666){$10^{-5}$}
\PST@Border(0.2070,0.4028) (0.2145,0.4028) \PST@Border(0.9470,0.4028)
(0.9395,0.4028) \PST@Border(0.2070,0.4506) (0.2145,0.4506)
\PST@Border(0.9470,0.4506) (0.9395,0.4506) \PST@Border(0.2070,0.4752)
(0.2145,0.4752) \PST@Border(0.9470,0.4752) (0.9395,0.4752)
\PST@Border(0.2070,0.4869) (0.2220,0.4869) \PST@Border(0.9470,0.4869)
(0.9320,0.4869) \rput[r](0.1910,0.4869){$10^{-4}$} \PST@Border(0.2070,0.5231)
(0.2145,0.5231) \PST@Border(0.9470,0.5231) (0.9395,0.5231)
\PST@Border(0.2070,0.5709) (0.2145,0.5709) \PST@Border(0.9470,0.5709)
(0.9395,0.5709) \PST@Border(0.2070,0.5955) (0.2145,0.5955)
\PST@Border(0.9470,0.5955) (0.9395,0.5955) \PST@Border(0.2070,0.6071)
(0.2220,0.6071) \PST@Border(0.9470,0.6071) (0.9320,0.6071)
\rput[r](0.1910,0.6071){ 0.001} \PST@Border(0.2070,0.6434) (0.2145,0.6434)
\PST@Border(0.9470,0.6434) (0.9395,0.6434) \PST@Border(0.2070,0.6912)
(0.2145,0.6912) \PST@Border(0.9470,0.6912) (0.9395,0.6912)
\PST@Border(0.2070,0.7158) (0.2145,0.7158) \PST@Border(0.9470,0.7158)
(0.9395,0.7158) \PST@Border(0.2070,0.7274) (0.2220,0.7274)
\PST@Border(0.9470,0.7274) (0.9320,0.7274) \rput[r](0.1910,0.7274){ 0.01}
\PST@Border(0.2070,0.7636) (0.2145,0.7636) \PST@Border(0.9470,0.7636)
(0.9395,0.7636) \PST@Border(0.2070,0.8115) (0.2145,0.8115)
\PST@Border(0.9470,0.8115) (0.9395,0.8115) \PST@Border(0.2070,0.8361)
(0.2145,0.8361) \PST@Border(0.9470,0.8361) (0.9395,0.8361)
\PST@Border(0.2070,0.8477) (0.2220,0.8477) \PST@Border(0.9470,0.8477)
(0.9320,0.8477) \rput[r](0.1910,0.8477){ 0.1} \PST@Border(0.2070,0.8839)
(0.2145,0.8839) \PST@Border(0.9470,0.8839) (0.9395,0.8839)
\PST@Border(0.2070,0.9318) (0.2145,0.9318) \PST@Border(0.9470,0.9318)
(0.9395,0.9318) \PST@Border(0.2070,0.9563) (0.2145,0.9563)
\PST@Border(0.9470,0.9563) (0.9395,0.9563) \PST@Border(0.2070,0.9680)
(0.2220,0.9680) \PST@Border(0.9470,0.9680) (0.9320,0.9680)
\rput[r](0.1910,0.9680){ 1} \PST@Border(0.2070,0.1260) (0.2070,0.1460)
\PST@Border(0.2070,0.9680) (0.2070,0.9480) \rput(0.2070,0.0840){ 0}
\PST@Border(0.2892,0.1260) (0.2892,0.1460) \PST@Border(0.2892,0.9680)
(0.2892,0.9480) \rput(0.2892,0.0840){ 0.5} \PST@Border(0.3714,0.1260)
(0.3714,0.1460) \PST@Border(0.3714,0.9680) (0.3714,0.9480)
\rput(0.3714,0.0840){ 1} \PST@Border(0.4537,0.1260) (0.4537,0.1460)
\PST@Border(0.4537,0.9680) (0.4537,0.9480) \rput(0.4537,0.0840){ 1.5}
\PST@Border(0.5359,0.1260) (0.5359,0.1460) \PST@Border(0.5359,0.9680)
(0.5359,0.9480) \rput(0.5359,0.0840){ 2} \PST@Border(0.6181,0.1260)
(0.6181,0.1460) \PST@Border(0.6181,0.9680) (0.6181,0.9480)
\rput(0.6181,0.0840){ 2.5} \PST@Border(0.7003,0.1260) (0.7003,0.1460)
\PST@Border(0.7003,0.9680) (0.7003,0.9480) \rput(0.7003,0.0840){ 3}
\PST@Border(0.7826,0.1260) (0.7826,0.1460) \PST@Border(0.7826,0.9680)
(0.7826,0.9480) \rput(0.7826,0.0840){ 3.5} \PST@Border(0.8648,0.1260)
(0.8648,0.1460) \PST@Border(0.8648,0.9680) (0.8648,0.9480)
\rput(0.8648,0.0840){ 4} \PST@Border(0.9470,0.1260) (0.9470,0.1460)
\PST@Border(0.9470,0.9680) (0.9470,0.9480) \rput(0.9470,0.0840){ 4.5}
\PST@Border(0.2070,0.9680) (0.2070,0.1260) (0.9470,0.1260) (0.9470,0.9680)
(0.2070,0.9680)

\rput{L}(0.0820,0.5470){$E\frac{dN}{d^3p}$ [GeV$^{-2}$]}
\rput(0.5770,0.0410){$p_\bot$~[GeV]}

\rput[r](0.8200,0.9270){sum}
\rput[r](0.8200,0.8850){$\pi\rho\rightarrow\gamma\pi$}
\rput[r](0.8200,0.8430){$\pi\pi\rightarrow\gamma\rho$}
\rput[r](0.8200,0.8010){Processes inv. $\eta$}
\rput[r](0.8200,0.7590){$\pi\pi\rightarrow\gamma\gamma$}
\rput[r](0.9150,0.6330){UrQMD}
\rput[r](0.9150,0.5910){Pb+Pb 158~AGeV}
\rput[r](0.9150,0.5490){$b<4.5$~fm}
\rput[r](0.9150,0.5070){$|y_{\rm c.m.}| < 0.5$}

\PST@inklusiv(0.8360,0.9270)(0.9150,0.9270)
\PST@pirhogpi(0.8360,0.8850)(0.9150,0.8850)
\PST@pipigrho(0.8360,0.8430)(0.9150,0.8430)
\PST@etachann(0.8360,0.8010)(0.9150,0.8010)
\PST@gammagam(0.8360,0.7590)(0.9150,0.7590)

\PST@inklusiv(0.2471,0.9680) (0.2481,0.9643) (0.2646,0.9353) (0.2810,0.9162)
(0.2974,0.8970) (0.3139,0.8754) (0.3303,0.8521) (0.3468,0.8276) (0.3632,0.8026)
(0.3797,0.7770) (0.3961,0.7512) (0.4126,0.7254) (0.4290,0.7001) (0.4454,0.6745)
(0.4619,0.6500) (0.4783,0.6244) (0.4948,0.6010) (0.5112,0.5776) (0.5277,0.5560)
(0.5441,0.5329) (0.5606,0.5115) (0.5770,0.4920) (0.5934,0.4735) (0.6099,0.4536)
(0.6263,0.4379) (0.6428,0.4203) (0.6592,0.4073) (0.6757,0.3938) (0.6921,0.3791)
(0.7086,0.3659) (0.7250,0.3546) (0.7414,0.3430) (0.7579,0.3321) (0.7743,0.3194)
(0.7908,0.3081) (0.8072,0.2959) (0.8237,0.2867) (0.8401,0.2804) (0.8566,0.2700)
(0.8730,0.2663) (0.8894,0.2591) (0.9059,0.2507) (0.9223,0.2396) (0.9388,0.2290)
(0.9470,0.2224)

\PST@pirhogpi(0.2152,0.7898) (0.2152,0.7898) (0.2317,0.8775) (0.2481,0.9062)
(0.2646,0.9115) (0.2810,0.9044) (0.2974,0.8898) (0.3139,0.8705) (0.3303,0.8484)
(0.3468,0.8245) (0.3632,0.7998) (0.3797,0.7744) (0.3961,0.7486) (0.4126,0.7227)
(0.4290,0.6972) (0.4454,0.6713) (0.4619,0.6464) (0.4783,0.6201) (0.4948,0.5960)
(0.5112,0.5716) (0.5277,0.5488) (0.5441,0.5245) (0.5606,0.5013) (0.5770,0.4797)
(0.5934,0.4590) (0.6099,0.4356) (0.6263,0.4169) (0.6428,0.3957) (0.6592,0.3803)
(0.6757,0.3635) (0.6921,0.3448) (0.7086,0.3292) (0.7250,0.3144) (0.7414,0.3011)
(0.7579,0.2886) (0.7743,0.2720) (0.7908,0.2616) (0.8072,0.2459) (0.8237,0.2387)
(0.8401,0.2323) (0.8566,0.2151) (0.8730,0.2099) (0.8894,0.2042) (0.9059,0.1999)
(0.9223,0.1873) (0.9388,0.1783) (0.9470,0.1680)

\PST@pipigrho(0.2427,0.9680) (0.2481,0.9412) (0.2646,0.8795) (0.2810,0.8285)
(0.2974,0.7839) (0.3139,0.7429) (0.3303,0.7051) (0.3468,0.6710) (0.3632,0.6394)
(0.3797,0.6094) (0.3961,0.5817) (0.4126,0.5569) (0.4290,0.5335) (0.4454,0.5107)
(0.4619,0.4900) (0.4783,0.4714) (0.4948,0.4528) (0.5112,0.4371) (0.5277,0.4221)
(0.5441,0.4027) (0.5606,0.3902) (0.5770,0.3768) (0.5934,0.3661) (0.6099,0.3562)
(0.6263,0.3454) (0.6428,0.3321) (0.6592,0.3217) (0.6757,0.3124) (0.6921,0.3024)
(0.7086,0.2913) (0.7250,0.2866) (0.7414,0.2751) (0.7579,0.2653) (0.7743,0.2518)
(0.7908,0.2380) (0.8072,0.2312) (0.8237,0.2195) (0.8401,0.2103) (0.8566,0.2061)
(0.8730,0.1963) (0.8894,0.1909) (0.9059,0.1788) (0.9223,0.1675) (0.9388,0.1599)
(0.9470,0.1577)

\PST@etachann(0.2152,0.7660) (0.2152,0.7660) (0.2317,0.7747) (0.2481,0.7452)
(0.2646,0.7093) (0.2810,0.6752) (0.2974,0.6438) (0.3139,0.6148) (0.3303,0.5881)
(0.3468,0.5631) (0.3632,0.5404) (0.3797,0.5195) (0.3961,0.5006) (0.4126,0.4842)
(0.4290,0.4685) (0.4454,0.4556) (0.4619,0.4424) (0.4783,0.4306) (0.4948,0.4203)
(0.5112,0.4101) (0.5277,0.3986) (0.5441,0.3899) (0.5606,0.3789) (0.5770,0.3708)
(0.5934,0.3597) (0.6099,0.3497) (0.6263,0.3421) (0.6428,0.3338) (0.6592,0.3253)
(0.6757,0.3167) (0.6921,0.3067) (0.7086,0.2966) (0.7250,0.2851) (0.7414,0.2762)
(0.7579,0.2670) (0.7743,0.2604) (0.7908,0.2498) (0.8072,0.2375) (0.8237,0.2279)
(0.8401,0.2242) (0.8566,0.2161) (0.8730,0.2182) (0.8894,0.2085) (0.9059,0.1987)
(0.9223,0.1893) (0.9388,0.1750) (0.9470,0.1684)

\PST@gammagam(0.2152,0.7976) (0.2152,0.7976) (0.2317,0.7850) (0.2481,0.7394)
(0.2646,0.6954) (0.2810,0.6536) (0.2974,0.6151) (0.3139,0.5781) (0.3303,0.5423)
(0.3468,0.5077) (0.3632,0.4741) (0.3797,0.4427) (0.3961,0.4125) (0.4126,0.3830)
(0.4290,0.3557) (0.4454,0.3272) (0.4619,0.3005) (0.4783,0.2735) (0.4948,0.2480)
(0.5112,0.2265) (0.5277,0.1977) (0.5441,0.1682) (0.5606,0.1403) (0.5690,0.1260)

\PST@Border(0.2070,0.9680) (0.2070,0.1260) (0.9470,0.1260) (0.9470,0.9680)
(0.2070,0.9680)

\catcode`@=12
\fi
\endpspicture


==> comparison.tex <==
% For the data, please see hadrongas.tex, bagmodel.tex and cascade.tex
% GNUPLOT: LaTeX picture using PSTRICKS macros 
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{darkgreen}{rgb}{0,.5,0}
\definecolor{violett}{rgb}{.5,0,.5}
\definecolor{orange}{rgb}{.8,.4,0}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@cascade}{psdots}{linewidth=.02,linestyle=solid,dotsize=.05pt 1,dotstyle=x,linecolor=red}
\newpsobject{PST@hadrong}{psline}{linecolor=blue,     linewidth=.0025,linestyle=solid}
%\newpsobject{PST@chirale}{psline}{linecolor=darkgreen,linewidth=.0035,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@bagmode}{psline}{linecolor=darkgreen,linewidth=.0040,linestyle=dotted,dotsep=.004}
\newpsobject{PST@pqcd}   {psline}{linecolor=violett,  linewidth=.0025,linestyle=dashed,dash=.01 .004 .004 .004}

\newpsobject{PST@square}{psdots}{linewidth=.005,linestyle=solid,dotsize=.05pt 2,dotstyle=square,linecolor=black}
\newpsobject{PST@Limit}{psline}{linecolor=black,linewidth=.001,arrowsize=4pt,arrowlength=1.7,arrowinset=.7,arrows=->}
\newpsobject{PST@limit}{psline}{linecolor=black,linewidth=.001,arrowsize=4pt,arrowlength=1.7,arrowinset=.7,arrows=|->}
\newpsobject{PST@error}{psline}{linecolor=black,linewidth=.001,linestyle=solid,arrows=|-|}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.075\columnwidth,yunit=.8\columnwidth}
\pspicture(0.0500,0.0220)(0.980000,0.9880)
%\psframe[fillstyle=solid,fillcolor=green,linecolor=green](0.05,0.0220)(0.98,0.988)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.2070,0.1260) (0.2220,0.1260) \PST@Border(0.9470,0.1260)
(0.9320,0.1260) \rput[r](0.1910,0.1260){$10^{-7}$} \PST@Border(0.2070,0.1577)
(0.2145,0.1577) \PST@Border(0.9470,0.1577) (0.9395,0.1577)
\PST@Border(0.2070,0.1996) (0.2145,0.1996) \PST@Border(0.9470,0.1996)
(0.9395,0.1996) \PST@Border(0.2070,0.2211) (0.2145,0.2211)
\PST@Border(0.9470,0.2211) (0.9395,0.2211) \PST@Border(0.2070,0.2313)
(0.2220,0.2313) \PST@Border(0.9470,0.2313) (0.9320,0.2313)
\rput[r](0.1910,0.2313){$10^{-6}$} \PST@Border(0.2070,0.2629) (0.2145,0.2629)
\PST@Border(0.9470,0.2629) (0.9395,0.2629) \PST@Border(0.2070,0.3048)
(0.2145,0.3048) \PST@Border(0.9470,0.3048) (0.9395,0.3048)
\PST@Border(0.2070,0.3263) (0.2145,0.3263) \PST@Border(0.9470,0.3263)
(0.9395,0.3263) \PST@Border(0.2070,0.3365) (0.2220,0.3365)
\PST@Border(0.9470,0.3365) (0.9320,0.3365) \rput[r](0.1910,0.3365){$10^{-5}$}
\PST@Border(0.2070,0.3682) (0.2145,0.3682) \PST@Border(0.9470,0.3682)
(0.9395,0.3682) \PST@Border(0.2070,0.4101) (0.2145,0.4101)
\PST@Border(0.9470,0.4101) (0.9395,0.4101) \PST@Border(0.2070,0.4316)
(0.2145,0.4316) \PST@Border(0.9470,0.4316) (0.9395,0.4316)
\PST@Border(0.2070,0.4418) (0.2220,0.4418) \PST@Border(0.9470,0.4418)
(0.9320,0.4418) \rput[r](0.1910,0.4418){$10^{-4}$} \PST@Border(0.2070,0.4734)
(0.2145,0.4734) \PST@Border(0.9470,0.4734) (0.9395,0.4734)
\PST@Border(0.2070,0.5153) (0.2145,0.5153) \PST@Border(0.9470,0.5153)
(0.9395,0.5153) \PST@Border(0.2070,0.5368) (0.2145,0.5368)
\PST@Border(0.9470,0.5368) (0.9395,0.5368) \PST@Border(0.2070,0.5470)
(0.2220,0.5470) \PST@Border(0.9470,0.5470) (0.9320,0.5470)
\rput[r](0.1910,0.5470){ 0.001} \PST@Border(0.2070,0.5787) (0.2145,0.5787)
\PST@Border(0.9470,0.5787) (0.9395,0.5787) \PST@Border(0.2070,0.6206)
(0.2145,0.6206) \PST@Border(0.9470,0.6206) (0.9395,0.6206)
\PST@Border(0.2070,0.6421) (0.2145,0.6421) \PST@Border(0.9470,0.6421)
(0.9395,0.6421) \PST@Border(0.2070,0.6523) (0.2220,0.6523)
\PST@Border(0.9470,0.6523) (0.9320,0.6523) \rput[r](0.1910,0.6523){ 0.01}
\PST@Border(0.2070,0.6839) (0.2145,0.6839) \PST@Border(0.9470,0.6839)
(0.9395,0.6839) \PST@Border(0.2070,0.7258) (0.2145,0.7258)
\PST@Border(0.9470,0.7258) (0.9395,0.7258) \PST@Border(0.2070,0.7473)
(0.2145,0.7473) \PST@Border(0.9470,0.7473) (0.9395,0.7473)
\PST@Border(0.2070,0.7575) (0.2220,0.7575) \PST@Border(0.9470,0.7575)
(0.9320,0.7575) \rput[r](0.1910,0.7575){ 0.1} \PST@Border(0.2070,0.7892)
(0.2145,0.7892) \PST@Border(0.9470,0.7892) (0.9395,0.7892)
\PST@Border(0.2070,0.8311) (0.2145,0.8311) \PST@Border(0.9470,0.8311)
(0.9395,0.8311) \PST@Border(0.2070,0.8526) (0.2145,0.8526)
\PST@Border(0.9470,0.8526) (0.9395,0.8526) \PST@Border(0.2070,0.8628)
(0.2220,0.8628) \PST@Border(0.9470,0.8628) (0.9320,0.8628)
\rput[r](0.1910,0.8628){ 1} \PST@Border(0.2070,0.8944) (0.2145,0.8944)
\PST@Border(0.9470,0.8944) (0.9395,0.8944) \PST@Border(0.2070,0.9363)
(0.2145,0.9363) \PST@Border(0.9470,0.9363) (0.9395,0.9363)
\PST@Border(0.2070,0.9578) (0.2145,0.9578) \PST@Border(0.9470,0.9578)
(0.9395,0.9578) \PST@Border(0.2070,0.9680) (0.2220,0.9680)
\PST@Border(0.9470,0.9680) (0.9320,0.9680) \rput[r](0.1910,0.9680){ 10}
\PST@Border(0.2070,0.1260) (0.2070,0.1460) \PST@Border(0.2070,0.9680)
(0.2070,0.9480) \rput(0.2070,0.0840){ 0} \PST@Border(0.2892,0.1260)
(0.2892,0.1460) \PST@Border(0.2892,0.9680) (0.2892,0.9480)
\rput(0.2892,0.0840){ 0.5} \PST@Border(0.3714,0.1260) (0.3714,0.1460)
\PST@Border(0.3714,0.9680) (0.3714,0.9480) \rput(0.3714,0.0840){ 1}
\PST@Border(0.4537,0.1260) (0.4537,0.1460) \PST@Border(0.4537,0.9680)
(0.4537,0.9480) \rput(0.4537,0.0840){ 1.5} \PST@Border(0.5359,0.1260)
(0.5359,0.1460) \PST@Border(0.5359,0.9680) (0.5359,0.9480)
\rput(0.5359,0.0840){ 2} \PST@Border(0.6181,0.1260) (0.6181,0.1460)
\PST@Border(0.6181,0.9680) (0.6181,0.9480) \rput(0.6181,0.0840){ 2.5}
\PST@Border(0.7003,0.1260) (0.7003,0.1460) \PST@Border(0.7003,0.9680)
(0.7003,0.9480) \rput(0.7003,0.0840){ 3} \PST@Border(0.7826,0.1260)
(0.7826,0.1460) \PST@Border(0.7826,0.9680) (0.7826,0.9480)
\rput(0.7826,0.0840){ 3.5} \PST@Border(0.8648,0.1260) (0.8648,0.1460)
\PST@Border(0.8648,0.9680) (0.8648,0.9480) \rput(0.8648,0.0840){ 4}
\PST@Border(0.9470,0.1260) (0.9470,0.1460) \PST@Border(0.9470,0.9680)
(0.9470,0.9480) \rput(0.9470,0.0840){ 4.5}

\PST@Border(0.2070,0.9680)(0.2070,0.1260) (0.9470,0.1260) (0.9470,0.9680) (0.2070,0.9680)

\rput{L}(0.0820,0.5470){$E\frac{dN}{d^3p}$ [GeV$^{-2}$]}
\rput(0.5770,0.0410){$p_\bot$~[GeV]}

\PST@Limit(0.2481,0.9680)(0.2481,0.8882)
\PST@Limit(0.2646,0.9680)(0.2646,0.7475)
\PST@Limit(0.2810,0.9680)(0.2810,0.6732)
\PST@limit(0.2974,0.9337)(0.2974,0.6180)
\PST@limit(0.3139,0.8905)(0.3139,0.5747)
\PST@limit(0.3303,0.8534)(0.3303,0.5377)
\PST@limit(0.3468,0.8263)(0.3468,0.5105)
\PST@limit(0.3632,0.7971)(0.3632,0.4813)
\PST@limit(0.3797,0.7779)(0.3797,0.4621)
\PST@limit(0.3961,0.7554)(0.3961,0.4397)
\PST@limit(0.4126,0.7355)(0.4126,0.4197)
\PST@limit(0.4290,0.7167)(0.4290,0.4009)
\PST@limit(0.4454,0.6956)(0.4454,0.3799)
\PST@limit(0.7579,0.3433)(0.7579,0.1260)
\PST@limit(0.8072,0.2982)(0.8072,0.1260)
\PST@limit(0.8237,0.2598)(0.8237,0.1260)
\PST@limit(0.8401,0.2741)(0.8401,0.1260)
\PST@error(0.4619,0.4854)(0.4619,0.6751)
\PST@error(0.4783,0.5042)(0.4783,0.6537)
\PST@error(0.4948,0.5643)(0.4948,0.6390)
\PST@error(0.5112,0.5732)(0.5112,0.6244)
\PST@error(0.5277,0.5613)(0.5277,0.6060)
\PST@error(0.5441,0.5462)(0.5441,0.5873)
\PST@error(0.5606,0.5385)(0.5606,0.5721)
\PST@error(0.5770,0.5150)(0.5770,0.5505)
\PST@error(0.5934,0.4880)(0.5934,0.5282)
\PST@error(0.6099,0.4806)(0.6099,0.5135)
\PST@error(0.6263,0.4495)(0.6263,0.4898)
\PST@error(0.6428,0.4454)(0.6428,0.4773)
\PST@error(0.6592,0.3806)(0.6592,0.4438)
\PST@error(0.6757,0.3325)(0.6757,0.4208)
\PST@error(0.6921,0.3618)(0.6921,0.4134)
\PST@error(0.7086,0.3750)(0.7086,0.4080)
\PST@error(0.7250,0.3643)(0.7250,0.3947)
\PST@error(0.7414,0.3313)(0.7414,0.3726)
\PST@error(0.7743,0.3270)(0.7743,0.3554)
\PST@error(0.7908,0.2734)(0.7908,0.3278)
\PST@error(0.8566,0.2837)(0.8566,0.3051)


\rput[r](0.8200,0.9270){WA98 Pb+Pb 158 AGeV}
\PST@square(0.8755,0.9270)

\PST@square(0.3961,0.6159) \PST@square(0.4126,0.6548)
\PST@square(0.4290,0.6613) \PST@square(0.4454,0.6476)
\PST@square(0.4619,0.6466) \PST@square(0.4783,0.6262)
\PST@square(0.4948,0.6173) \PST@square(0.5112,0.6070)
\PST@square(0.5277,0.5902) \PST@square(0.5441,0.5724)
\PST@square(0.5606,0.5593) \PST@square(0.5770,0.5372)
\PST@square(0.5934,0.5135) \PST@square(0.6099,0.5009)
\PST@square(0.6263,0.4751) \PST@square(0.6428,0.4649)
\PST@square(0.6592,0.4238) \PST@square(0.6757,0.3971)
\PST@square(0.6921,0.3956) \PST@square(0.7086,0.3951)
\PST@square(0.7250,0.3825) \PST@square(0.7414,0.3571)
\PST@square(0.7579,0.3057) \PST@square(0.7743,0.3436)
\PST@square(0.7908,0.3086) \PST@square(0.8072,0.2410)
\PST@square(0.8401,0.2056) \PST@square(0.8566,0.2957)

\rput[r](0.8200,0.8850){Pure UrQMD}
\PST@cascade(0.8755,0.8850)

\PST@cascade(0.2257,0.9680) (0.2317,0.9146) (0.2481,0.8595) (0.2646,0.8342)
(0.2810,0.8175) (0.2974,0.8006) (0.3139,0.7817) (0.3303,0.7614) (0.3468,0.7399)
(0.3632,0.7180) (0.3797,0.6957) (0.3961,0.6731) (0.4126,0.6505) (0.4290,0.6283)
(0.4454,0.6059) (0.4619,0.5845) (0.4783,0.5621) (0.4948,0.5416) (0.5112,0.5212)
(0.5277,0.5022) (0.5441,0.4820) (0.5606,0.4634) (0.5770,0.4462) (0.5934,0.4300)
(0.6099,0.4127) (0.6263,0.3989) (0.6428,0.3835) (0.6592,0.3721) (0.6757,0.3603)
(0.6921,0.3474) (0.7086,0.3359) (0.7250,0.3260) (0.7414,0.3158) (0.7579,0.3064)
(0.7743,0.2953) (0.7908,0.2853) (0.8072,0.2747) (0.8237,0.2666) (0.8401,0.2611)
(0.8566,0.2520) (0.8730,0.2488) (0.8894,0.2425) (0.9059,0.2351) (0.9223,0.2254)
(0.9388,0.2162)

\rput[r](0.8200,0.8430){Hybrid, Hadron gas EoS}
\PST@hadrong(0.8360,0.8430)(0.9150,0.8430)

\PST@hadrong(0.2299,0.9680) (0.2317,0.9604) (0.2481,0.9205) (0.2646,0.8458)
(0.2810,0.8124) (0.2974,0.7891) (0.3139,0.7691) (0.3303,0.7544) (0.3468,0.7230)
(0.3632,0.7136) (0.3797,0.6921) (0.3961,0.6662) (0.4126,0.6601) (0.4290,0.6300)
(0.4454,0.6205) (0.4619,0.5920) (0.4783,0.5801) (0.4948,0.5594) (0.5112,0.5362)
(0.5277,0.5311) (0.5441,0.5040) (0.5606,0.4909) (0.5770,0.4669) (0.5934,0.4502)
(0.6099,0.4433) (0.6263,0.4052) (0.6428,0.3985) (0.6592,0.3813) (0.6757,0.3665)
(0.6921,0.3597) (0.7086,0.3414) (0.7250,0.3264) (0.7414,0.3113) (0.7579,0.3026)
(0.7743,0.2884) (0.7908,0.2773) (0.8072,0.2677) (0.8237,0.2639) (0.8401,0.2406)
(0.8566,0.2464) (0.8730,0.2391) (0.8894,0.2299) (0.9059,0.2245) (0.9223,0.2231)
(0.9388,0.2167)

\rput[r](0.8200,0.8010){Hybrid, Bag Model EoS}
\PST@bagmode(0.8360,0.8010)(0.9150,0.8010)

\PST@bagmode(0.2510,0.9680) (0.2646,0.9081) (0.2810,0.8736) (0.2974,0.8488)
(0.3139,0.8253) (0.3303,0.8115) (0.3468,0.7651) (0.3632,0.7635) (0.3797,0.7374)
(0.3961,0.7029) (0.4126,0.7071) (0.4290,0.6662) (0.4454,0.6634) (0.4619,0.6255)
(0.4783,0.6190) (0.4948,0.5943) (0.5112,0.5648) (0.5277,0.5691) (0.5441,0.5333)
(0.5606,0.5239) (0.5770,0.4922) (0.5934,0.4726) (0.6099,0.4732) (0.6263,0.4294)
(0.6428,0.4282) (0.6592,0.3944) (0.6757,0.3783) (0.6921,0.3636) (0.7086,0.3428)
(0.7250,0.3342) (0.7414,0.3101) (0.7579,0.3072) (0.7743,0.2999) (0.7908,0.2855)
(0.8072,0.2842) (0.8237,0.2645) (0.8401,0.2607) (0.8566,0.2478) (0.8730,0.2434)
(0.8894,0.2308) (0.9059,0.2200) (0.9223,0.2188) (0.9388,0.2091) (0.9470,0.2073)

%\PST@pqcd (0.3758,0.6984) (0.3918,0.6976) (0.4079,0.6746) (0.4240,0.6759)
%(0.4401,0.6583) (0.4562,0.6579) (0.4723,0.6411) (0.4884,0.6366) (0.5045,0.6211)
%(0.5206,0.6125) (0.5366,0.6218) (0.5527,0.6025) (0.5688,0.5870) (0.5849,0.5784)
%(0.6010,0.5777) (0.6171,0.5539) (0.6332,0.5667) (0.6493,0.5480) (0.6654,0.5564)
%(0.6814,0.5345) (0.6975,0.5015) (0.7136,0.5414) (0.7297,0.5038) (0.7458,0.5190)
%(0.7619,0.5009) (0.7780,0.4812) (0.7941,0.5030) (0.8102,0.4916) (0.8262,0.5004)
%(0.8423,0.4944) (0.8584,0.4819) (0.8745,0.4554) (0.8906,0.4229) (0.9067,0.4532)
%(0.9228,0.4391) (0.9389,0.4197) (0.9550,0.3873)
%\PST@Border(0.2390,0.9680) (0.2390,0.1344) (0.9630,0.1344) (0.9630,0.9680)
%(0.2390,0.9680)

\rput[r](0.9150,0.5910){Pb+Pb 158~AGeV}
\rput[r](0.9150,0.5490){$b<4.5$~fm}
\rput[r](0.9150,0.5070){$|y_\textnormal{c.m.}| < 0.5$}


\PST@Border(0.2070,0.9680) (0.2070,0.1260) (0.9470,0.1260) (0.9470,0.9680)
(0.2070,0.9680)

\catcode`@=12
\fi
\endpspicture


==> comparison_pqcd.tex <==
%#V merge_histo master v1.2-29-g0c1d06aM
%#V histogram master v1.0.1-8-g15b7409
%#V hydrophotons master v1.0.1-8-g15b7409
%#V UrQMD nostrings v3.0-45-gf3a885fM
%#V spectrum master v1.0.1-8-g15b7409
%#histogram type: pT
%#dY: 1.000000
%#dpT: 0.100000
%# Bag Model
%#V DICE 0x4a111dbd
%#V DICE 0x4a111d21
%#events 1000 lines 474728806
%#cascade: 1000, hydro: 817
%#number of gammas: 11029.424564
%# Cascade
%#V DICE 0x49ed967e
%#events 9919 lines 803445141
%#cascade: 9919, hydro: 0
%#number of gammas: 33650.999564
%# Hadrongas
%#V merge_histo master v1.0.1-11-g85c0a4aM
%#V DICE 0x4a07ed8c
%#V DICE 0x4a07ed76
%#V UrQMD realqgp v3.0-39-g19da20bM
%#filter: time 2.000000e+00 9.990000e+02
%#filter: time -inf 2.000000e+00
%#events 2999 lines 740523997
%#cascade: 2000, hydro: 999
%#number of gammas: 5075.635167
%#H        pT    BAG MODEL      CASCADE    HADRONGAS
%1.550000e+00 1.114436e-02 7.777867e-03 8.235589e-03
%1.650000e+00 8.421226e-03 4.935701e-03 5.639346e-03
%1.750000e+00 5.269189e-03 3.322870e-03 3.762521e-03
%1.850000e+00 3.178914e-03 2.261212e-03 2.491420e-03
%1.950000e+00 2.777691e-03 1.522354e-03 1.861152e-03
%2.050000e+00 1.543081e-03 1.039244e-03 1.191713e-03
%2.150000e+00 1.147089e-03 7.013135e-04 8.358088e-04
%2.250000e+00 6.739961e-04 4.816535e-04 5.456519e-04
%2.350000e+00 4.555627e-04 3.356729e-04 3.790297e-04
%2.450000e+00 3.745698e-04 2.280576e-04 2.790462e-04
%2.550000e+00 1.982315e-04 1.609681e-04 1.668727e-04
%2.650000e+00 1.560744e-04 1.094646e-04 1.203759e-04
%2.750000e+00 8.934942e-05 7.560240e-05 8.051577e-05
%2.850000e+00 6.147701e-05 5.330102e-05 5.578227e-05
%2.950000e+00 4.314465e-05 3.774307e-05 4.166733e-05
%3.050000e+00 2.937211e-05 2.775464e-05 2.902517e-05
%3.150000e+00 2.163440e-05 2.006698e-05 2.013952e-05
%3.250000e+00 1.426032e-05 1.501298e-05 1.441254e-05
%3.350000e+00 1.136558e-05 1.126754e-05 1.085972e-05
%3.450000e+00 8.899525e-06 8.462935e-06 7.899995e-06
%3.550000e+00 6.546886e-06 6.534453e-06 6.006949e-06
%3.650000e+00 5.615268e-06 5.013850e-06 4.647522e-06
%3.750000e+00 3.894663e-06 3.991443e-06 3.865536e-06
%3.850000e+00 3.274888e-06 3.294721e-06 2.598665e-06
%3.950000e+00 2.480867e-06 2.620371e-06 2.436927e-06
%4.050000e+00 2.090243e-06 2.252364e-06 1.973238e-06
%4.150000e+00 1.603525e-06 1.892549e-06 1.584740e-06
%4.250000e+00 1.262166e-06 1.568358e-06 1.342559e-06
%4.350000e+00 1.131303e-06 1.251076e-06 1.207349e-06
%4.450000e+00 9.086231e-07 1.012002e-06 1.021212e-06
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{darkgreen}{rgb}{0,.5,0}
\definecolor{violett}{rgb}{.5,0,.5}
\definecolor{orange}{rgb}{.8,.4,0}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@cascade}{psdots}{linewidth=.02,linestyle=solid,dotsize=.05pt 1,dotstyle=x,linecolor=red}
\newpsobject{PST@hadrong}{psline}{linecolor=blue,     linewidth=.0025,linestyle=solid}
%\newpsobject{PST@chirale}{psline}{linecolor=darkgreen,linewidth=.0035,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@bagmode}{psline}{linecolor=darkgreen,linewidth=.0040,linestyle=dotted,dotsep=.004}
\newpsobject{PST@pqcd}   {psline}{linecolor=violett,  linewidth=.0025,linestyle=dashed,dash=.01 .004 .004 .004}

\newpsobject{PST@square}{psdots}{linewidth=.005,linestyle=solid,dotsize=.05pt 2,dotstyle=square,linecolor=black}
\newpsobject{PST@Limit}{psline}{linecolor=black,linewidth=.001,arrowsize=4pt,arrowlength=1.7,arrowinset=.7,arrows=->}
\newpsobject{PST@limit}{psline}{linecolor=black,linewidth=.001,arrowsize=4pt,arrowlength=1.7,arrowinset=.7,arrows=|->}
\newpsobject{PST@error}{psline}{linecolor=black,linewidth=.001,linestyle=solid,arrows=|-|}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.075\columnwidth,yunit=.8\columnwidth}
\pspicture(0.0500,0.0220)(0.980000,0.9880)
%\psframe[fillstyle=solid,fillcolor=green,linecolor=green](0.05,0.0220)(0.98,0.988)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.2390,0.1344) (0.2540,0.1344) \PST@Border(0.9630,0.1344)
(0.9480,0.1344) \rput[r](0.2230,0.1344){$10^{-7}$} \PST@Border(0.2390,0.1817)
(0.2465,0.1817) \PST@Border(0.9630,0.1817) (0.9555,0.1817)
\PST@Border(0.2390,0.2443) (0.2465,0.2443) \PST@Border(0.9630,0.2443)
(0.9555,0.2443) \PST@Border(0.2390,0.2764) (0.2465,0.2764)
\PST@Border(0.9630,0.2764) (0.9555,0.2764) \PST@Border(0.2390,0.2917)
(0.2540,0.2917) \PST@Border(0.9630,0.2917) (0.9480,0.2917)
\rput[r](0.2230,0.2917){$10^{-6}$} \PST@Border(0.2390,0.3390) (0.2465,0.3390)
\PST@Border(0.9630,0.3390) (0.9555,0.3390) \PST@Border(0.2390,0.4016)
(0.2465,0.4016) \PST@Border(0.9630,0.4016) (0.9555,0.4016)
\PST@Border(0.2390,0.4337) (0.2465,0.4337) \PST@Border(0.9630,0.4337)
(0.9555,0.4337) \PST@Border(0.2390,0.4489) (0.2540,0.4489)
\PST@Border(0.9630,0.4489) (0.9480,0.4489) \rput[r](0.2230,0.4489){$10^{-5}$}
\PST@Border(0.2390,0.4962) (0.2465,0.4962) \PST@Border(0.9630,0.4962)
(0.9555,0.4962) \PST@Border(0.2390,0.5588) (0.2465,0.5588)
\PST@Border(0.9630,0.5588) (0.9555,0.5588) \PST@Border(0.2390,0.5909)
(0.2465,0.5909) \PST@Border(0.9630,0.5909) (0.9555,0.5909)
\PST@Border(0.2390,0.6062) (0.2540,0.6062) \PST@Border(0.9630,0.6062)
(0.9480,0.6062) \rput[r](0.2230,0.6062){$10^{-4}$} \PST@Border(0.2390,0.6535)
(0.2465,0.6535) \PST@Border(0.9630,0.6535) (0.9555,0.6535)
\PST@Border(0.2390,0.7161) (0.2465,0.7161) \PST@Border(0.9630,0.7161)
(0.9555,0.7161) \PST@Border(0.2390,0.7482) (0.2465,0.7482)
\PST@Border(0.9630,0.7482) (0.9555,0.7482) \PST@Border(0.2390,0.7634)
(0.2540,0.7634) \PST@Border(0.9630,0.7634) (0.9480,0.7634)
\rput[r](0.2230,0.7634){ 0.001} \PST@Border(0.2390,0.8107) (0.2465,0.8107)
\PST@Border(0.9630,0.8107) (0.9555,0.8107) \PST@Border(0.2390,0.8733)
(0.2465,0.8733) \PST@Border(0.9630,0.8733) (0.9555,0.8733)
\PST@Border(0.2390,0.9054) (0.2465,0.9054) \PST@Border(0.9630,0.9054)
(0.9555,0.9054) \PST@Border(0.2390,0.9207) (0.2540,0.9207)
\PST@Border(0.9630,0.9207) (0.9480,0.9207) \rput[r](0.2230,0.9207){ 0.01}
\PST@Border(0.2390,0.9680) (0.2465,0.9680) \PST@Border(0.9630,0.9680)
(0.9555,0.9680) \PST@Border(0.2390,0.1344) (0.2390,0.1544)
\PST@Border(0.2390,0.9680) (0.2390,0.9480) \rput(0.2390,0.0924){ 1.5}
\PST@Border(0.3597,0.1344) (0.3597,0.1544) \PST@Border(0.3597,0.9680)
(0.3597,0.9480) \rput(0.3597,0.0924){ 2} \PST@Border(0.4803,0.1344)
(0.4803,0.1544) \PST@Border(0.4803,0.9680) (0.4803,0.9480)
\rput(0.4803,0.0924){ 2.5} \PST@Border(0.6010,0.1344) (0.6010,0.1544)
\PST@Border(0.6010,0.9680) (0.6010,0.9480) \rput(0.6010,0.0924){ 3}
\PST@Border(0.7217,0.1344) (0.7217,0.1544) \PST@Border(0.7217,0.9680)
(0.7217,0.9480) \rput(0.7217,0.0924){ 3.5} \PST@Border(0.8423,0.1344)
(0.8423,0.1544) \PST@Border(0.8423,0.9680) (0.8423,0.9480)
\rput(0.8423,0.0924){ 4} \PST@Border(0.9630,0.1344) (0.9630,0.1544)
\PST@Border(0.9630,0.9680) (0.9630,0.9480) \rput(0.9630,0.0924){ 4.5}

\PST@Border(0.2390,0.9680) (0.2390,0.1344) (0.9630,0.1344) (0.9630,0.9680) (0.2390,0.9680)

\rput{L}(0.0820,0.5470){$E\frac{dN}{d^3p}$ [GeV$^{-2}$]}
\rput(0.5770,0.0410){$p_\bot$~[GeV]}

\PST@limit(0.6855,0.4591)(0.6855,0.1344)
\PST@limit(0.7579,0.3917)(0.7579,0.1344)
\PST@limit(0.7820,0.3342)(0.7820,0.1344)
\PST@error(0.8061,0.3556)(0.8061,0.1344)
\PST@error(0.2511,0.6713)(0.2511,0.9548)
\PST@error(0.2752,0.6995)(0.2752,0.9228)
\PST@error(0.2993,0.7893)(0.2993,0.9008)
\PST@error(0.3235,0.8025)(0.3235,0.8790)
\PST@error(0.3476,0.7847)(0.3476,0.8515)
\PST@error(0.3717,0.7622)(0.3717,0.8236)
\PST@error(0.3959,0.7507)(0.3959,0.8010)
\PST@error(0.4200,0.7156)(0.4200,0.7687)
\PST@error(0.4441,0.6752)(0.4441,0.7352)
\PST@error(0.4683,0.6643)(0.4683,0.7134)
\PST@error(0.4924,0.6177)(0.4924,0.6779)
\PST@error(0.5165,0.6117)(0.5165,0.6592)
\PST@error(0.5407,0.5148)(0.5407,0.6092)
\PST@error(0.5648,0.4429)(0.5648,0.5749)
\PST@error(0.5889,0.4866)(0.5889,0.5637)
\PST@error(0.6131,0.5065)(0.6131,0.5558)
\PST@error(0.6372,0.4905)(0.6372,0.5358)
\PST@error(0.6613,0.4412)(0.6613,0.5029)
\PST@error(0.7096,0.4347)(0.7096,0.4772)
\PST@error(0.7337,0.3546)(0.7337,0.4359)
\PST@error(0.8303,0.3700)(0.8303,0.4020)

\rput[r](0.8200,0.9270){WA98 Pb+Pb 158 AGeV}
\PST@square(0.8915,0.9270)

\PST@square(0.2511,0.9123) \PST@square(0.2752,0.8818)
\PST@square(0.2993,0.8685) \PST@square(0.3235,0.8531)
\PST@square(0.3476,0.8279) \PST@square(0.3717,0.8013)
\PST@square(0.3959,0.7819) \PST@square(0.4200,0.7487)
\PST@square(0.4441,0.7134) \PST@square(0.4683,0.6946)
\PST@square(0.4924,0.6559) \PST@square(0.5165,0.6408)
\PST@square(0.5407,0.5794) \PST@square(0.5648,0.5394)
\PST@square(0.5889,0.5372) \PST@square(0.6131,0.5364)
\PST@square(0.6372,0.5176) \PST@square(0.6613,0.4796)
\PST@square(0.6855,0.4028) \PST@square(0.7096,0.4596)
\PST@square(0.7337,0.4072) \PST@square(0.7579,0.3062)
\PST@square(0.8061,0.2533) \PST@square(0.8303,0.3879)

\rput[r](0.8360,0.8850){UrQMD + pQCD}
\PST@cascade(0.8915,0.8850)

\PST@cascade(0.2511,0.9035) (0.2752,0.8724) (0.2993,0.8454)
(0.3235,0.8191) (0.3476,0.7921) (0.3717,0.7660) (0.3959,0.7392) (0.4200,0.7135)
(0.4441,0.6889) (0.4683,0.6625) (0.4924,0.6387) (0.5165,0.6123) (0.5407,0.5871)
(0.5648,0.5632) (0.5889,0.5396) (0.6131,0.5186) (0.6372,0.4965) (0.6613,0.4767)
(0.6855,0.4571) (0.7096,0.4375) (0.7337,0.4198) (0.7579,0.4018) (0.7820,0.3862)
(0.8061,0.3731) (0.8303,0.3574) (0.8544,0.3471) (0.8785,0.3352) (0.9027,0.3224)
(0.9268,0.3070) (0.9509,0.2925)

\rput[r](0.8360,0.8430){Hybrid + pQCD, HG EoS}
\PST@hadrong(0.8520,0.8430)
(0.9310,0.8430)

\PST@hadrong(0.2390,0.8901) (0.2511,0.9070) (0.2752,0.8811) (0.2993,0.8536)
(0.3235,0.8255) (0.3476,0.8056) (0.3717,0.7752) (0.3959,0.7510) (0.4200,0.7219)
(0.4441,0.6971) (0.4683,0.6761) (0.4924,0.6411) (0.5165,0.6188) (0.5407,0.5913)
(0.5648,0.5663) (0.5889,0.5463) (0.6131,0.5217) (0.6372,0.4967) (0.6613,0.4739)
(0.6855,0.4545) (0.7096,0.4328) (0.7337,0.4141) (0.7579,0.3966) (0.7820,0.3840)
(0.8061,0.3569) (0.8303,0.3525) (0.8544,0.3381) (0.8785,0.3231) (0.9027,0.3118)
(0.9268,0.3045) (0.9509,0.2931)

\rput[r](0.8360,0.8010){Hybrid + pQCD, BM EoS}
\PST@bagmode(0.8520,0.8010)
(0.9310,0.8010)

\PST@bagmode(0.2390,0.9325) (0.2511,0.9277) (0.2752,0.9086) (0.2993,0.8766)
(0.3235,0.8422) (0.3476,0.8329) (0.3717,0.7929) (0.3959,0.7726) (0.4200,0.7363)
(0.4441,0.7096) (0.4683,0.6962) (0.4924,0.6528) (0.5165,0.6365) (0.5407,0.5984)
(0.5648,0.5729) (0.5889,0.5487) (0.6131,0.5224) (0.6372,0.5016) (0.6613,0.4731)
(0.6855,0.4576) (0.7096,0.4409) (0.7337,0.4200) (0.7579,0.4095) (0.7820,0.3845)
(0.8061,0.3727) (0.8303,0.3537) (0.8544,0.3420) (0.8785,0.3239) (0.9027,0.3076)
(0.9268,0.3001) (0.9509,0.2851) (0.9630,0.2692)

\rput[r](0.9350,0.6750){pQCD: Turbide {\it et al.}}
\rput[r](0.9350,0.6330){Pb+Pb 158~AGeV}
\rput[r](0.9350,0.5910){$b<4.5$~fm}
\rput[r](0.9350,0.5490){$|y_\textnormal{c.m.}| < 0.5$}

\PST@Border(0.2390,0.9680) (0.2390,0.1344) (0.9630,0.1344) (0.9630,0.9680)
(0.2390,0.9680)

\catcode`@=12
\fi
\endpspicture


==> directcomp.tex <==
% For the data, see cascade.tex and hadrongas.tex
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@cascade}{psdots}{linewidth=.02,linestyle=solid,dotsize=.05pt 1,dotstyle=x,linecolor=red}
\newpsobject{PST@hadrong}{psline}{linecolor=blue,     linewidth=.0025,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.123\columnwidth,yunit=.75\columnwidth}
\pspicture(0.100000,0.022000)(.985,.89)
%\psframe[fillstyle=solid,fillcolor=green,linecolor=green](0.10,0.0220)(0.985,0.89)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.2390,0.1344)
(0.2540,0.1344)

\PST@Border(0.9630,0.1344)
(0.9480,0.1344)

\rput[r](0.2230,0.1344){$10^{-7}$}
\PST@Border(0.2390,0.1623)
(0.2465,0.1623)

\PST@Border(0.9630,0.1623)
(0.9555,0.1623)

\PST@Border(0.2390,0.1991)
(0.2465,0.1991)

\PST@Border(0.9630,0.1991)
(0.9555,0.1991)

\PST@Border(0.2390,0.2180)
(0.2465,0.2180)

\PST@Border(0.9630,0.2180)
(0.9555,0.2180)

\PST@Border(0.2390,0.2270)
(0.2540,0.2270)

\PST@Border(0.9630,0.2270)
(0.9480,0.2270)

\rput[r](0.2230,0.2270){$10^{-6}$}
\PST@Border(0.2390,0.2549)
(0.2465,0.2549)

\PST@Border(0.9630,0.2549)
(0.9555,0.2549)

\PST@Border(0.2390,0.2918)
(0.2465,0.2918)

\PST@Border(0.9630,0.2918)
(0.9555,0.2918)

\PST@Border(0.2390,0.3107)
(0.2465,0.3107)

\PST@Border(0.9630,0.3107)
(0.9555,0.3107)

\PST@Border(0.2390,0.3196)
(0.2540,0.3196)

\PST@Border(0.9630,0.3196)
(0.9480,0.3196)

\rput[r](0.2230,0.3196){$10^{-5}$}
\PST@Border(0.2390,0.3475)
(0.2465,0.3475)

\PST@Border(0.9630,0.3475)
(0.9555,0.3475)

\PST@Border(0.2390,0.3844)
(0.2465,0.3844)

\PST@Border(0.9630,0.3844)
(0.9555,0.3844)

\PST@Border(0.2390,0.4033)
(0.2465,0.4033)

\PST@Border(0.9630,0.4033)
(0.9555,0.4033)

\PST@Border(0.2390,0.4123)
(0.2540,0.4123)

\PST@Border(0.9630,0.4123)
(0.9480,0.4123)

\rput[r](0.2230,0.4123){$10^{-4}$}
\PST@Border(0.2390,0.4401)
(0.2465,0.4401)

\PST@Border(0.9630,0.4401)
(0.9555,0.4401)

\PST@Border(0.2390,0.4770)
(0.2465,0.4770)

\PST@Border(0.9630,0.4770)
(0.9555,0.4770)

\PST@Border(0.2390,0.4959)
(0.2465,0.4959)

\PST@Border(0.9630,0.4959)
(0.9555,0.4959)

\PST@Border(0.2390,0.5049)
(0.2540,0.5049)

\PST@Border(0.9630,0.5049)
(0.9480,0.5049)

\rput[r](0.2230,0.5049){$10^{-3}$}
\PST@Border(0.2390,0.5328)
(0.2465,0.5328)

\PST@Border(0.9630,0.5328)
(0.9555,0.5328)

\PST@Border(0.2390,0.5696)
(0.2465,0.5696)

\PST@Border(0.9630,0.5696)
(0.9555,0.5696)

\PST@Border(0.2390,0.5885)
(0.2465,0.5885)

\PST@Border(0.9630,0.5885)
(0.9555,0.5885)

\PST@Border(0.2390,0.5975)
(0.2540,0.5975)

\PST@Border(0.9630,0.5975)
(0.9480,0.5975)

\rput[r](0.2230,0.5975){ 0.01}
\PST@Border(0.2390,0.6254)
(0.2465,0.6254)

\PST@Border(0.9630,0.6254)
(0.9555,0.6254)

\PST@Border(0.2390,0.6623)
(0.2465,0.6623)

\PST@Border(0.9630,0.6623)
(0.9555,0.6623)

\PST@Border(0.2390,0.6812)
(0.2465,0.6812)

\PST@Border(0.9630,0.6812)
(0.9555,0.6812)

\PST@Border(0.2390,0.6901)
(0.2540,0.6901)

\PST@Border(0.9630,0.6901)
(0.9480,0.6901)

\rput[r](0.2230,0.6901){ 0.1}
\PST@Border(0.2390,0.7180)
(0.2465,0.7180)

\PST@Border(0.9630,0.7180)
(0.9555,0.7180)

\PST@Border(0.2390,0.7549)
(0.2465,0.7549)

\PST@Border(0.9630,0.7549)
(0.9555,0.7549)

\PST@Border(0.2390,0.7738)
(0.2465,0.7738)

\PST@Border(0.9630,0.7738)
(0.9555,0.7738)

\PST@Border(0.2390,0.7828)
(0.2540,0.7828)

\PST@Border(0.9630,0.7828)
(0.9480,0.7828)

\rput[r](0.2230,0.7828){ 1}
\PST@Border(0.2390,0.8106)
(0.2465,0.8106)

\PST@Border(0.9630,0.8106)
(0.9555,0.8106)

\PST@Border(0.2390,0.8475)
(0.2465,0.8475)

\PST@Border(0.9630,0.8475)
(0.9555,0.8475)

\PST@Border(0.2390,0.8664)
(0.2465,0.8664)

\PST@Border(0.9630,0.8664)
(0.9555,0.8664)

\PST@Border(0.2390,0.8754)
(0.2540,0.8754)

\PST@Border(0.9630,0.8754)
(0.9480,0.8754)

\rput[r](0.2230,0.8754){ 10}

\PST@Border(0.2390,0.1344)
(0.2390,0.1544)

\PST@Border(0.2390,0.8754)
(0.2390,0.8554)

\rput(0.2390,0.0924){ 0}
\PST@Border(0.3194,0.1344)
(0.3194,0.1544)

\PST@Border(0.3194,0.8754)
(0.3194,0.8554)

\rput(0.3194,0.0924){ 0.5}
\PST@Border(0.3999,0.1344)
(0.3999,0.1544)

\PST@Border(0.3999,0.8754)
(0.3999,0.8554)

\rput(0.3999,0.0924){ 1}
\PST@Border(0.4803,0.1344)
(0.4803,0.1544)

\PST@Border(0.4803,0.8754)
(0.4803,0.8554)

\rput(0.4803,0.0924){ 1.5}
\PST@Border(0.5608,0.1344)
(0.5608,0.1544)

\PST@Border(0.5608,0.8754)
(0.5608,0.8554)

\rput(0.5608,0.0924){ 2}
\PST@Border(0.6412,0.1344)
(0.6412,0.1544)

\PST@Border(0.6412,0.8754)
(0.6412,0.8554)

\rput(0.6412,0.0924){ 2.5}
\PST@Border(0.7217,0.1344)
(0.7217,0.1544)

\PST@Border(0.7217,0.8754)
(0.7217,0.8554)

\rput(0.7217,0.0924){ 3}
\PST@Border(0.8021,0.1344)
(0.8021,0.1544)

\PST@Border(0.8021,0.8754)
(0.8021,0.8554)

\rput(0.8021,0.0924){ 3.5}
\PST@Border(0.8826,0.1344)
(0.8826,0.1544)

\PST@Border(0.8826,0.8754)
(0.8826,0.8554)

\rput(0.8826,0.0924){ 4}
\PST@Border(0.9630,0.1344)
(0.9630,0.1544)

\PST@Border(0.9630,0.8754)
(0.9630,0.8554)

\rput(0.9630,0.0924){ 4.5}

\PST@Border(0.2390,0.8754) (0.2390,0.1344)
(0.9630,0.1344) (0.9630,0.8754) (0.2390,0.8754)

\rput{L}(0.1220,0.5470){$E\frac{dN}{d^3p}$ [GeV$^{-2}$]}
\rput(0.6010,0.0494){$p_\bot$ [GeV]}

\rput[r](0.8360,0.8144){Pure UrQMD}
\rput[r](0.8360,0.7524){Hybrid, hadron gas EoS}
\PST@cascade(0.8915,0.8144)
\PST@hadrong(0.8520,0.7524) (0.9310,0.7524)

\PST@cascade(0.2631,0.8276) (0.2792,0.7787) (0.2953,0.7567) (0.3114,0.7422)
(0.3275,0.7275) (0.3436,0.7110) (0.3597,0.6932) (0.3758,0.6743) (0.3918,0.6551)
(0.4079,0.6354) (0.4240,0.6154) (0.4401,0.5955) (0.4562,0.5759) (0.4723,0.5561)
(0.4884,0.5370) (0.5045,0.5171) (0.5206,0.4988) (0.5366,0.4804) (0.5527,0.4634)
(0.5688,0.4450) (0.5849,0.4279) (0.6010,0.4120) (0.6171,0.3971) (0.6332,0.3808)
(0.6493,0.3675) (0.6654,0.3525) (0.6814,0.3416) (0.6975,0.3301) (0.7136,0.3177)
(0.7297,0.3067) (0.7458,0.2980) (0.7619,0.2883) (0.7780,0.2795) (0.7941,0.2676)
(0.8102,0.2586) (0.8262,0.2493) (0.8423,0.2423) (0.8584,0.2365) (0.8745,0.2276)
(0.8906,0.2220) (0.9067,0.2177) (0.9228,0.2119) (0.9389,0.2026) (0.9550,0.1961)

\PST@hadrong(0.2631,0.8636) (0.2792,0.8277) (0.2953,0.7626) (0.3114,0.7340)
(0.3275,0.7141) (0.3436,0.6969) (0.3597,0.6841) (0.3758,0.6574) (0.3918,0.6489)
(0.4079,0.6303) (0.4240,0.6079) (0.4401,0.6022) (0.4562,0.5761) (0.4723,0.5676)
(0.4884,0.5428) (0.5045,0.5321) (0.5206,0.5139) (0.5366,0.4935) (0.5527,0.4889)
(0.5688,0.4648) (0.5849,0.4530) (0.6010,0.4315) (0.6171,0.4163) (0.6332,0.4110)
(0.6493,0.3759) (0.6654,0.3701) (0.6814,0.3543) (0.6975,0.3406) (0.7136,0.3337)
(0.7297,0.3157) (0.7458,0.3025) (0.7619,0.2874) (0.7780,0.2770) (0.7941,0.2658)
(0.8102,0.2551) (0.8262,0.2460) (0.8423,0.2394) (0.8584,0.2196) (0.8745,0.2217)
(0.8906,0.2198) (0.9067,0.2106) (0.9228,0.2052) (0.9389,0.2081) (0.9550,0.2031)

\rput[r](0.9150,0.6330){Only common channels}
\rput[r](0.9150,0.5910){Pb+Pb 158~AGeV}
\rput[r](0.9150,0.5490){$b<4.5$~fm}
\rput[r](0.9150,0.5070){$|y_{\rm c.m.}| < 0.5$}

\catcode`@=12
\fi
\endpspicture


==> dumitru.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@adrian}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@oldver}{psline}{linewidth=.0025,linecolor=blue,linestyle=dotted,dotsep=.008}
\newpsobject{PST@thiswo}{psline}{linewidth=.0015,linecolor=red,linestyle=dashed,dash=.01 .01}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.149\columnwidth,yunit=.5\columnwidth}
\pspicture(0.11,0.0)(0.98,0.988)
%\psframe[linecolor=green,fillcolor=green,fillstyle=solid](0.11,0.0)(.98,.988)
\ifx\nofigs\undefined
\catcode`@=11

\rput[r](0.2230,0.1344){$10^{-6}$}
\rput[r](0.2230,0.3011){$10^{-5}$}
\rput[r](0.2230,0.4678){$10^{-4}$}
\rput[r](0.2230,0.6346){$10^{-3}$}
\rput[r](0.2230,0.8013){ 0.01}
\rput[r](0.2230,0.9680){ 0.1}
\rput(0.2390,0.0924){ 1}
\rput(0.4200,0.0924){ 1.5}
\rput(0.6010,0.0924){ 2}
\rput(0.7820,0.0924){ 2.5}
\rput(0.9630,0.0924){ 3}

\PST@Border(0.2390,0.1344)(0.2540,0.1344)
\PST@Border(0.9630,0.1344)(0.9480,0.1344)
\PST@Border(0.2390,0.1846)(0.2465,0.1846)
\PST@Border(0.9630,0.1846)(0.9555,0.1846)
\PST@Border(0.2390,0.2509)(0.2465,0.2509)
\PST@Border(0.9630,0.2509)(0.9555,0.2509)
\PST@Border(0.2390,0.2850)(0.2465,0.2850)
\PST@Border(0.9630,0.2850)(0.9555,0.2850)
\PST@Border(0.2390,0.3011)(0.2540,0.3011)
\PST@Border(0.9630,0.3011)(0.9480,0.3011)
\PST@Border(0.2390,0.3513)(0.2465,0.3513)
\PST@Border(0.9630,0.3513)(0.9555,0.3513)
\PST@Border(0.2390,0.4177)(0.2465,0.4177)
\PST@Border(0.9630,0.4177)(0.9555,0.4177)
\PST@Border(0.2390,0.4517)(0.2465,0.4517)
\PST@Border(0.9630,0.4517)(0.9555,0.4517)
\PST@Border(0.2390,0.4678)(0.2540,0.4678)
\PST@Border(0.9630,0.4678)(0.9480,0.4678)
\PST@Border(0.2390,0.5180)(0.2465,0.5180)
\PST@Border(0.9630,0.5180)(0.9555,0.5180)
\PST@Border(0.2390,0.5844)(0.2465,0.5844)
\PST@Border(0.9630,0.5844)(0.9555,0.5844)
\PST@Border(0.2390,0.6184)(0.2465,0.6184)
\PST@Border(0.9630,0.6184)(0.9555,0.6184)
\PST@Border(0.2390,0.6346)(0.2540,0.6346)
\PST@Border(0.9630,0.6346)(0.9480,0.6346)
\PST@Border(0.2390,0.6847)(0.2465,0.6847)
\PST@Border(0.9630,0.6847)(0.9555,0.6847)
\PST@Border(0.2390,0.7511)(0.2465,0.7511)
\PST@Border(0.9630,0.7511)(0.9555,0.7511)
\PST@Border(0.2390,0.7851)(0.2465,0.7851)
\PST@Border(0.9630,0.7851)(0.9555,0.7851)
\PST@Border(0.2390,0.8013)(0.2540,0.8013)
\PST@Border(0.9630,0.8013)(0.9480,0.8013)
\PST@Border(0.2390,0.8515)(0.2465,0.8515)
\PST@Border(0.9630,0.8515)(0.9555,0.8515)
\PST@Border(0.2390,0.9178)(0.2465,0.9178)
\PST@Border(0.9630,0.9178)(0.9555,0.9178)
\PST@Border(0.2390,0.9518)(0.2465,0.9518)
\PST@Border(0.9630,0.9518)(0.9555,0.9518)
\PST@Border(0.2390,0.9680)(0.2540,0.9680)
\PST@Border(0.9630,0.9680)(0.9480,0.9680)
\PST@Border(0.2390,0.1344)(0.2390,0.1544)
\PST@Border(0.2390,0.9680)(0.2390,0.9480)
\PST@Border(0.4200,0.1344)(0.4200,0.1544)
\PST@Border(0.4200,0.9680)(0.4200,0.9480)
\PST@Border(0.6010,0.1344)(0.6010,0.1544)
\PST@Border(0.6010,0.9680)(0.6010,0.9480)
\PST@Border(0.7820,0.1344)(0.7820,0.1544)
\PST@Border(0.7820,0.9680)(0.7820,0.9480)
\PST@Border(0.9630,0.1344)(0.9630,0.1544)
\PST@Border(0.9630,0.9680)(0.9630,0.9480)
\PST@Border(0.2390,0.9680)(0.2390,0.1344) (0.9630,0.1344)(0.9630,0.9680)
(0.2390,0.9680)

\rput{L}(0.1360,0.5512){$E\frac{dN}{d^3p}$ [GeV$^{-2}$]}
\rput(0.6010,0.0294){$p_\bot$~[GeV]}

\rput[r](0.8360,0.9070){Dumitru {\it et al.} (UrQMD v1.0)}
\rput[r](0.8360,0.8450){UrQMD v1.3, this work}
\rput[r](0.8360,0.7830){UrQMD v2.3, this work}

\PST@adrian(0.8520,0.9070)(0.9310,0.9070)
\PST@oldver(0.8520,0.8450)(0.9310,0.8450)
\PST@thiswo(0.8520,0.7830)(0.9310,0.7830)

\PST@adrian(0.2390,0.8874) (0.3299,0.7949) (0.4377,0.6893) (0.5456,0.6376)
(0.6549,0.5859) (0.7643,0.5084) (0.8721,0.4394) (0.9630,0.4341)

\PST@oldver(0.2390,0.8698) (0.2571,0.8503) (0.2933,0.8106) (0.3295,0.7713)
(0.3657,0.7334) (0.4019,0.7057) (0.4381,0.6654) (0.4743,0.6315) (0.5105,0.6055)
(0.5467,0.5911) (0.5829,0.5669) (0.6191,0.5109) (0.6553,0.4941) (0.6915,0.4822)
(0.7277,0.4657) (0.7639,0.4422) (0.8001,0.4477) (0.8363,0.4426) (0.8725,0.4119)
(0.9087,0.3626) (0.9449,0.3667) (0.9630,0.3411)

\PST@thiswo(0.2390,0.8250) (0.2571,0.8067) (0.2933,0.7683) (0.3295,0.7357)
(0.3657,0.7018) (0.4019,0.6661) (0.4381,0.6222) (0.4743,0.5861) (0.5105,0.5553)
(0.5467,0.5205) (0.5829,0.4948) (0.6191,0.4681) (0.6553,0.4443) (0.6915,0.4180)
(0.7277,0.4154) (0.7639,0.3828) (0.8001,0.3373) (0.8363,0.3394) (0.8725,0.2876)
(0.9087,0.2841) (0.9449,0.2311) (0.9630,0.2350)

\PST@Border(0.2390,0.9680) (0.2390,0.1344) (0.9630,0.1344) (0.9630,0.9680)
(0.2390,0.9680)

\catcode`@=12
\fi
\endpspicture


==> filterp.tex <==
%#V merge_histo master v1.0.1-8-g15b7409
%#V merge_histo master v1.0.1-8-g15b7409
%#V histogram master v1.0.1-8-g15b7409
%#V spectrum master v1.0.1-8-g15b7409
%#V DICE ...
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%#events 197863 lines 16018719123
%#cascade: 197863, hydro: 0
%#number of gammas: 671230.371642
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%#filter: qt 3.000000e+00 inf
%#events 197963 lines 16027256426
%#cascade: 197963, hydro: 0
%#number of gammas: 114.347095
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%#filter: sqrts 4.000000e+00 inf
%#events 197963 lines 16027382226
%#cascade: 197963, hydro: 0
%#number of gammas: 93.675412
%#histogram type: pt
%#dy: 1.000000
%#dpt: 0.100000
%#H        pt          all       highqt    highsqrts
%5.000000e-02 7.666961e+01 6.809005e-03
%1.500000e-01 3.106064e+00 6.615290e-04
%2.500000e-01 9.307429e-01 2.500900e-04
%3.500000e-01 5.363875e-01 1.244303e-04 1.058995e-10
%4.500000e-01 3.713800e-01 7.886898e-05 1.958382e-09
%5.500000e-01 2.559700e-01 5.128326e-05 1.635210e-08
%6.500000e-01 1.697176e-01 3.785574e-05 1.810821e-07
%7.500000e-01 1.087458e-01 2.858683e-05 4.723420e-07
%8.500000e-01 6.810734e-02 2.295815e-05 9.589823e-07
%9.500000e-01 4.204832e-02 1.754403e-05 1.832071e-06
%1.050000e+00 2.580614e-02 1.520270e-05 3.012662e-06
%1.150000e+00 1.579517e-02 1.254690e-05 4.307091e-06
%1.250000e+00 9.662693e-03 1.078643e-05 6.103386e-06
%1.350000e+00 5.927676e-03 9.369674e-06 8.039789e-06
%1.450000e+00 3.653733e-03 8.152561e-06 1.051702e-05
%1.550000e+00 2.273556e-03 7.307454e-06 1.340570e-05
%1.650000e+00 1.423339e-03 6.571155e-06 1.645765e-05
%1.750000e+00 8.941113e-04 5.790327e-06 1.960059e-05
%1.850000e+00 5.708204e-04 5.259483e-06 2.225649e-05
%1.950000e+00 3.695846e-04 4.792347e-06 2.358235e-05
%2.050000e+00 2.408047e-04 4.290518e-06 2.426210e-05
%2.150000e+00 1.607149e-04 3.823840e-06 2.358403e-05
%2.250000e+00 1.086992e-04 3.589139e-06 2.180977e-05
%2.350000e+00 7.495686e-05 3.281671e-06 1.965487e-05
%2.450000e+00 5.279480e-05 3.081369e-06 1.726321e-05
%2.550000e+00 3.850147e-05 2.786765e-06 1.493563e-05
%2.650000e+00 2.818878e-05 2.660807e-06 1.284514e-05
%2.750000e+00 2.103029e-05 2.477878e-06 1.094876e-05
%2.850000e+00 1.621086e-05 2.350565e-06 9.258003e-06
%2.950000e+00 1.242962e-05 2.237680e-06 7.808334e-06
%3.050000e+00 9.820799e-06 2.098608e-06 6.757725e-06
%3.150000e+00 7.743769e-06 1.720474e-06 5.609204e-06
%3.250000e+00 6.259965e-06 1.263853e-06 4.699344e-06
%3.350000e+00 5.034044e-06 9.457581e-07 3.960243e-06
%3.450000e+00 4.064973e-06 7.273186e-07 3.315268e-06
%3.550000e+00 3.371861e-06 5.515557e-07 2.820955e-06
%3.650000e+00 2.765541e-06 4.376675e-07 2.367262e-06
%3.750000e+00 2.265643e-06 3.167237e-07 1.986836e-06
%3.850000e+00 1.926932e-06 2.662371e-07 1.651605e-06
%3.950000e+00 1.597613e-06 2.146486e-07 1.441269e-06
%4.050000e+00 1.312934e-06 1.785031e-07 1.194997e-06
%4.150000e+00 1.096610e-06 1.476063e-07 9.718299e-07
%4.250000e+00 9.147997e-07 1.139430e-07 8.205921e-07
%4.350000e+00 7.670614e-07 9.256405e-08 6.830303e-07
%4.450000e+00 6.458232e-07 7.974919e-08 5.775775e-07
%4.550000e+00 5.324298e-07 6.205165e-08 4.893434e-07
%4.650000e+00 4.516838e-07 6.569409e-08 4.084610e-07
%4.750000e+00 3.786498e-07 4.758662e-08 3.507964e-07
%4.850000e+00 3.174410e-07 3.937256e-08 2.903314e-07
%4.950000e+00 2.687641e-07 3.302429e-08 2.444255e-07
%5.050000e+00 2.245552e-07 3.450555e-08 2.013883e-07
%5.150000e+00 1.855829e-07 2.676021e-08 1.649323e-07
%5.250000e+00 1.573862e-07 2.275646e-08 1.378923e-07
%5.350000e+00 1.279563e-07 2.243079e-08 1.132008e-07
%5.450000e+00 1.078920e-07 1.745186e-08 9.348523e-08
%5.550000e+00 8.556027e-08 1.622853e-08 8.038315e-08
%5.650000e+00 7.491611e-08 1.219898e-08 6.673211e-08
%5.750000e+00 6.240819e-08 9.346504e-09 5.592022e-08
%5.850000e+00 5.045168e-08 7.523249e-09 4.544856e-08
%5.950000e+00 4.300776e-08 8.829270e-09 3.765386e-08
%6.050000e+00 3.617664e-08 6.539032e-09 3.211427e-08
%6.150000e+00 2.976464e-08 5.773668e-09 2.418256e-08
%6.250000e+00 2.269575e-08 5.962663e-09 1.976607e-08
%6.350000e+00 1.932711e-08 6.048971e-09 1.594835e-08
%6.450000e+00 1.524482e-08 4.675345e-09 1.333753e-08
%6.550000e+00 1.414381e-08 4.403378e-09 1.155621e-08
%6.650000e+00 1.124959e-08 3.318307e-09 9.283837e-09
%6.750000e+00 9.096172e-09 2.321513e-09 8.198967e-09
%6.850000e+00 6.947457e-09 2.175819e-09 6.608698e-09
%6.950000e+00 5.909222e-09 1.656346e-09 5.221461e-09
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%#events 197963 lines 16027703426
%#cascade: 197963, hydro: 0
%#number of gammas: 671770.991120
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%#filter: pt 3.000000e+00 inf
%#events 197963 lines 16027571326
%#cascade: 197963, hydro: 0
%#number of gammas: 23.144517
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%#filter: sqrts 4.000000e+00 inf
%#events 197863 lines 16019236223
%#cascade: 197863, hydro: 0
%#number of gammas: 93.792572
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%#histogram type: qt
%#dy: 1.000000
%#dqt: 0.100000
%#H        qt          all       highpt    highsqrts
%5.000000e-02 2.981690e+00 3.350314e-05
%1.500000e-01 2.761820e+00 3.190662e-05
%2.500000e-01 2.377471e+00 3.029918e-05 2.292731e-04
%3.500000e-01 1.933290e+00 2.727661e-05 2.132603e-04
%4.500000e-01 1.493642e+00 2.400431e-05 1.983484e-04
%5.500000e-01 1.115282e+00 2.053512e-05 1.829325e-04
%6.500000e-01 8.064271e-01 1.817391e-05 1.558220e-04
%7.500000e-01 5.723625e-01 1.482483e-05 1.266367e-04
%8.500000e-01 3.982063e-01 1.193842e-05 1.074222e-04
%9.500000e-01 2.757204e-01 1.078217e-05 8.223015e-05
%1.050000e+00 1.879740e-01 8.035290e-06 6.380145e-05
%1.150000e+00 1.276488e-01 6.354216e-06 5.041389e-05
%1.250000e+00 8.675423e-02 4.900730e-06 3.806863e-05
%1.350000e+00 5.796286e-02 4.292174e-06 2.931957e-05
%1.450000e+00 3.881336e-02 3.161201e-06 2.178440e-05
%1.550000e+00 2.623017e-02 2.653584e-06 1.670914e-05
%1.650000e+00 1.749524e-02 1.913198e-06 1.232198e-05
%1.750000e+00 1.184468e-02 1.630315e-06 1.005241e-05
%1.850000e+00 7.879632e-03 1.382859e-06 6.852808e-06
%1.950000e+00 5.370741e-03 1.059662e-06 5.618726e-06
%2.050000e+00 3.506640e-03 9.743242e-07 4.256805e-06
%2.150000e+00 2.349898e-03 8.436692e-07 3.420973e-06
%2.250000e+00 1.588414e-03 7.185039e-07 2.510519e-06
%2.350000e+00 1.073213e-03 6.142551e-07 2.063825e-06
%2.450000e+00 7.233945e-04 5.500502e-07 1.857375e-06
%2.550000e+00 5.103042e-04 5.556832e-07 1.270856e-06
%2.650000e+00 3.348853e-04 4.508594e-07 8.538282e-07
%2.750000e+00 2.330331e-04 4.526767e-07 7.883579e-07
%2.850000e+00 1.510211e-04 6.619924e-07 5.516642e-07
%2.950000e+00 1.069398e-04 9.101366e-07 4.979341e-07
%3.050000e+00 7.344675e-05 1.093617e-06 5.715094e-07
%3.150000e+00 6.214817e-05 1.039936e-06 5.294395e-07
%3.250000e+00 3.375174e-05 9.801754e-07 2.411445e-07
%3.350000e+00 2.494647e-05 8.906302e-07 1.491656e-07
%3.450000e+00 1.525988e-05 8.231750e-07 1.202920e-07
%3.550000e+00 1.128634e-05 6.243506e-07 1.132316e-07
%3.650000e+00 8.816477e-06 5.012192e-07 8.016770e-08
%3.750000e+00 6.026237e-06 4.645372e-07 4.359826e-08
%3.850000e+00 7.384225e-06 3.844133e-07 1.388391e-07
%3.950000e+00 2.742529e-06 2.496827e-07 7.959143e-08
%4.050000e+00 4.412064e-06 2.957116e-07 3.275200e-08
%4.150000e+00 3.216014e-06 1.932117e-07 1.195059e-08
%4.250000e+00 2.354616e-06 1.791828e-07 1.367307e-08
%4.350000e+00 1.212386e-06 1.176706e-07 1.583482e-08
%4.450000e+00 6.496041e-07 9.480306e-08 2.762637e-08
%4.550000e+00 7.940106e-07 8.055765e-08 2.293588e-08
%4.650000e+00 8.447806e-07 6.887004e-08 8.052288e-09
%4.750000e+00 5.653729e-07 1.391956e-07 1.003581e-08
%4.850000e+00 7.110589e-07 8.635433e-08 9.049977e-09
%4.950000e+00 2.949189e-07 7.735883e-08 4.744924e-09
%5.050000e+00 2.641844e-07 4.854411e-08 2.150428e-08
%5.150000e+00 2.041964e-07 4.830954e-08 1.416718e-08
%5.250000e+00 1.363661e-07 4.915571e-08 7.805513e-09
%5.350000e+00 2.670522e-07 5.755147e-08 1.917036e-09
%5.450000e+00 2.723721e-07 5.161581e-08 1.709376e-09
%5.550000e+00 7.112002e-08 2.572465e-08 1.163909e-08
%5.650000e+00 1.283019e-07 1.940844e-08 1.365593e-09
%5.750000e+00 2.213856e-07 2.371244e-08 2.582699e-09
%5.850000e+00 2.646833e-07 4.623779e-08 1.658335e-08
%5.950000e+00 1.179189e-07 3.061949e-08 7.710741e-09
%6.050000e+00 1.826370e-07 2.879909e-08 1.053661e-09
%6.150000e+00 3.475177e-07 1.647186e-08 3.857079e-10
%6.250000e+00 2.589985e-07 1.229259e-08 3.106662e-09
%6.350000e+00 4.266758e-08 2.474712e-08 3.290645e-09
%6.450000e+00 1.227790e-07 7.191065e-09 3.869956e-09
%6.550000e+00 4.384273e-08 1.992925e-08 5.618666e-11
%6.650000e+00 4.604746e-08 1.678122e-08 1.527759e-09
%6.750000e+00 1.346216e-08 7.783692e-09 4.577759e-10
%6.850000e+00 5.493504e-08 3.329169e-08 2.087277e-09
%6.950000e+00 8.870778e-09 3.759492e-09 8.671859e-10
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%#events 197963 lines 16027401426
%#cascade: 197963, hydro: 0
%#number of gammas: 671755.758770
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%#filter: pt 3.000000e+00 inf
%#events 197963 lines 16027671226
%#cascade: 197963, hydro: 0
%#number of gammas: 23.182663
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%#filter: qt 3.000000e+00 inf
%#events 197963 lines 16027052326
%#cascade: 197963, hydro: 0
%#number of gammas: 107.010906
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%#histogram type: sqrts
%#dy: 1.000000
%#dsqrts: 0.100000
%#H     sqrts          all       highpt       highqt
%2.500000e-01 2.613393e-02 4.071158e-08 1.628124e-09
%3.500000e-01 6.251141e-02 1.253037e-08 1.789752e-07
%4.500000e-01 1.682932e-01 1.108817e-08 1.189365e-05
%5.500000e-01 6.772390e-01 2.860799e-07 2.806646e-06
%6.500000e-01 3.253416e+00 6.016369e-07 2.396752e-04
%7.500000e-01 1.238651e+01 8.213645e-08 1.014620e-03
%8.500000e-01 8.022459e+00 3.570776e-06 1.094607e-03
%9.500000e-01 3.158294e+00 7.981343e-06 6.378897e-04
%1.050000e+00 1.685409e+00 2.464556e-05 4.137938e-04
%1.150000e+00 1.696169e+00 4.107166e-05 5.216392e-04
%1.250000e+00 1.678544e+00 1.828917e-05 4.684347e-04
%1.350000e+00 5.183336e-01 1.306599e-05 2.470365e-04
%1.450000e+00 2.433321e-01 1.079852e-05 1.456043e-04
%1.550000e+00 1.342954e-01 1.098650e-05 1.185142e-04
%1.650000e+00 7.796479e-02 8.875464e-06 1.199103e-04
%1.750000e+00 4.514496e-02 7.779012e-06 6.410042e-05
%1.850000e+00 2.825966e-02 6.023278e-06 5.075861e-05
%1.950000e+00 1.820755e-02 6.840272e-06 3.666437e-05
%2.050000e+00 1.186816e-02 5.650228e-06 3.245820e-05
%2.150000e+00 8.139923e-03 5.084823e-06 2.754296e-05
%2.250000e+00 5.837562e-03 4.787742e-06 1.610223e-05
%2.350000e+00 4.330884e-03 5.049949e-06 1.504501e-05
%2.450000e+00 3.263525e-03 3.474980e-06 1.420938e-05
%2.550000e+00 2.570635e-03 4.249130e-06 1.147525e-05
%2.650000e+00 2.030460e-03 4.101798e-06 9.177350e-06
%2.750000e+00 1.667480e-03 3.369104e-06 9.569286e-06
%2.850000e+00 1.334239e-03 4.010526e-06 6.897259e-06
%2.950000e+00 1.097250e-03 3.425212e-06 7.094105e-06
%3.050000e+00 9.529932e-04 3.374147e-06 6.653514e-06
%3.150000e+00 8.306237e-04 3.785858e-06 5.617074e-06
%3.250000e+00 7.579276e-04 3.016898e-06 5.496627e-06
%3.350000e+00 6.339323e-04 2.762184e-06 3.369734e-06
%3.450000e+00 5.889996e-04 4.539937e-06 3.040934e-06
%3.550000e+00 5.373107e-04 3.208401e-06 5.744006e-06
%3.650000e+00 4.941503e-04 3.568498e-06 2.291483e-06
%3.750000e+00 4.511186e-04 3.234535e-06 3.109817e-06
%3.850000e+00 4.028859e-04 3.419996e-06 2.434346e-06
%3.950000e+00 3.637245e-04 3.737862e-06 2.094103e-06
%4.050000e+00 3.482986e-04 6.020710e-06 1.753036e-06
%4.150000e+00 3.089594e-04 4.749382e-06 1.910821e-06
%4.250000e+00 2.957181e-04 3.885418e-06 2.878090e-06
%4.350000e+00 2.825421e-04 3.943267e-06 1.223288e-06
%4.450000e+00 2.463340e-04 5.711430e-06 9.116334e-07
%4.550000e+00 2.280681e-04 4.579956e-06 2.393869e-06
%4.650000e+00 2.102668e-04 7.719440e-06 1.735174e-06
%4.750000e+00 2.050102e-04 6.607650e-06 1.133822e-06
%4.850000e+00 1.827301e-04 6.660765e-06 6.200669e-07
%4.950000e+00 1.693964e-04 8.601055e-06 1.128828e-06
%5.050000e+00 1.666561e-04 9.548101e-06 8.578560e-07
%5.150000e+00 1.516380e-04 9.378463e-06 7.783076e-07
%5.250000e+00 1.376751e-04 1.176154e-05 4.822420e-07
%5.350000e+00 1.286169e-04 1.292613e-05 6.423083e-07
%5.450000e+00 1.188620e-04 1.425055e-05 6.325004e-07
%5.550000e+00 1.143995e-04 1.642593e-05 5.407194e-07
%5.650000e+00 1.051338e-04 1.754099e-05 8.333698e-07
%5.750000e+00 9.186314e-05 1.945464e-05 6.853957e-07
%5.850000e+00 8.917469e-05 2.104642e-05 5.386362e-07
%5.950000e+00 7.816421e-05 2.338120e-05 3.431467e-07
%6.050000e+00 7.608161e-05 2.444926e-05 1.296389e-07
%6.150000e+00 6.835852e-05 2.666528e-05 5.007467e-07
%6.250000e+00 6.445349e-05 2.786808e-05 5.731794e-07
%6.350000e+00 6.069247e-05 2.931598e-05 4.259546e-07
%6.450000e+00 5.860517e-05 2.955313e-05 4.469447e-07
%6.550000e+00 5.296999e-05 2.959641e-05 1.618388e-07
%6.650000e+00 5.029877e-05 2.781765e-05 2.590687e-07
%6.750000e+00 4.291156e-05 3.062960e-05 1.659122e-07
%6.850000e+00 4.518103e-05 2.699111e-05 1.942079e-07
%6.950000e+00 3.876886e-05 2.794298e-05 1.179907e-07
%7.050000e+00 3.714881e-05 3.416192e-05 1.818837e-07
%7.150000e+00 4.257267e-05 2.422917e-05 2.174355e-07
%7.250000e+00 2.936554e-05 2.510576e-05 2.668454e-08
%7.350000e+00 2.999179e-05 2.241704e-05 2.085338e-07
%7.450000e+00 2.642201e-05 2.179853e-05 9.363998e-08
%7.550000e+00 2.518049e-05 2.093402e-05 2.097217e-07
%7.650000e+00 2.393452e-05 1.939229e-05 2.169906e-07
%7.750000e+00 2.179972e-05 1.817599e-05 1.574844e-08
%7.850000e+00 1.989993e-05 2.005345e-05 2.261980e-08
%7.950000e+00 2.187463e-05 1.688386e-05 4.589356e-07
%8.050000e+00 1.817715e-05 1.461740e-05 1.992086e-07
%8.150000e+00 1.570433e-05 1.425986e-05 3.543598e-08
%8.250000e+00 1.483745e-05 1.386822e-05 1.049593e-07
%8.350000e+00 1.426674e-05 1.315248e-05 7.263630e-09
%8.450000e+00 1.403369e-05 1.190149e-05 1.151374e-07
%8.550000e+00 1.248829e-05 1.093279e-05 1.278663e-08
%8.650000e+00 1.113383e-05 1.007408e-05 6.916985e-08
%8.750000e+00 1.037505e-05 9.942257e-06 1.027071e-07
%8.850000e+00 1.017625e-05 8.554484e-06 9.361717e-09
%8.950000e+00 8.581567e-06 8.486609e-06 2.285531e-08
%9.050000e+00 8.599757e-06 7.222708e-06
%9.150000e+00 7.307702e-06 7.266472e-06 8.583709e-08
%9.250000e+00 7.455551e-06 7.028341e-06 6.598753e-08
%9.350000e+00 7.183344e-06 6.133705e-06 1.396244e-07
%9.450000e+00 6.202100e-06 5.876866e-06
%9.550000e+00 6.186965e-06 4.796671e-06 2.769705e-08
%9.650000e+00 4.859652e-06 4.547761e-06
%9.750000e+00 4.495894e-06 4.760456e-06
%9.850000e+00 4.736825e-06 4.436590e-06 5.789562e-08
%9.950000e+00 4.551952e-06 3.994510e-06 1.308498e-09
%1.005000e+01 3.901638e-06 3.994275e-06
%1.015000e+01 3.959269e-06 3.148360e-06 8.488286e-08
%1.025000e+01 3.198049e-06 2.863515e-06 1.368797e-09
%1.035000e+01 2.856679e-06 2.793156e-06 8.713063e-09
%1.045000e+01 2.716606e-06 3.066845e-06 7.111272e-08
%1.055000e+01 3.011075e-06 2.329433e-06 1.833983e-08
%1.065000e+01 2.365732e-06 1.819196e-06 4.737734e-08
%1.075000e+01 1.963556e-06 1.985263e-06
%1.085000e+01 1.995050e-06 1.487291e-06
%1.095000e+01 1.571205e-06 1.553411e-06
%1.105000e+01 1.553958e-06 1.387435e-06 1.177813e-09
%1.115000e+01 1.357125e-06 1.039866e-06 2.698008e-08
%1.125000e+01 1.037489e-06 1.253952e-06
%1.135000e+01 1.274418e-06 1.195602e-06
%1.145000e+01 1.119750e-06 1.307397e-06
%1.155000e+01 1.296723e-06 9.779078e-07
%1.165000e+01 9.863754e-07 7.361644e-07
%1.175000e+01 7.345745e-07 8.536720e-07
%1.185000e+01 8.327416e-07 7.861168e-07
%1.195000e+01 7.554610e-07 9.495031e-07
%1.205000e+01 9.815319e-07 5.965059e-07 6.662272e-09
%1.215000e+01 6.205504e-07 5.107121e-07 2.231799e-08
%1.225000e+01 5.190676e-07 5.634926e-07
%1.235000e+01 5.493300e-07 4.984133e-07 3.040644e-08
%1.245000e+01 4.663541e-07 1.816798e-07
%1.255000e+01 2.051081e-07 3.527990e-07
%1.265000e+01 3.015568e-07 4.235860e-07
%1.275000e+01 4.204520e-07 4.923333e-07
%1.285000e+01 4.633801e-07 2.399723e-07
%1.295000e+01 2.066250e-07 2.089113e-07
%1.305000e+01 2.295783e-07 1.966914e-07
%1.315000e+01 1.962232e-07 1.517991e-07
%1.325000e+01 1.637015e-07 2.776147e-07
%1.335000e+01 2.851517e-07 1.793940e-07
%1.345000e+01 1.938110e-07 1.745240e-07
%1.355000e+01 1.849039e-07 2.258127e-07
%1.365000e+01 2.219776e-07 5.751707e-08
%1.375000e+01 5.660633e-08 1.036022e-07
%1.385000e+01 1.045591e-07 2.081663e-07
%1.395000e+01 2.372338e-07
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@lineone}{psline}{linecolor=black,    linewidth=.0025,linestyle=solid}
\newpsobject{PST@linetwo}{psline}{linecolor=red,      linewidth=.0025,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@linethr}{psline}{linecolor=blue,     linewidth=.0035,linestyle=dotted,dotsep=.004}
\definecolor{hellgrau}{rgb}{.8,.8,.8}
\definecolor{hellblau}{rgb}{.8,.8,1}
\definecolor{hellrot}{rgb} {1,.8,.8}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.078\columnwidth,yunit=.8\columnwidth}
\pspicture(0.040000,0.8420000)(0.968000,1.8100)
%\psframe[fillstyle=solid,fillcolor=green,linecolor=green](0.04,-1)(0.968,1.935)
\ifx\nofigs\undefined
\catcode`@=11

\psframe[fillstyle=solid,fillcolor=hellgrau,linecolor=hellgrau](0.5241,0.9680)(0.9470,1.8100)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](0.5700,1.3940)(0.9470,1.8100)

\PST@Border(0.2070,0.9680) (0.2220,0.9680) \PST@Border(0.9470,0.9680)
(0.9320,0.9680) \PST@Border(0.2070,0.9962)
(0.2145,0.9962) \PST@Border(0.9470,0.9962) (0.9395,0.9962)
\rput[r](0.1910,0.9680){$10^{-9}$}
\PST@Border(0.2070,1.0334) (0.2145,1.0334) \PST@Border(0.9470,1.0334)
(0.9395,1.0334) \PST@Border(0.2070,1.0525) (0.2145,1.0525)
\PST@Border(0.9470,1.0525) (0.9395,1.0525) \PST@Border(0.2070,1.0616)
(0.2220,1.0616) \PST@Border(0.9470,1.0616) (0.9320,1.0616)
\rput[r](0.1910,1.0616){$10^{-8}$} \PST@Border(0.2070,1.0897) (0.2145,1.0897)
\PST@Border(0.9470,1.0897) (0.9395,1.0897) \PST@Border(0.2070,1.1269)
(0.2145,1.1269) \PST@Border(0.9470,1.1269) (0.9395,1.1269)
\PST@Border(0.2070,1.1460) (0.2145,1.1460) \PST@Border(0.9470,1.1460)
(0.9395,1.1460) \PST@Border(0.2070,1.1551) (0.2220,1.1551)
\PST@Border(0.9470,1.1551) (0.9320,1.1551) \rput[r](0.1910,1.1551){$10^{-7}$}
\PST@Border(0.2070,1.1833) (0.2145,1.1833) \PST@Border(0.9470,1.1833)
(0.9395,1.1833) \PST@Border(0.2070,1.2205) (0.2145,1.2205)
\PST@Border(0.9470,1.2205) (0.9395,1.2205) \PST@Border(0.2070,1.2396)
(0.2145,1.2396) \PST@Border(0.9470,1.2396) (0.9395,1.2396)
\PST@Border(0.2070,1.2487) (0.2220,1.2487) \PST@Border(0.9470,1.2487)
(0.9320,1.2487) \rput[r](0.1910,1.2487){$10^{-6}$} \PST@Border(0.2070,1.2768)
(0.2145,1.2768) \PST@Border(0.9470,1.2768) (0.9395,1.2768)
\PST@Border(0.2070,1.3141) (0.2145,1.3141) \PST@Border(0.9470,1.3141)
(0.9395,1.3141) \PST@Border(0.2070,1.3332) (0.2145,1.3332)
\PST@Border(0.9470,1.3332) (0.9395,1.3332) \PST@Border(0.2070,1.3422)
(0.2220,1.3422) \PST@Border(0.9470,1.3422) (0.9320,1.3422)
\rput[r](0.1910,1.3422){$10^{-5}$} \PST@Border(0.2070,1.3704) (0.2145,1.3704)
\PST@Border(0.9470,1.3704) (0.9395,1.3704) \PST@Border(0.2070,1.4076)
(0.2145,1.4076) \PST@Border(0.9470,1.4076) (0.9395,1.4076)
\PST@Border(0.2070,1.4267) (0.2145,1.4267) \PST@Border(0.9470,1.4267)
(0.9395,1.4267) \PST@Border(0.2070,1.4358) (0.2220,1.4358)
\PST@Border(0.9470,1.4358) (0.9320,1.4358) \rput[r](0.1910,1.4358){$10^{-4}$}
\PST@Border(0.2070,1.4639) (0.2145,1.4639) \PST@Border(0.9470,1.4639)
(0.9395,1.4639) \PST@Border(0.2070,1.5012) (0.2145,1.5012)
\PST@Border(0.9470,1.5012) (0.9395,1.5012) \PST@Border(0.2070,1.5203)
(0.2145,1.5203) \PST@Border(0.9470,1.5203) (0.9395,1.5203)
\PST@Border(0.2070,1.5293) (0.2220,1.5293) \PST@Border(0.9470,1.5293)
(0.9320,1.5293) \rput[r](0.1910,1.5293){$10^{-3}$} \PST@Border(0.2070,1.5575)
(0.2145,1.5575) \PST@Border(0.9470,1.5575) (0.9395,1.5575)
\PST@Border(0.2070,1.5947) (0.2145,1.5947) \PST@Border(0.9470,1.5947)
(0.9395,1.5947) \PST@Border(0.2070,1.6138) (0.2145,1.6138)
\PST@Border(0.9470,1.6138) (0.9395,1.6138) \PST@Border(0.2070,1.6229)
(0.2220,1.6229) \PST@Border(0.9470,1.6229) (0.9320,1.6229)
\rput[r](0.1910,1.6229){ 0.01} \PST@Border(0.2070,1.6511) (0.2145,1.6511)
\PST@Border(0.9470,1.6511) (0.9395,1.6511) \PST@Border(0.2070,1.6883)
(0.2145,1.6883) \PST@Border(0.9470,1.6883) (0.9395,1.6883)
\PST@Border(0.2070,1.7074) (0.2145,1.7074) \PST@Border(0.9470,1.7074)
(0.9395,1.7074) \PST@Border(0.2070,1.7164) (0.2220,1.7164)
\PST@Border(0.9470,1.7164) (0.9320,1.7164) \rput[r](0.1910,1.7164){ 0.1}
\PST@Border(0.2070,1.7446) (0.2145,1.7446) \PST@Border(0.9470,1.7446)
(0.9395,1.7446) \PST@Border(0.2070,1.7818) (0.2145,1.7818)
\PST@Border(0.9470,1.7818) (0.9395,1.7818) \PST@Border(0.2070,1.8009)
(0.2145,1.8009) \PST@Border(0.9470,1.8009) (0.9395,1.8009)
\PST@Border(0.2070,1.8100) (0.2220,1.8100) \PST@Border(0.9470,1.8100)
(0.9320,1.8100) \PST@Border(0.2070,0.9680)
(0.2070,0.9880) \PST@Border(0.2070,1.8100) (0.2070,1.7900)

\rput(0.2070,0.9260){ 0} \PST@Border(0.3127,0.9680) (0.3127,0.9880)
\PST@Border(0.3127,1.8100) (0.3127,1.7900) \rput(0.3127,0.9260){ 1}
\PST@Border(0.4184,0.9680) (0.4184,0.9880) \PST@Border(0.4184,1.8100)
(0.4184,1.7900) \rput(0.4184,0.9260){ 2} \PST@Border(0.5241,0.9680)
(0.5241,0.9880) \PST@Border(0.5241,1.8100) (0.5241,1.7900)
\rput(0.5241,0.9260){ 3} \PST@Border(0.6299,0.9680) (0.6299,0.9880)
\PST@Border(0.6299,1.8100) (0.6299,1.7900) \rput(0.6299,0.9260){ 4}
\PST@Border(0.7356,0.9680) (0.7356,0.9880) \PST@Border(0.7356,1.8100)
(0.7356,1.7900) \rput(0.7356,0.9260){ 5} \PST@Border(0.8413,0.9680)
(0.8413,0.9880) \PST@Border(0.8413,1.8100) (0.8413,1.7900)
\rput(0.8413,0.9260){ 6} \PST@Border(0.9470,0.9680) (0.9470,0.9880)
\PST@Border(0.9470,1.8100) (0.9470,1.7900) \rput(0.9470,0.9260){ 7}
\PST@Border(0.2070,1.8100) (0.2070,0.9680) (0.9470,0.9680) (0.9470,1.8100)
(0.2070,1.8100)

\rput{L}(0.0820,1.3890){$E\frac{dN}{d^3p}$~[GeV$^{-2}$]}
\rput(0.5770,0.8630){$p_\bot^\gamma$~[GeV]}

\rput[r](0.8200,1.7490){inclusive}
\rput[r](0.8200,1.6890){$q_\bot^{\rm coll.} > 3$~GeV}
\rput[r](0.8200,1.6290){$\sqrt{s_{\rm coll.}} > 4$~GeV}
\rput[r](0.9150,1.5790){UrQMD}
\rput[r](0.9150,1.5290){Pb+Pb @ 158 AGeV}
\rput[r](0.9150,1.4790){$b < 4.5$~fm}
\rput[r](0.9150,1.4290){$|y_{\rm c.m.}| < 0.5$}

\PST@lineone(0.8360,1.7490)(0.9150,1.7490)
\PST@linethr(0.8360,1.6890)(0.9150,1.6890)
\PST@linetwo(0.8360,1.6290) (0.9150,1.6290)

\PST@lineone(0.2328,1.8100) (0.2334,1.8071) (0.2440,1.7847) (0.2546,1.7698)
(0.2651,1.7546) (0.2757,1.7379) (0.2863,1.7199) (0.2969,1.7008) (0.3074,1.6812)
(0.3180,1.6614) (0.3286,1.6415) (0.3391,1.6215) (0.3497,1.6016) (0.3603,1.5820)
(0.3709,1.5627) (0.3814,1.5437) (0.3920,1.5248) (0.4026,1.5066) (0.4131,1.4889)
(0.4237,1.4715) (0.4343,1.4551) (0.4449,1.4392) (0.4554,1.4241) (0.4660,1.4098)
(0.4766,1.3970) (0.4871,1.3843) (0.4977,1.3724) (0.5083,1.3619) (0.5189,1.3511)
(0.5294,1.3415) (0.5400,1.3318) (0.5506,1.3232) (0.5611,1.3143) (0.5717,1.3056)
(0.5823,1.2981) (0.5929,1.2900) (0.6034,1.2819) (0.6140,1.2753) (0.6246,1.2677)
(0.6351,1.2597) (0.6457,1.2524) (0.6563,1.2450) (0.6669,1.2379) (0.6774,1.2309)
(0.6880,1.2231) (0.6986,1.2164) (0.7091,1.2092) (0.7197,1.2020) (0.7303,1.1953)
(0.7409,1.1880) (0.7514,1.1802) (0.7620,1.1735) (0.7726,1.1651) (0.7831,1.1582)
(0.7937,1.1488) (0.8043,1.1434) (0.8149,1.1360) (0.8254,1.1273) (0.8360,1.1208)
(0.8466,1.1138) (0.8571,1.1059) (0.8677,1.0949) (0.8783,1.0883) (0.8889,1.0787)
(0.8994,1.0756) (0.9100,1.0663) (0.9206,1.0577) (0.9311,1.0468) (0.9417,1.0402)
(0.9470,1.0392)

\PST@linethr(0.2123,1.6073) (0.2123,1.6073) (0.2229,1.5125) (0.2334,1.4730)
(0.2440,1.4447) (0.2546,1.4261) (0.2651,1.4086) (0.2757,1.3963) (0.2863,1.3849)
(0.2969,1.3760) (0.3074,1.3651) (0.3180,1.3592) (0.3286,1.3514) (0.3391,1.3453)
(0.3497,1.3396) (0.3603,1.3339) (0.3709,1.3295) (0.3814,1.3252) (0.3920,1.3200)
(0.4026,1.3161) (0.4131,1.3123) (0.4237,1.3078) (0.4343,1.3032) (0.4449,1.3006)
(0.4554,1.2970) (0.4660,1.2944) (0.4766,1.2903) (0.4871,1.2884) (0.4977,1.2855)
(0.5083,1.2834) (0.5189,1.2814) (0.5294,1.2788) (0.5400,1.2707) (0.5506,1.2582)
(0.5611,1.2464) (0.5717,1.2357) (0.5823,1.2245) (0.5929,1.2151) (0.6034,1.2020)
(0.6140,1.1949) (0.6246,1.1861) (0.6351,1.1787) (0.6457,1.1709) (0.6563,1.1604)
(0.6669,1.1520) (0.6774,1.1459) (0.6880,1.1357) (0.6986,1.1380) (0.7091,1.1249)
(0.7197,1.1172) (0.7303,1.1101) (0.7409,1.1119) (0.7514,1.1015) (0.7620,1.0950)
(0.7726,1.0944) (0.7831,1.0842) (0.7937,1.0812) (0.8043,1.0696) (0.8149,1.0588)
(0.8254,1.0500) (0.8360,1.0565) (0.8466,1.0443) (0.8571,1.0392) (0.8677,1.0405)
(0.8783,1.0411) (0.8889,1.0307) (0.8994,1.0282) (0.9100,1.0167) (0.9206,1.0022)
(0.9311,0.9996) (0.9417,0.9885) (0.9470,0.9940)

\PST@linetwo(0.2521,0.9680) (0.2546,0.9953) (0.2651,1.0815) (0.2757,1.1792)
(0.2863,1.2182) (0.2969,1.2470) (0.3074,1.2733) (0.3180,1.2935) (0.3286,1.3080)
(0.3391,1.3222) (0.3497,1.3334) (0.3603,1.3443) (0.3709,1.3541) (0.3814,1.3625)
(0.3920,1.3696) (0.4026,1.3747) (0.4131,1.3771) (0.4237,1.3782) (0.4343,1.3771)
(0.4449,1.3739) (0.4554,1.3697) (0.4660,1.3644) (0.4766,1.3585) (0.4871,1.3524)
(0.4977,1.3459) (0.5083,1.3391) (0.5189,1.3322) (0.5294,1.3263) (0.5400,1.3187)
(0.5506,1.3115) (0.5611,1.3046) (0.5717,1.2974) (0.5823,1.2908) (0.5929,1.2837)
(0.6034,1.2766) (0.6140,1.2691) (0.6246,1.2635) (0.6351,1.2559) (0.6457,1.2475)
(0.6563,1.2406) (0.6669,1.2332) (0.6774,1.2264) (0.6880,1.2196) (0.6986,1.2123)
(0.7091,1.2061) (0.7197,1.1984) (0.7303,1.1914) (0.7409,1.1836) (0.7514,1.1754)
(0.7620,1.1682) (0.7726,1.1601) (0.7831,1.1524) (0.7937,1.1462) (0.8043,1.1387)
(0.8149,1.1315) (0.8254,1.1231) (0.8360,1.1154) (0.8466,1.1090) (0.8571,1.0974)
(0.8677,1.0892) (0.8783,1.0805) (0.8889,1.0733) (0.8994,1.0674) (0.9100,1.0585)
(0.9206,1.0535) (0.9311,1.0447) (0.9417,1.0352) (0.9470,1.0316)

\PST@Border(0.2070,1.8100)
(0.2070,0.9680)
(0.9470,0.9680)
(0.9470,1.8100)
(0.2070,1.8100)

\catcode`@=12
\fi
\endpspicture


==> filterq.tex <==
% For the data, see filterp.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@lineone}{psline}{linecolor=black,    linewidth=.0025,linestyle=solid}
\newpsobject{PST@linetwo}{psline}{linecolor=red,      linewidth=.0025,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@linethr}{psline}{linecolor=blue,     linewidth=.0035,linestyle=dotted,dotsep=.004}
\definecolor{hellgrau}{rgb}{.8,.8,.8}
\definecolor{hellblau}{rgb}{.8,.8,1}
\definecolor{hellrot}{rgb} {1,.8,.8}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.078\columnwidth,yunit=.8\columnwidth}
\pspicture(0.040000,0.0000000)(0.968000,0.9680)
%\psframe[fillstyle=solid,fillcolor=green,linecolor=green](0.04,-1)(0.968,1.935)
\ifx\nofigs\undefined
\catcode`@=11

\psframe[fillstyle=solid,fillcolor=hellblau,linecolor=hellblau](.5241,.126)(.9470,.968)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](.5700,.5620)(.9470,.9680)

\PST@Border(0.2070,0.1260) (0.2220,0.1260) \PST@Border(0.9470,0.1260)
(0.9320,0.1260) \rput[r](0.1910,0.1260){$10^{-8}$} \PST@Border(0.2070,0.1577)
(0.2145,0.1577) \PST@Border(0.9470,0.1577) (0.9395,0.1577)
\PST@Border(0.2070,0.1996) (0.2145,0.1996) \PST@Border(0.9470,0.1996)
(0.9395,0.1996) \PST@Border(0.2070,0.2211) (0.2145,0.2211)
\PST@Border(0.9470,0.2211) (0.9395,0.2211) \PST@Border(0.2070,0.2313)
(0.2220,0.2313) \PST@Border(0.9470,0.2313) (0.9320,0.2313)
\rput[r](0.1910,0.2313){$10^{-7}$} \PST@Border(0.2070,0.2629) (0.2145,0.2629)
\PST@Border(0.9470,0.2629) (0.9395,0.2629) \PST@Border(0.2070,0.3048)
(0.2145,0.3048) \PST@Border(0.9470,0.3048) (0.9395,0.3048)
\PST@Border(0.2070,0.3263) (0.2145,0.3263) \PST@Border(0.9470,0.3263)
(0.9395,0.3263) \PST@Border(0.2070,0.3365) (0.2220,0.3365)
\PST@Border(0.9470,0.3365) (0.9320,0.3365) \rput[r](0.1910,0.3365){$10^{-6}$}
\PST@Border(0.2070,0.3682) (0.2145,0.3682) \PST@Border(0.9470,0.3682)
(0.9395,0.3682) \PST@Border(0.2070,0.4101) (0.2145,0.4101)
\PST@Border(0.9470,0.4101) (0.9395,0.4101) \PST@Border(0.2070,0.4316)
(0.2145,0.4316) \PST@Border(0.9470,0.4316) (0.9395,0.4316)
\PST@Border(0.2070,0.4418) (0.2220,0.4418) \PST@Border(0.9470,0.4418)
(0.9320,0.4418) \rput[r](0.1910,0.4418){$10^{-5}$} \PST@Border(0.2070,0.4734)
(0.2145,0.4734) \PST@Border(0.9470,0.4734) (0.9395,0.4734)
\PST@Border(0.2070,0.5153) (0.2145,0.5153) \PST@Border(0.9470,0.5153)
(0.9395,0.5153) \PST@Border(0.2070,0.5368) (0.2145,0.5368)
\PST@Border(0.9470,0.5368) (0.9395,0.5368) \PST@Border(0.2070,0.5470)
(0.2220,0.5470) \PST@Border(0.9470,0.5470) (0.9320,0.5470)
\rput[r](0.1910,0.5470){$10^{-4}$} \PST@Border(0.2070,0.5787) (0.2145,0.5787)
\PST@Border(0.9470,0.5787) (0.9395,0.5787) \PST@Border(0.2070,0.6206)
(0.2145,0.6206) \PST@Border(0.9470,0.6206) (0.9395,0.6206)
\PST@Border(0.2070,0.6421) (0.2145,0.6421) \PST@Border(0.9470,0.6421)
(0.9395,0.6421) \PST@Border(0.2070,0.6523) (0.2220,0.6523)
\PST@Border(0.9470,0.6523) (0.9320,0.6523) \rput[r](0.1910,0.6523){$10^{-3}$}
\PST@Border(0.2070,0.6839) (0.2145,0.6839) \PST@Border(0.9470,0.6839)
(0.9395,0.6839) \PST@Border(0.2070,0.7258) (0.2145,0.7258)
\PST@Border(0.9470,0.7258) (0.9395,0.7258) \PST@Border(0.2070,0.7473)
(0.2145,0.7473) \PST@Border(0.9470,0.7473) (0.9395,0.7473)
\PST@Border(0.2070,0.7575) (0.2220,0.7575) \PST@Border(0.9470,0.7575)
(0.9320,0.7575) \rput[r](0.1910,0.7575){ 0.01} \PST@Border(0.2070,0.7892)
(0.2145,0.7892) \PST@Border(0.9470,0.7892) (0.9395,0.7892)
\PST@Border(0.2070,0.8311) (0.2145,0.8311) \PST@Border(0.9470,0.8311)
(0.9395,0.8311) \PST@Border(0.2070,0.8526) (0.2145,0.8526)
\PST@Border(0.9470,0.8526) (0.9395,0.8526) \PST@Border(0.2070,0.8628)
(0.2220,0.8628) \PST@Border(0.9470,0.8628) (0.9320,0.8628)
\rput[r](0.1910,0.8628){ 0.1} \PST@Border(0.2070,0.8944) (0.2145,0.8944)
\PST@Border(0.9470,0.8944) (0.9395,0.8944) \PST@Border(0.2070,0.9363)
(0.2145,0.9363) \PST@Border(0.9470,0.9363) (0.9395,0.9363)
\PST@Border(0.2070,0.9578) (0.2145,0.9578) \PST@Border(0.9470,0.9578)
(0.9395,0.9578) \PST@Border(0.2070,0.9680) (0.2220,0.9680)
\PST@Border(0.9470,0.9680) (0.9320,0.9680)
\PST@Border(0.2070,0.1260) (0.2070,0.1460) \PST@Border(0.2070,0.9680)
(0.2070,0.9480) \rput(0.2070,0.0840){ 0} \PST@Border(0.3127,0.1260)
(0.3127,0.1460) \PST@Border(0.3127,0.9680) (0.3127,0.9480)
\rput(0.3127,0.0840){ 1} \PST@Border(0.4184,0.1260) (0.4184,0.1460)
\PST@Border(0.4184,0.9680) (0.4184,0.9480) \rput(0.4184,0.0840){ 2}
\PST@Border(0.5241,0.1260) (0.5241,0.1460) \PST@Border(0.5241,0.9680)
(0.5241,0.9480) \rput(0.5241,0.0840){ 3} \PST@Border(0.6299,0.1260)
(0.6299,0.1460) \PST@Border(0.6299,0.9680) (0.6299,0.9480)
\rput(0.6299,0.0840){ 4} \PST@Border(0.7356,0.1260) (0.7356,0.1460)
\PST@Border(0.7356,0.9680) (0.7356,0.9480) \rput(0.7356,0.0840){ 5}
\PST@Border(0.8413,0.1260) (0.8413,0.1460) \PST@Border(0.8413,0.9680)
(0.8413,0.9480) \rput(0.8413,0.0840){ 6} \PST@Border(0.9470,0.1260)
(0.9470,0.1460) \PST@Border(0.9470,0.9680) (0.9470,0.9480)
\rput(0.9470,0.0840){ 7} \PST@Border(0.2070,0.9680) (0.2070,0.1260)
(0.9470,0.1260) (0.9470,0.9680) (0.2070,0.9680)

\rput{L}(0.0820,0.5470){$q_0^{\rm coll.}\frac{dN}{d^3q^{\rm coll.}}$~[GeV$^{-2}$]}
\rput(0.5770,0.0210){$q_\bot^{\rm coll.}$~[GeV]}

\rput[r](0.8200,0.9070){inclusive}
\rput[r](0.8200,0.8570){$p_\bot^\gamma > 3$~GeV}
\rput[r](0.8200,0.8070){$\sqrt{s_{\rm coll.}} > 4$~GeV}
\rput[r](0.9150,0.7590){UrQMD}
\rput[r](0.9150,0.7090){Pb+Pb @ 158 AGeV}
\rput[r](0.9150,0.6590){$b < 4.5$~fm}
\rput[r](0.9150,0.6090){$|y_{\rm c.m.}| < 0.5$}

\PST@linethr(0.8360,0.9070)(0.9150,0.9070)
\PST@lineone(0.8360,0.8570)(0.9150,0.8570)
\PST@linetwo(0.8360,0.8070)(0.9150,0.8070)

\PST@linethr(0.2687,0.9680) (0.2757,0.9582) (0.2863,0.9425) (0.2969,0.9259)
(0.3074,0.9091) (0.3180,0.8916) (0.3286,0.8739) (0.3391,0.8563) (0.3497,0.8378)
(0.3603,0.8195) (0.3709,0.8016) (0.3814,0.7831) (0.3920,0.7652) (0.4026,0.7466)
(0.4131,0.7291) (0.4237,0.7096) (0.4343,0.6913) (0.4449,0.6734) (0.4554,0.6555)
(0.4660,0.6374) (0.4766,0.6215) (0.4871,0.6022) (0.4977,0.5857) (0.5083,0.5658)
(0.5189,0.5501) (0.5294,0.5329) (0.5400,0.5253) (0.5506,0.4974) (0.5611,0.4835)
(0.5717,0.4611) (0.5823,0.4473) (0.5929,0.4360) (0.6034,0.4186) (0.6140,0.4279)
(0.6246,0.3826) (0.6351,0.4043) (0.6457,0.3899) (0.6563,0.3756) (0.6669,0.3453)
(0.6774,0.3168) (0.6880,0.3260) (0.6986,0.3288) (0.7091,0.3104) (0.7197,0.3209)
(0.7303,0.2807) (0.7409,0.2757) (0.7514,0.2639) (0.7620,0.2454) (0.7726,0.2761)
(0.7831,0.2771) (0.7937,0.2157) (0.8043,0.2426) (0.8149,0.2676) (0.8254,0.2757)
(0.8360,0.2388) (0.8466,0.2588) (0.8571,0.2882) (0.8677,0.2747) (0.8783,0.1923)
(0.8889,0.2406) (0.8994,0.1936) (0.9100,0.1958) (0.9206,0.1396) (0.9311,0.2039)
(0.9410,0.1260)

\PST@lineone(0.2123,0.4970) (0.2123,0.4970) (0.2229,0.4948) (0.2334,0.4924)
(0.2440,0.4876) (0.2546,0.4818) (0.2651,0.4746) (0.2757,0.4691) (0.2863,0.4597)
(0.2969,0.4498) (0.3074,0.4452) (0.3180,0.4318) (0.3286,0.4210) (0.3391,0.4091)
(0.3497,0.4031) (0.3603,0.3891) (0.3709,0.3811) (0.3814,0.3662) (0.3920,0.3588)
(0.4026,0.3513) (0.4131,0.3391) (0.4237,0.3353) (0.4343,0.3287) (0.4449,0.3214)
(0.4554,0.3142) (0.4660,0.3092) (0.4766,0.3096) (0.4871,0.3001) (0.4977,0.3003)
(0.5083,0.3176) (0.5189,0.3322) (0.5294,0.3406) (0.5400,0.3383) (0.5506,0.3356)
(0.5611,0.3312) (0.5717,0.3276) (0.5823,0.3150) (0.5929,0.3049) (0.6034,0.3015)
(0.6140,0.2928) (0.6246,0.2731) (0.6351,0.2808) (0.6457,0.2614) (0.6563,0.2579)
(0.6669,0.2387) (0.6774,0.2288) (0.6880,0.2214) (0.6986,0.2142) (0.7091,0.2464)
(0.7197,0.2245) (0.7303,0.2195) (0.7409,0.1982) (0.7514,0.1980) (0.7620,0.1988)
(0.7726,0.2060) (0.7831,0.2010) (0.7937,0.1692) (0.8043,0.1563) (0.8149,0.1655)
(0.8254,0.1960) (0.8360,0.1772) (0.8466,0.1743) (0.8571,0.1488) (0.8677,0.1354)
(0.8783,0.1674) (0.8860,0.1260) \PST@lineone(0.8923,0.1260) (0.8994,0.1575)
(0.9100,0.1497) (0.9171,0.1260) \PST@lineone(0.9224,0.1260) (0.9311,0.1810)
(0.9370,0.1260)

\PST@linetwo(0.2123,0.5849) (0.2123,0.5849) (0.2229,0.5816) (0.2334,0.5783)
(0.2440,0.5746) (0.2546,0.5673) (0.2651,0.5578) (0.2757,0.5503) (0.2863,0.5381)
(0.2969,0.5265) (0.3074,0.5157) (0.3180,0.5029) (0.3286,0.4909) (0.3391,0.4773)
(0.3497,0.4652) (0.3603,0.4513) (0.3709,0.4420) (0.3814,0.4245) (0.3920,0.4154)
(0.4026,0.4027) (0.4131,0.3927) (0.4237,0.3786) (0.4343,0.3696) (0.4449,0.3648)
(0.4554,0.3475) (0.4660,0.3293) (0.4766,0.3256) (0.4871,0.3093) (0.4977,0.3046)
(0.5083,0.3109) (0.5189,0.3074) (0.5294,0.2715) (0.5400,0.2495) (0.5506,0.2397)
(0.5611,0.2369) (0.5717,0.2211) (0.5823,0.1933) (0.5929,0.2462) (0.6034,0.2208)
(0.6140,0.1802) (0.6246,0.1341) (0.6351,0.1403) (0.6457,0.1470) (0.6563,0.1724)
(0.6669,0.1639) (0.6752,0.1260) \PST@linetwo(0.6878,0.1260) (0.6880,0.1262)
(0.6884,0.1260) \PST@linetwo(0.7144,0.1260) (0.7197,0.1610) (0.7303,0.1419)
(0.7365,0.1260) \PST@linetwo(0.7717,0.1260) (0.7726,0.1329) (0.7733,0.1260)
\PST@linetwo(0.8014,0.1260) (0.8043,0.1491) (0.8113,0.1260)

\PST@Border(0.2070,0.9680) (0.2070,0.1260) (0.9470,0.1260) (0.9470,0.9680)
(0.2070,0.9680)

\catcode`@=12
\fi
\endpspicture


==> filters.tex <==
% For the data, see filterp.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@lineone}{psline}{linecolor=black,    linewidth=.0025,linestyle=solid}
\newpsobject{PST@linetwo}{psline}{linecolor=red,      linewidth=.0025,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@linethr}{psline}{linecolor=blue,     linewidth=.0035,linestyle=dotted,dotsep=.004}
\definecolor{hellgrau}{rgb}{.8,.8,.8}
\definecolor{hellblau}{rgb}{.8,.8,1}
\definecolor{hellrot}{rgb} {1,.8,.8}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.078\columnwidth,yunit=.8\columnwidth}
\pspicture(0.040000,-1.0000000)(0.968000,0.0000)
%\psframe[fillstyle=solid,fillcolor=green,linecolor=green](0.04,-1)(0.968,1.935)
\ifx\nofigs\undefined
\catcode`@=11

\psframe[fillstyle=solid,fillcolor=hellrot, linecolor=hellrot] (0.4184,-0.8740)(0.9470,-0.0320)
\psframe[fillstyle=solid,fillcolor=white,linecolor=white](0.5700,-0.4380)(0.9470,-0.0320)

\PST@Border(0.2070,-0.8740) (0.2220,-0.8740) \PST@Border(0.9470,-0.8740)
(0.9320,-0.8740) \rput[r](0.1910,-0.8740){$10^{-8}$} \PST@Border(0.2070,-0.8423)
(0.2145,-0.8423) \PST@Border(0.9470,-0.8423) (0.9395,-0.8423)
\PST@Border(0.2070,-0.8004) (0.2145,-0.8004) \PST@Border(0.9470,-0.8004)
(0.9395,-0.8004) \PST@Border(0.2070,-0.7789) (0.2145,-0.7789)
\PST@Border(0.9470,-0.7789) (0.9395,-0.7789) \PST@Border(0.2070,-0.7687)
(0.2220,-0.7687) \PST@Border(0.9470,-0.7687) (0.9320,-0.7687)
\rput[r](0.1910,-0.7687){$10^{-7}$} \PST@Border(0.2070,-0.7371) (0.2145,-0.7371)
\PST@Border(0.9470,-0.7371) (0.9395,-0.7371) \PST@Border(0.2070,-0.6952)
(0.2145,-0.6952) \PST@Border(0.9470,-0.6952) (0.9395,-0.6952)
\PST@Border(0.2070,-0.6737) (0.2145,-0.6737) \PST@Border(0.9470,-0.6737)
(0.9395,-0.6737) \PST@Border(0.2070,-0.6635) (0.2220,-0.6635)
\PST@Border(0.9470,-0.6635) (0.9320,-0.6635) \rput[r](0.1910,-0.6635){$10^{-6}$}
\PST@Border(0.2070,-0.6318) (0.2145,-0.6318) \PST@Border(0.9470,-0.6318)
(0.9395,-0.6318) \PST@Border(0.2070,-0.5899) (0.2145,-0.5899)
\PST@Border(0.9470,-0.5899) (0.9395,-0.5899) \PST@Border(0.2070,-0.5684)
(0.2145,-0.5684) \PST@Border(0.9470,-0.5684) (0.9395,-0.5684)
\PST@Border(0.2070,-0.5582) (0.2220,-0.5582) \PST@Border(0.9470,-0.5582)
(0.9320,-0.5582) \rput[r](0.1910,-0.5582){$10^{-5}$} \PST@Border(0.2070,-0.5266)
(0.2145,-0.5266) \PST@Border(0.9470,-0.5266) (0.9395,-0.5266)
\PST@Border(0.2070,-0.4847) (0.2145,-0.4847) \PST@Border(0.9470,-0.4847)
(0.9395,-0.4847) \PST@Border(0.2070,-0.4632) (0.2145,-0.4632)
\PST@Border(0.9470,-0.4632) (0.9395,-0.4632) \PST@Border(0.2070,-0.4530)
(0.2220,-0.4530) \PST@Border(0.9470,-0.4530) (0.9320,-0.4530)
\rput[r](0.1910,-0.4530){$10^{-4}$} \PST@Border(0.2070,-0.4213) (0.2145,-0.4213)
\PST@Border(0.9470,-0.4213) (0.9395,-0.4213) \PST@Border(0.2070,-0.3794)
(0.2145,-0.3794) \PST@Border(0.9470,-0.3794) (0.9395,-0.3794)
\PST@Border(0.2070,-0.3579) (0.2145,-0.3579) \PST@Border(0.9470,-0.3579)
(0.9395,-0.3579) \PST@Border(0.2070,-0.3477) (0.2220,-0.3477)
\PST@Border(0.9470,-0.3477) (0.9320,-0.3477) \rput[r](0.1910,-0.3477){$10^{-3}$}
\PST@Border(0.2070,-0.3161) (0.2145,-0.3161) \PST@Border(0.9470,-0.3161)
(0.9395,-0.3161) \PST@Border(0.2070,-0.2742) (0.2145,-0.2742)
\PST@Border(0.9470,-0.2742) (0.9395,-0.2742) \PST@Border(0.2070,-0.2527)
(0.2145,-0.2527) \PST@Border(0.9470,-0.2527) (0.9395,-0.2527)
\PST@Border(0.2070,-0.2425) (0.2220,-0.2425) \PST@Border(0.9470,-0.2425)
(0.9320,-0.2425) \rput[r](0.1910,-0.2425){ 0.01} \PST@Border(0.2070,-0.2108)
(0.2145,-0.2108) \PST@Border(0.9470,-0.2108) (0.9395,-0.2108)
\PST@Border(0.2070,-0.1689) (0.2145,-0.1689) \PST@Border(0.9470,-0.1689)
(0.9395,-0.1689) \PST@Border(0.2070,-0.1474) (0.2145,-0.1474)
\PST@Border(0.9470,-0.1474) (0.9395,-0.1474) \PST@Border(0.2070,-0.1372)
(0.2220,-0.1372) \PST@Border(0.9470,-0.1372) (0.9320,-0.1372)
\rput[r](0.1910,-0.1372){ 0.1} \PST@Border(0.2070,-0.1056) (0.2145,-0.1056)
\PST@Border(0.9470,-0.1056) (0.9395,-0.1056) \PST@Border(0.2070,-0.0637)
(0.2145,-0.0637) \PST@Border(0.9470,-0.0637) (0.9395,-0.0637)
\PST@Border(0.2070,-0.0422) (0.2145,-0.0422) \PST@Border(0.9470,-0.0422)
(0.9395,-0.0422) \PST@Border(0.2070,-0.0320) (0.2220,-0.0320)
\PST@Border(0.9470,-0.0320) (0.9320,-0.0320) \rput[r](0.1910,-0.0320){ 1}
\PST@Border(0.2070,-0.8740) (0.2070,-0.8540) \PST@Border(0.2070,-0.0320)
(0.2070,-0.0520) \rput(0.2070,-0.9160){ 0} \PST@Border(0.3127,-0.8740)
(0.3127,-0.8540) \PST@Border(0.3127,-0.0320) (0.3127,-0.0520)
\rput(0.3127,-0.9160){ 2} \PST@Border(0.4184,-0.8740) (0.4184,-0.8540)
\PST@Border(0.4184,-0.0320) (0.4184,-0.0520) \rput(0.4184,-0.9160){ 4}
\PST@Border(0.5241,-0.8740) (0.5241,-0.8540) \PST@Border(0.5241,-0.0320)
(0.5241,-0.0520) \rput(0.5241,-0.9160){ 6} \PST@Border(0.6299,-0.8740)
(0.6299,-0.8540) \PST@Border(0.6299,-0.0320) (0.6299,-0.0520)
\rput(0.6299,-0.9160){ 8} \PST@Border(0.7356,-0.8740) (0.7356,-0.8540)
\PST@Border(0.7356,-0.0320) (0.7356,-0.0520) \rput(0.7356,-0.9160){ 10}
\PST@Border(0.8413,-0.8740) (0.8413,-0.8540) \PST@Border(0.8413,-0.0320)
(0.8413,-0.0520) \rput(0.8413,-0.9160){ 12} \PST@Border(0.9470,-0.8740)
(0.9470,-0.8540) \PST@Border(0.9470,-0.0320) (0.9470,-0.0520)
\rput(0.9470,-0.9160){ 14} \PST@Border(0.2070,-0.0320) (0.2070,-0.8740)
(0.9470,-0.8740) (0.9470,-0.0320) (0.2070,-0.0320)

\rput{L}(0.0820,-0.4530){$\frac{dN}{d\sqrt{s_{\rm coll.}}}$~[GeV$^{-1}$]}
\rput(0.5770,-0.9790){$\sqrt{s_{\rm coll.}}$~[GeV]}

\rput[r](0.8200,-.0930){inclusive}
\rput[r](0.8200,-.1430){$p_\bot^\gamma > 3$~GeV}
\rput[r](0.8200,-.1930){$q_\bot^{\rm coll.} > 3$~GeV}
\rput[r](0.9150,-.2430){UrQMD}
\rput[r](0.9150,-.2930){Pb+Pb @ 158 AGeV}
\rput[r](0.9150,-.3430){$b < 4.5$~fm}
\rput[r](0.9150,-.3930){$|y_{\rm c.m.}| < 0.5$}

\PST@linetwo(0.8360,-.0930)(0.9150,-.0930)
\PST@lineone(0.8360,-.1430)(0.9150,-.1430)
\PST@linethr(0.8360,-.1930)(0.9150,-.1930)

\PST@linetwo(0.2202,-0.1986) (0.2202,-0.1986) (0.2255,-0.1587) (0.2308,-0.1135)
(0.2361,-0.0498) (0.2374,-0.0320) \PST@linetwo(0.2754,-0.0320) (0.2784,-0.0620)
(0.2836,-0.0966) (0.2889,-0.1238) (0.2942,-0.1486) (0.2995,-0.1736) (0.3048,-0.1950)
(0.3101,-0.2151) (0.3154,-0.2347) (0.3206,-0.2519) (0.3259,-0.2671) (0.3312,-0.2808)
(0.3365,-0.2937) (0.3418,-0.3046) (0.3471,-0.3154) (0.3524,-0.3244) (0.3576,-0.3346)
(0.3629,-0.3435) (0.3682,-0.3500) (0.3735,-0.3562) (0.3788,-0.3604) (0.3841,-0.3686)
(0.3894,-0.3719) (0.3946,-0.3761) (0.3999,-0.3800) (0.4052,-0.3841) (0.4105,-0.3893)
(0.4158,-0.3940) (0.4211,-0.3960) (0.4264,-0.4014) (0.4316,-0.4034) (0.4369,-0.4055)
(0.4422,-0.4118) (0.4475,-0.4153) (0.4528,-0.4190) (0.4581,-0.4202) (0.4634,-0.4254)
(0.4686,-0.4289) (0.4739,-0.4297) (0.4792,-0.4340) (0.4845,-0.4384) (0.4898,-0.4415)
(0.4951,-0.4451) (0.5004,-0.4469) (0.5056,-0.4507) (0.5109,-0.4569) (0.5162,-0.4582)
(0.5215,-0.4643) (0.5268,-0.4655) (0.5321,-0.4704) (0.5374,-0.4731) (0.5426,-0.4758)
(0.5479,-0.4774) (0.5532,-0.4820) (0.5585,-0.4844) (0.5638,-0.4917) (0.5691,-0.4893)
(0.5744,-0.4963) (0.5796,-0.4983) (0.5849,-0.4920) (0.5902,-0.5090) (0.5955,-0.5080)
(0.6008,-0.5138) (0.6061,-0.5160) (0.6114,-0.5184) (0.6166,-0.5226) (0.6219,-0.5268)
(0.6272,-0.5225) (0.6325,-0.5309) (0.6378,-0.5376) (0.6431,-0.5402) (0.6484,-0.5420)
(0.6536,-0.5428) (0.6589,-0.5481) (0.6642,-0.5533) (0.6695,-0.5566) (0.6748,-0.5575)
(0.6801,-0.5652) (0.6854,-0.5651) (0.6906,-0.5726) (0.6959,-0.5717) (0.7012,-0.5734)
(0.7065,-0.5801) (0.7118,-0.5802) (0.7171,-0.5912) (0.7224,-0.5948) (0.7276,-0.5924)
(0.7329,-0.5942) (0.7382,-0.6013) (0.7435,-0.6006) (0.7488,-0.6104) (0.7541,-0.6155)
(0.7594,-0.6178) (0.7646,-0.6131) (0.7699,-0.6241) (0.7752,-0.6327) (0.7805,-0.6319)
(0.7858,-0.6428) (0.7911,-0.6434) (0.7964,-0.6495) (0.8016,-0.6618)
\PST@linetwo(0.8016,-0.6618) (0.8069,-0.6524) (0.8122,-0.6583) (0.8175,-0.6516)
(0.8228,-0.6641) (0.8281,-0.6776) (0.8334,-0.6719) (0.8386,-0.6763) (0.8439,-0.6644)
(0.8492,-0.6853) (0.8545,-0.6935) (0.8598,-0.6909) (0.8651,-0.6984) (0.8704,-0.7359)
(0.8756,-0.7183) (0.8809,-0.7031) (0.8862,-0.6987) (0.8915,-0.7356) (0.8968,-0.7308)
(0.9021,-0.7379) (0.9074,-0.7462) (0.9126,-0.7209) (0.9179,-0.7385) (0.9232,-0.7407)
(0.9285,-0.7323) (0.9338,-0.7948) (0.9391,-0.7667) (0.9444,-0.7293) (0.9470,-0.7585)

\PST@lineone(0.2255,-0.8098) (0.2255,-0.8098) (0.2308,-0.8637) (0.2361,-0.8693)
(0.2414,-0.7207) (0.2466,-0.6867) (0.2519,-0.7777) (0.2572,-0.6053) (0.2625,-0.5686)
(0.2678,-0.5170) (0.2731,-0.4937) (0.2784,-0.5307) (0.2836,-0.5460) (0.2889,-0.5547)
(0.2942,-0.5539) (0.2995,-0.5637) (0.3048,-0.5697) (0.3101,-0.5814) (0.3154,-0.5756)
(0.3206,-0.5843) (0.3259,-0.5892) (0.3312,-0.5919) (0.3365,-0.5895) (0.3418,-0.6066)
(0.3471,-0.5974) (0.3524,-0.5990) (0.3576,-0.6080) (0.3629,-0.6000) (0.3682,-0.6072)
(0.3735,-0.6079) (0.3788,-0.6026) (0.3841,-0.6130) (0.3894,-0.6171) (0.3946,-0.5943)
(0.3999,-0.6102) (0.4052,-0.6054) (0.4105,-0.6098) (0.4158,-0.6073) (0.4211,-0.6032)
(0.4264,-0.5814) (0.4316,-0.5923) (0.4369,-0.6015) (0.4422,-0.6008) (0.4475,-0.5839)
(0.4528,-0.5939) (0.4581,-0.5701) (0.4634,-0.5772) (0.4686,-0.5768) (0.4739,-0.5651)
(0.4792,-0.5604) (0.4845,-0.5612) (0.4898,-0.5508) (0.4951,-0.5465) (0.5004,-0.5421)
(0.5056,-0.5356) (0.5109,-0.5326) (0.5162,-0.5278) (0.5215,-0.5242) (0.5268,-0.5194)
(0.5321,-0.5174) (0.5374,-0.5134) (0.5426,-0.5114) (0.5479,-0.5091) (0.5532,-0.5087)
(0.5585,-0.5087) (0.5638,-0.5115) (0.5691,-0.5071) (0.5744,-0.5129) (0.5796,-0.5113)
(0.5849,-0.5021) (0.5902,-0.5178) (0.5955,-0.5162) (0.6008,-0.5214) (0.6061,-0.5226)
(0.6114,-0.5245) (0.6166,-0.5280) (0.6219,-0.5309) (0.6272,-0.5264) (0.6325,-0.5343)
(0.6378,-0.5409) (0.6431,-0.5420) (0.6484,-0.5433) (0.6536,-0.5457) (0.6589,-0.5503)
(0.6642,-0.5542) (0.6695,-0.5579) (0.6748,-0.5585) (0.6801,-0.5654) (0.6854,-0.5658)
(0.6906,-0.5731) (0.6959,-0.5728) (0.7012,-0.5744) (0.7065,-0.5806) (0.7118,-0.5825)
(0.7171,-0.5918) (0.7224,-0.5943) (0.7276,-0.5922) (0.7329,-0.5954) (0.7382,-0.6002)
(0.7435,-0.6002) (0.7488,-0.6111) \PST@lineone(0.7488,-0.6111) (0.7541,-0.6154)
(0.7594,-0.6165) (0.7646,-0.6123) (0.7699,-0.6248) (0.7752,-0.6361) (0.7805,-0.6322)
(0.7858,-0.6454) (0.7911,-0.6434) (0.7964,-0.6485) (0.8016,-0.6617) (0.8069,-0.6532)
(0.8122,-0.6553) (0.8175,-0.6512) (0.8228,-0.6645) (0.8281,-0.6775) (0.8334,-0.6707)
(0.8386,-0.6745) (0.8439,-0.6659) (0.8492,-0.6871) (0.8545,-0.6942) (0.8598,-0.6897)
(0.8651,-0.6953) (0.8704,-0.7415) (0.8756,-0.7111) (0.8809,-0.7028) (0.8862,-0.6959)
(0.8915,-0.7287) (0.8968,-0.7351) (0.9021,-0.7378) (0.9074,-0.7497) (0.9126,-0.7221)
(0.9179,-0.7420) (0.9232,-0.7433) (0.9285,-0.7315) (0.9338,-0.7940) (0.9391,-0.7671)
(0.9444,-0.7352) (0.9470,-0.7556)

\PST@linethr(0.2223,-0.8740) (0.2255,-0.7421) (0.2308,-0.5503) (0.2361,-0.6163)
(0.2414,-0.4130) (0.2466,-0.3471) (0.2519,-0.3436) (0.2572,-0.3683) (0.2625,-0.3881)
(0.2678,-0.3775) (0.2731,-0.3824) (0.2784,-0.4117) (0.2836,-0.4358) (0.2889,-0.4452)
(0.2942,-0.4447) (0.2995,-0.4733) (0.3048,-0.4840) (0.3101,-0.4989) (0.3154,-0.5044)
(0.3206,-0.5119) (0.3259,-0.5365) (0.3312,-0.5396) (0.3365,-0.5422) (0.3418,-0.5520)
(0.3471,-0.5622) (0.3524,-0.5603) (0.3576,-0.5752) (0.3629,-0.5739) (0.3682,-0.5769)
(0.3735,-0.5846) (0.3788,-0.5856) (0.3841,-0.6080) (0.3894,-0.6127) (0.3946,-0.5836)
(0.3999,-0.6256) (0.4052,-0.6116) (0.4105,-0.6228) (0.4158,-0.6297) (0.4211,-0.6378)
(0.4264,-0.6339) (0.4316,-0.6152) (0.4369,-0.6543) (0.4422,-0.6677) (0.4475,-0.6236)
(0.4528,-0.6383) (0.4581,-0.6578) (0.4634,-0.6853) (0.4686,-0.6580) (0.4739,-0.6705)
(0.4792,-0.6750) (0.4845,-0.6968) (0.4898,-0.6837) (0.4951,-0.6844) (0.5004,-0.6916)
(0.5056,-0.6718) (0.5109,-0.6808) (0.5162,-0.6918) (0.5215,-0.7124) (0.5268,-0.7569)
(0.5321,-0.6951) (0.5374,-0.6889) (0.5426,-0.7025) (0.5479,-0.7003) (0.5532,-0.7467)
(0.5585,-0.7252) (0.5638,-0.7456) (0.5691,-0.7384) (0.5744,-0.7612) (0.5796,-0.7414)
(0.5849,-0.7332) (0.5902,-0.8291) (0.5955,-0.7352) (0.6008,-0.7718) (0.6061,-0.7349)
(0.6114,-0.7333) (0.6166,-0.8532) (0.6219,-0.8367) (0.6272,-0.6991) (0.6325,-0.7372)
(0.6378,-0.8162) (0.6431,-0.7665) (0.6477,-0.8740) \PST@linethr(0.6490,-0.8740)
(0.6536,-0.7623) (0.6589,-0.8628) (0.6642,-0.7856) (0.6695,-0.7675) (0.6746,-0.8740)
\PST@linethr(0.6752,-0.8740) (0.6801,-0.8362) (0.6906,-0.7757) (0.6959,-0.7878)
(0.7012,-0.7535) (0.7118,-0.8274) (0.7276,-0.7937) (0.7301,-0.8740)
\PST@linethr(0.7381,-0.8740) (0.7435,-0.7762) (0.7462,-0.8740)
\PST@linethr(0.7544,-0.8740) (0.7594,-0.7843) (0.7646,-0.8463) (0.7699,-0.8029)
(0.7788,-0.8740) \PST@linethr(0.8091,-0.8740) (0.8175,-0.8286) (0.8363,-0.8740)
\PST@linethr(0.8457,-0.8740) (0.8492,-0.8373) (0.8598,-0.8232) (0.9470,-0.8338)

\catcode`@=12
\fi
\endpspicture


==> hadrongas.tex <==
%#V merge_histo master v1.0.1-11-g85c0a4aM
%#V histogram master v1.0.1-8-g15b7409
%#V spectrum master v1.0.1-8-g15b7409
%#V DICE 0x4a07ed8c
%#V DICE 0x4a07ed76
%#V hydrophotons master v1.0.1-8-g15b7409
%#V UrQMD realqgp v3.0-39-g19da20bM
%#filter: time 2.000000e+00 9.990000e+02
%#filter: time -inf 2.000000e+00
%#events 2999 lines 740523997
%#cascade: 2000, hydro: 999
%#number of gammas: 5075.635167
%#histogram type: pT
%#dy: 1.000000
%#dpT: 0.100000
%#H        pT      Hkastka    Hpikakast      Hpikast     Hpipirho       Hpirho      Hrhodec     Hrhokaka          all       pi0rhc       piceta       picpi0    picpiceta    picpicgam    picpicrho       picrh0       picrhc      pirhoa1
%5.000000e-02 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00 3.865130e+01 1.237805e-04 1.223961e-04 2.343773e+01 9.486532e-03 1.420511e-02 1.518210e+01 2.813445e-03 2.178265e-03 2.526273e-03
%1.500000e-01 8.501124e-05 9.852265e-01 1.027237e-02 5.837346e+00 3.757843e-02 1.063323e+01 1.491111e-03 1.910531e+01 7.468529e-04 5.913966e-04 9.548383e-01 1.059154e-02 1.019077e-02 5.706396e-01 1.567163e-02 1.078588e-02 2.603636e-02
%2.500000e-01 1.794139e-04 4.520556e-01 1.680092e-02 2.560018e+00 6.908856e-02 4.752900e+00 2.862029e-03 8.293642e+00 1.215884e-03 8.104497e-04 2.121383e-01 5.689183e-03 4.327993e-03 1.219412e-01 2.318285e-02 1.659713e-02 5.383383e-02
%3.500000e-01 1.706302e-04 6.346052e-02 1.250348e-02 3.389569e-01 5.822954e-02 6.245255e-01 2.489885e-03 1.314371e+00 1.211564e-03 7.624312e-04 6.818480e-02 2.638828e-03 2.030479e-03 3.732919e-02 2.205747e-02 1.674801e-02 6.307234e-02
%4.500000e-01 1.764669e-04 2.023650e-02 9.270039e-03 1.174611e-01 5.181156e-02 1.966357e-01 2.281759e-03 5.287852e-01 1.081719e-03 5.996044e-04 2.563859e-02 1.220190e-03 9.992552e-04 1.413302e-02 1.747610e-02 1.320291e-02 5.656073e-02
%5.500000e-01 1.775885e-04 7.769114e-03 6.849282e-03 5.045952e-02 4.609665e-02 7.530152e-02 2.034317e-03 2.749575e-01 8.222747e-04 4.528493e-04 1.115185e-02 5.984268e-04 5.283204e-04 6.219911e-03 1.236552e-02 9.417499e-03 4.471284e-02
%6.500000e-01 1.563952e-04 3.399216e-03 4.495975e-03 2.434939e-02 3.666034e-02 3.321811e-02 1.578801e-03 1.621196e-01 6.087464e-04 3.348408e-04 5.564154e-03 3.130970e-04 2.962843e-04 3.021944e-03 8.562350e-03 6.468637e-03 3.309130e-02
%7.500000e-01 1.510299e-04 1.830189e-03 3.452644e-03 1.459035e-02 3.327284e-02 1.776155e-02 1.381873e-03 1.111822e-01 4.470095e-04 2.470003e-04 2.764391e-03 1.715345e-04 1.659025e-04 1.509800e-03 5.668628e-03 4.359838e-03 2.340761e-02
%8.500000e-01 7.166412e-05 4.384633e-04 1.216006e-03 4.105906e-03 1.495035e-02 4.475923e-03 5.732923e-04 5.151935e-02 3.318059e-04 1.793412e-04 1.479135e-03 9.951731e-05 9.448532e-05 8.043824e-04 3.758580e-03 2.882679e-03 1.605782e-02
%9.500000e-01 7.441788e-05 3.673885e-04 1.166284e-03 3.638043e-03 1.545017e-02 3.613067e-03 5.744012e-04 4.191502e-02 2.418519e-04 1.380608e-04 7.805117e-04 6.081946e-05 5.717248e-05 4.447171e-04 2.457098e-03 1.939512e-03 1.091150e-02
%1.050000e+00 4.782408e-05 1.499229e-04 6.165050e-04 1.707699e-03 9.885006e-03 1.520568e-03 3.379113e-04 2.542503e-02 1.758897e-04 1.030700e-04 4.767229e-04 3.682712e-05 3.488865e-05 2.448106e-04 1.639580e-03 1.252683e-03 7.195119e-03
%1.150000e+00 2.402854e-05 5.468907e-05 2.689069e-04 7.000381e-04 5.058867e-03 5.816088e-04 1.587169e-04 1.415870e-02 1.264700e-04 7.920261e-05 3.086215e-04 2.312111e-05 2.009271e-05 1.406499e-04 1.058095e-03 8.304308e-04 4.725157e-03
%1.250000e+00 2.752382e-05 5.232149e-05 2.873307e-04 7.134608e-04 5.828399e-03 5.256080e-04 1.768217e-04 1.238784e-02 8.813302e-05 5.898430e-05 1.918599e-04 1.630995e-05 1.369541e-05 8.350291e-05 6.710921e-04 5.461732e-04 3.106626e-03
%1.350000e+00 1.154174e-05 1.625215e-05 1.068170e-04 2.535716e-04 2.527260e-03 1.715941e-04 7.013048e-05 6.314598e-03 6.694992e-05 4.889568e-05 1.279090e-04 1.096948e-05 7.347567e-06 5.600862e-05 4.543855e-04 3.647354e-04 2.020230e-03
%1.450000e+00 1.114613e-05 1.277788e-05 9.394914e-05 2.185293e-04 2.488910e-03 1.306878e-04 6.499911e-05 5.123351e-03 5.047496e-05 4.134324e-05 7.925202e-05 7.799757e-06 5.532427e-06 3.848636e-05 2.991831e-04 2.496609e-04 1.330619e-03
%1.550000e+00 4.839943e-06 4.353783e-06 3.717510e-05 8.448780e-05 1.147878e-03 4.892222e-05 2.693331e-05 2.727589e-03 3.393262e-05 2.903615e-05 5.725069e-05 6.284202e-06 3.665578e-06 2.187623e-05 2.000850e-04 1.671500e-04 8.537184e-04
%1.650000e+00 4.217675e-06 3.358165e-06 3.062893e-05 6.927563e-05 1.005489e-03 3.454145e-05 2.300766e-05 2.095346e-03 2.510942e-05 2.529158e-05 3.532520e-05 4.461076e-06 2.053186e-06 1.752297e-05 1.312414e-04 1.084998e-04 5.753234e-04
%1.750000e+00 2.426809e-06 1.602261e-06 1.641842e-05 3.705963e-05 6.058868e-04 1.755114e-05 1.276939e-05 1.328521e-03 2.063618e-05 2.255683e-05 2.430189e-05 3.162175e-06 1.279025e-06 1.097577e-05 8.647187e-05 7.632039e-05 3.891021e-04
%1.850000e+00 1.221323e-06 6.910198e-07 7.927735e-06 1.781445e-05 3.220183e-04 8.348388e-06 6.290713e-06 7.984201e-04 1.465084e-05 1.748592e-05 2.030774e-05 2.745475e-06 9.536514e-07 7.261729e-06 5.438669e-05 5.442216e-05 2.618940e-04
%1.950000e+00 1.365810e-06 6.838637e-07 8.280096e-06 1.914855e-05 3.624570e-04 7.321258e-06 6.872594e-06 7.141516e-04 1.164094e-05 1.418297e-05 1.668545e-05 2.184520e-06 6.743536e-07 5.159894e-06 3.887926e-05 3.623210e-05 1.823829e-04
%2.050000e+00 5.832078e-07 2.632794e-07 3.414883e-06 7.894921e-06 1.637939e-04 2.967360e-06 2.879759e-06 3.937133e-04 7.566061e-06 1.243719e-05 1.284777e-05 1.808175e-06 4.842572e-07 3.514059e-06 2.339786e-05 2.612958e-05 1.237311e-04
%2.150000e+00 4.667298e-07 1.948907e-07 2.546273e-06 6.060009e-06 1.331404e-04 1.981210e-06 2.254855e-06 2.949088e-04 6.001283e-06 1.023367e-05 1.047104e-05 1.575428e-06 2.289308e-07 2.733992e-06 1.649651e-05 1.791385e-05 8.260967e-05
%2.250000e+00 2.123147e-07 7.363414e-08 1.172345e-06 2.713017e-06 6.518794e-05 9.286434e-07 1.019933e-06 1.742519e-04 4.383318e-06 8.079903e-06 8.023933e-06 1.360524e-06 1.060987e-07 2.135487e-06 9.988709e-06 1.366149e-05 5.520460e-05
%2.350000e+00 1.339235e-07 4.771133e-08 7.105571e-07 1.698807e-06 4.135919e-05 5.178373e-07 6.343398e-07 1.207297e-04 3.955208e-06 6.999042e-06 7.886933e-06 1.165404e-06 5.408156e-08 1.381096e-06 5.612077e-06 9.736546e-06 3.883694e-05
%2.450000e+00 1.332052e-07 4.089293e-08 6.554219e-07 1.651066e-06 4.225334e-05 4.221183e-07 6.211730e-07 1.039462e-04 3.125004e-06 4.187322e-06 6.575018e-06 1.017565e-06 5.330337e-08 9.752797e-07 3.455323e-06 6.972258e-06 3.180791e-05
%2.550000e+00 4.074797e-08 1.064715e-08 2.155947e-07 5.357316e-07 1.378963e-05 1.584539e-07 1.927140e-07 4.507271e-05 2.191727e-06 3.027683e-06 4.821018e-06 9.108402e-07 3.423157e-08 8.092476e-07 1.867394e-06 4.704697e-06 1.176236e-05
%2.650000e+00 4.138786e-08 1.158742e-08 1.918165e-07 4.774962e-07 1.387158e-05 1.098187e-07 1.883587e-07 3.889587e-05 1.865373e-06 2.505267e-06 3.909643e-06 7.414561e-07 1.331881e-08 6.580543e-07 2.047718e-06 4.021236e-06 8.241761e-06
%2.750000e+00 1.491579e-08 3.063278e-09 6.999081e-08 1.813155e-07 5.212273e-06 4.715526e-08 6.869809e-08 2.670577e-05 1.611142e-06 2.332133e-06 3.660059e-06 4.879579e-07 1.151254e-08 4.127908e-07 1.130832e-06 3.630865e-06 7.831064e-06
%2.850000e+00 8.448183e-09 1.426333e-09 3.808010e-08 1.038950e-07 3.013773e-06 2.804289e-08 3.814157e-08 1.931227e-05 1.591587e-06 1.914922e-06 2.960908e-06 4.397386e-07 7.955088e-09 4.113460e-07 5.684180e-07 2.492282e-06 5.693310e-06
%2.950000e+00 4.815180e-09 1.887449e-09 2.302056e-08 6.396764e-08 1.784811e-06 1.242787e-08 2.231976e-08 1.662733e-05 1.283286e-06 1.987720e-06 2.355713e-06 3.724727e-07 5.314212e-09 3.288033e-07 4.212218e-07 2.147058e-06 5.812496e-06
%3.050000e+00 1.597949e-09 2.774483e-10 7.493814e-09 3.129110e-08 6.281658e-07 4.934762e-09 6.512467e-09 1.114517e-05 9.487049e-07 1.667978e-06 2.150543e-06 3.922038e-07 3.574325e-09 2.998419e-07 3.878618e-07 1.376676e-06 3.237516e-06
%3.150000e+00 9.121597e-10 8.136398e-11 4.744458e-09 3.041323e-08 4.081414e-07 2.472565e-09 5.044428e-09 8.019516e-06 8.794634e-07 1.223767e-06 2.059981e-06 2.449759e-07 1.430621e-09 1.711260e-07 2.017485e-07 1.222805e-06 1.562409e-06
%3.250000e+00 2.000989e-10 2.675101e-11 8.436582e-10 8.341333e-10 8.242071e-08 6.305964e-10 9.280074e-10 5.764545e-06 1.117140e-06 1.052379e-06 1.334155e-06 2.180364e-07 1.108157e-09 1.676859e-07 1.525075e-07 7.983631e-07 8.372848e-07
%3.350000e+00 9.406104e-11 3.469619e-12 4.389238e-10 2.864900e-09 5.154412e-08 3.145269e-10 6.365916e-10 4.765719e-06 8.693464e-07 1.104598e-06 1.138528e-06 1.981140e-07 9.077257e-10 9.853725e-08 9.253752e-08 6.679136e-07 5.393401e-07
%3.450000e+00 1.555606e-11 2.626037e-14 1.740433e-10 1.380650e-11 1.133380e-08 7.300328e-11 3.999289e-11 3.492995e-06 7.284028e-07 7.584956e-07 9.375898e-07 1.094860e-07 1.013955e-09 8.341603e-08 3.642517e-08 4.982903e-07 3.282250e-07
%3.550000e+00 9.278902e-13 0.000000e+00 1.195782e-11 0.000000e+00 1.404105e-09 1.225423e-11 7.179773e-12 2.735949e-06 5.622310e-07 6.329787e-07 8.747039e-07 9.191163e-08 7.418591e-10 1.013697e-07 2.960771e-08 3.590192e-07 8.194891e-08
%3.650000e+00 3.617561e-13 0.000000e+00 3.440735e-12 1.383153e-12 1.912891e-10 1.625013e-12 2.374189e-12 2.220522e-06 3.924167e-07 5.255600e-07 6.979586e-07 9.104764e-08 4.204352e-10 7.923900e-08 1.676662e-08 3.401369e-07 7.677543e-08
%3.750000e+00 3.110190e-14 0.000000e+00 3.007552e-13 0.000000e+00 2.461404e-11 6.613364e-12 1.458482e-13 2.040536e-06 4.804018e-07 5.933916e-07 5.875953e-07 8.733374e-08 2.903192e-10 6.855158e-08 1.865082e-08 1.494203e-07 5.486940e-08
%3.850000e+00 6.069641e-15 0.000000e+00 2.965108e-14 0.000000e+00 2.716706e-12 6.202942e-15 5.154081e-14 1.226665e-06 3.037595e-07 3.113178e-07 3.426336e-07 8.334214e-08 1.463702e-10 4.763156e-08 1.217165e-08 8.841395e-08 3.724602e-08
%3.950000e+00 3.249609e-16 0.000000e+00 4.040546e-15 0.000000e+00 5.596529e-13 0.000000e+00 9.262781e-16 1.391927e-06 2.859461e-07 4.503931e-07 3.768701e-07 6.550209e-08 8.516475e-11 2.401383e-08 1.248729e-08 1.504869e-07 2.614114e-08
%4.050000e+00 7.712301e-17 0.000000e+00 3.660549e-17 0.000000e+00 2.108256e-15 0.000000e+00 1.705067e-17 1.187538e-06 3.129577e-07 2.802459e-07 2.923985e-07 7.148958e-08 6.375749e-11 2.663690e-08 8.073125e-09 1.712486e-07 2.442447e-08
%4.150000e+00 6.164676e-18 0.000000e+00 1.259834e-16 0.000000e+00 1.094643e-14 0.000000e+00 1.897066e-17 9.705403e-07 2.738380e-07 2.491846e-07 2.398522e-07 5.627478e-08 8.232552e-11 3.012556e-08 4.591081e-09 9.730437e-08 1.928739e-08
%4.250000e+00 1.489660e-18 0.000000e+00 2.544268e-18 0.000000e+00 2.396832e-15 0.000000e+00 7.268688e-19 8.624586e-07 2.551241e-07 2.156962e-07 1.825000e-07 6.594416e-08 6.456023e-11 2.449715e-08 9.721422e-09 9.000955e-08 1.890140e-08
%4.350000e+00 7.297444e-20 0.000000e+00 1.406256e-17 0.000000e+00 1.301205e-16 0.000000e+00 4.831172e-21 8.369494e-07 2.392173e-07 1.826491e-07 2.072149e-07 2.896236e-08 4.601121e-11 2.262644e-08 7.173101e-09 1.319737e-07 1.708637e-08
%4.450000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00 7.279122e-07 2.560595e-07 1.432813e-07 1.622586e-07 3.248433e-08 3.852812e-11 1.481994e-08 7.576420e-09 9.754653e-08 1.384708e-08
%% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{darkgreen}{rgb}{0,.5,0}
\definecolor{violett}{rgb}{.5,0,.5}
\definecolor{orange}{rgb}{.8,.4,0}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@inklusiv}{psline}{linecolor=black,    linewidth=.0025,linestyle=solid}
\newpsobject{PST@pirhogpi}{psline}{linecolor=red,      linewidth=.0025,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@pipigrho}{psline}{linecolor=blue,     linewidth=.0035,linestyle=dotted,dotsep=.004}
\newpsobject{PST@etachann}{psline}{linecolor=darkgreen,linewidth=.0025,linestyle=dashed,dash=.01 .004 .004 .004}
\newpsobject{PST@kaonchan}{psline}{linecolor=violett,  linewidth=.0020,linestyle=dashed,dash=.02 .01 .01 .01}
\newpsobject{PST@gammagam}{psline}{linecolor=orange,   linewidth=.0025,linestyle=dashed,dash=.02 .01}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.075\columnwidth,yunit=.8\columnwidth}
\pspicture(0.0500,0.0220)(0.980000,0.9880)
%\psframe[fillstyle=solid,fillcolor=green,linecolor=green](0.05,0.0220)(0.98,0.988)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.2070,0.1260) (0.2220,0.1260) \PST@Border(0.9470,0.1260)
(0.9320,0.1260) \rput[r](0.1910,0.1260){$10^{-7}$} \PST@Border(0.2070,0.1577)
(0.2145,0.1577) \PST@Border(0.9470,0.1577) (0.9395,0.1577)
\PST@Border(0.2070,0.1996) (0.2145,0.1996) \PST@Border(0.9470,0.1996)
(0.9395,0.1996) \PST@Border(0.2070,0.2211) (0.2145,0.2211)
\PST@Border(0.9470,0.2211) (0.9395,0.2211) \PST@Border(0.2070,0.2313)
(0.2220,0.2313) \PST@Border(0.9470,0.2313) (0.9320,0.2313)
\rput[r](0.1910,0.2313){$10^{-6}$} \PST@Border(0.2070,0.2629) (0.2145,0.2629)
\PST@Border(0.9470,0.2629) (0.9395,0.2629) \PST@Border(0.2070,0.3048)
(0.2145,0.3048) \PST@Border(0.9470,0.3048) (0.9395,0.3048)
\PST@Border(0.2070,0.3263) (0.2145,0.3263) \PST@Border(0.9470,0.3263)
(0.9395,0.3263) \PST@Border(0.2070,0.3365) (0.2220,0.3365)
\PST@Border(0.9470,0.3365) (0.9320,0.3365) \rput[r](0.1910,0.3365){$10^{-5}$}
\PST@Border(0.2070,0.3682) (0.2145,0.3682) \PST@Border(0.9470,0.3682)
(0.9395,0.3682) \PST@Border(0.2070,0.4101) (0.2145,0.4101)
\PST@Border(0.9470,0.4101) (0.9395,0.4101) \PST@Border(0.2070,0.4316)
(0.2145,0.4316) \PST@Border(0.9470,0.4316) (0.9395,0.4316)
\PST@Border(0.2070,0.4418) (0.2220,0.4418) \PST@Border(0.9470,0.4418)
(0.9320,0.4418) \rput[r](0.1910,0.4418){$10^{-4}$} \PST@Border(0.2070,0.4734)
(0.2145,0.4734) \PST@Border(0.9470,0.4734) (0.9395,0.4734)
\PST@Border(0.2070,0.5153) (0.2145,0.5153) \PST@Border(0.9470,0.5153)
(0.9395,0.5153) \PST@Border(0.2070,0.5368) (0.2145,0.5368)
\PST@Border(0.9470,0.5368) (0.9395,0.5368) \PST@Border(0.2070,0.5470)
(0.2220,0.5470) \PST@Border(0.9470,0.5470) (0.9320,0.5470)
\rput[r](0.1910,0.5470){ 0.001} \PST@Border(0.2070,0.5787) (0.2145,0.5787)
\PST@Border(0.9470,0.5787) (0.9395,0.5787) \PST@Border(0.2070,0.6206)
(0.2145,0.6206) \PST@Border(0.9470,0.6206) (0.9395,0.6206)
\PST@Border(0.2070,0.6421) (0.2145,0.6421) \PST@Border(0.9470,0.6421)
(0.9395,0.6421) \PST@Border(0.2070,0.6523) (0.2220,0.6523)
\PST@Border(0.9470,0.6523) (0.9320,0.6523) \rput[r](0.1910,0.6523){ 0.01}
\PST@Border(0.2070,0.6839) (0.2145,0.6839) \PST@Border(0.9470,0.6839)
(0.9395,0.6839) \PST@Border(0.2070,0.7258) (0.2145,0.7258)
\PST@Border(0.9470,0.7258) (0.9395,0.7258) \PST@Border(0.2070,0.7473)
(0.2145,0.7473) \PST@Border(0.9470,0.7473) (0.9395,0.7473)
\PST@Border(0.2070,0.7575) (0.2220,0.7575) \PST@Border(0.9470,0.7575)
(0.9320,0.7575) \rput[r](0.1910,0.7575){ 0.1} \PST@Border(0.2070,0.7892)
(0.2145,0.7892) \PST@Border(0.9470,0.7892) (0.9395,0.7892)
\PST@Border(0.2070,0.8311) (0.2145,0.8311) \PST@Border(0.9470,0.8311)
(0.9395,0.8311) \PST@Border(0.2070,0.8526) (0.2145,0.8526)
\PST@Border(0.9470,0.8526) (0.9395,0.8526) \PST@Border(0.2070,0.8628)
(0.2220,0.8628) \PST@Border(0.9470,0.8628) (0.9320,0.8628)
\rput[r](0.1910,0.8628){ 1} \PST@Border(0.2070,0.8944) (0.2145,0.8944)
\PST@Border(0.9470,0.8944) (0.9395,0.8944) \PST@Border(0.2070,0.9363)
(0.2145,0.9363) \PST@Border(0.9470,0.9363) (0.9395,0.9363)
\PST@Border(0.2070,0.9578) (0.2145,0.9578) \PST@Border(0.9470,0.9578)
(0.9395,0.9578) \PST@Border(0.2070,0.9680) (0.2220,0.9680)
\PST@Border(0.9470,0.9680) (0.9320,0.9680) \rput[r](0.1910,0.9680){ 10}
\PST@Border(0.2070,0.1260) (0.2070,0.1460) \PST@Border(0.2070,0.9680)
(0.2070,0.9480) \rput(0.2070,0.0840){ 0} \PST@Border(0.2892,0.1260)
(0.2892,0.1460) \PST@Border(0.2892,0.9680) (0.2892,0.9480)
\rput(0.2892,0.0840){ 0.5} \PST@Border(0.3714,0.1260) (0.3714,0.1460)
\PST@Border(0.3714,0.9680) (0.3714,0.9480) \rput(0.3714,0.0840){ 1}
\PST@Border(0.4537,0.1260) (0.4537,0.1460) \PST@Border(0.4537,0.9680)
(0.4537,0.9480) \rput(0.4537,0.0840){ 1.5} \PST@Border(0.5359,0.1260)
(0.5359,0.1460) \PST@Border(0.5359,0.9680) (0.5359,0.9480)
\rput(0.5359,0.0840){ 2} \PST@Border(0.6181,0.1260) (0.6181,0.1460)
\PST@Border(0.6181,0.9680) (0.6181,0.9480) \rput(0.6181,0.0840){ 2.5}
\PST@Border(0.7003,0.1260) (0.7003,0.1460) \PST@Border(0.7003,0.9680)
(0.7003,0.9480) \rput(0.7003,0.0840){ 3} \PST@Border(0.7826,0.1260)
(0.7826,0.1460) \PST@Border(0.7826,0.9680) (0.7826,0.9480)
\rput(0.7826,0.0840){ 3.5} \PST@Border(0.8648,0.1260) (0.8648,0.1460)
\PST@Border(0.8648,0.9680) (0.8648,0.9480) \rput(0.8648,0.0840){ 4}
\PST@Border(0.9470,0.1260) (0.9470,0.1460) \PST@Border(0.9470,0.9680)
(0.9470,0.9480) \rput(0.9470,0.0840){ 4.5} \PST@Border(0.2070,0.9680)
(0.2070,0.1260) (0.9470,0.1260) (0.9470,0.9680) (0.2070,0.9680)

\rput{L}(0.0820,0.5470){$E\frac{dN}{d^3p}$ [GeV$^{-2}$]}
\rput(0.5770,0.0410){$p_\bot$~[GeV]}

\rput[r](0.8200,0.9270){sum}
\rput[r](0.8200,0.8850){$\pi\rho\rightarrow\gamma\pi$}
\rput[r](0.8200,0.8430){$\pi\pi\rightarrow\gamma\rho$}
\rput[r](0.8200,0.8010){Processes inv. $\eta$}
\rput[r](0.8200,0.7590){Processes inv. K}
\rput[r](0.8200,0.7170){$\pi\pi\rightarrow\gamma\gamma$}

\rput[r](0.9150,0.6010){Hybrid, Hadron gas EoS}
\rput[r](0.9150,0.5590){Pb+Pb 158 AGeV}
\rput[r](0.9150,0.5170){$b < 4.5$~fm}
\rput[r](0.9150,0.4750){$|y_{\rm c.m.}| < 0.5$}

\PST@inklusiv(0.8360,0.9270)(0.9150,0.9270)
\PST@pirhogpi(0.8360,0.8850)(0.9150,0.8850)
\PST@pipigrho(0.8360,0.8430)(0.9150,0.8430)
\PST@etachann(0.8360,0.8010)(0.9150,0.8010)
\PST@kaonchan(0.8360,0.7590)(0.9150,0.7590)
\PST@gammagam(0.8360,0.7170)(0.9150,0.7170)

\PST@inklusiv(0.2317,0.9604) (0.2481,0.9205) (0.2646,0.8458) (0.2810,0.8124)
(0.2974,0.7891) (0.3139,0.7691) (0.3303,0.7544) (0.3468,0.7230) (0.3632,0.7136)
(0.3797,0.6921) (0.3961,0.6662) (0.4126,0.6601) (0.4290,0.6300) (0.4454,0.6205)
(0.4619,0.5920) (0.4783,0.5801) (0.4948,0.5594) (0.5112,0.5362) (0.5277,0.5311)
(0.5441,0.5040) (0.5606,0.4909) (0.5770,0.4669) (0.5934,0.4502) (0.6099,0.4433)
(0.6263,0.4052) (0.6428,0.3985) (0.6592,0.3813) (0.6757,0.3665) (0.6921,0.3597)
(0.7086,0.3414) (0.7250,0.3264) (0.7414,0.3113) (0.7579,0.3026) (0.7743,0.2884)
(0.7908,0.2773) (0.8072,0.2677) (0.8237,0.2639) (0.8401,0.2406) (0.8566,0.2464)
(0.8730,0.2391) (0.8894,0.2299) (0.9059,0.2245) (0.9223,0.2231) (0.9388,0.2167)

\PST@pirhogpi(0.2152,0.6400) (0.2317,0.7531) (0.2481,0.7801) (0.2646,0.7794)
(0.2810,0.7729) (0.2974,0.7633) (0.3139,0.7503) (0.3303,0.7393) (0.3468,0.7132)
(0.3632,0.7040) (0.3797,0.6843) (0.3961,0.6598) (0.4126,0.6533) (0.4290,0.6244)
(0.4454,0.6149) (0.4619,0.5871) (0.4783,0.5750) (0.4948,0.5545) (0.5112,0.5312)
(0.5277,0.5260) (0.5441,0.4983) (0.5606,0.4847) (0.5770,0.4598) (0.5934,0.4415)
(0.6099,0.4357) (0.6263,0.3929) (0.6428,0.3868) (0.6592,0.3668) (0.6757,0.3497)
(0.6921,0.3427) (0.7086,0.3174) (0.7250,0.2977) (0.7414,0.2813) (0.7579,0.2677)
(0.7743,0.2528) (0.7908,0.2328) (0.8072,0.2225) (0.8237,0.2152) (0.8401,0.1939)
(0.8566,0.1972) (0.8730,0.2011) (0.8894,0.1888) (0.9059,0.1863) (0.9223,0.1888)
(0.9388,0.1864)

\PST@pipigrho(0.2317,0.9540) (0.2481,0.9113) (0.2646,0.8257) (0.2810,0.7782)
(0.2974,0.7398) (0.3139,0.7067) (0.3303,0.6813) (0.3468,0.6318) (0.3632,0.6193)
(0.3797,0.5876) (0.3961,0.5534) (0.4126,0.5465) (0.4290,0.5092) (0.4454,0.4972)
(0.4619,0.4643) (0.4783,0.4509) (0.4948,0.4269) (0.5112,0.4056) (0.5277,0.4010)
(0.5441,0.3770) (0.5606,0.3665) (0.5770,0.3480) (0.5934,0.3407) (0.6099,0.3327)
(0.6263,0.3144) (0.6428,0.3052) (0.6592,0.2974) (0.6757,0.2882) (0.6921,0.2775)
(0.7086,0.2728) (0.7250,0.2686) (0.7414,0.2499) (0.7579,0.2411) (0.7743,0.2322)
(0.7908,0.2301) (0.8072,0.2197) (0.8237,0.2120) (0.8401,0.1882) (0.8566,0.1895)
(0.8730,0.1790) (0.8894,0.1714) (0.9059,0.1593) (0.9223,0.1640) (0.9388,0.1521)

\PST@etachann(0.2152,0.6504) (0.2317,0.6574) (0.2481,0.6326) (0.2646,0.6030)
(0.2810,0.5744) (0.2974,0.5493) (0.3139,0.5272) (0.3303,0.5072) (0.3468,0.4886)
(0.3632,0.4732) (0.3797,0.4571) (0.3961,0.4428) (0.4126,0.4288) (0.4290,0.4183)
(0.4454,0.4093) (0.4619,0.3942) (0.4783,0.3863) (0.4948,0.3797) (0.5112,0.3687)
(0.5277,0.3590) (0.5441,0.3527) (0.5606,0.3441) (0.5770,0.3339) (0.5934,0.3272)
(0.6099,0.3067) (0.6263,0.2939) (0.6428,0.2851) (0.6592,0.2786) (0.6757,0.2704)
(0.6921,0.2705) (0.7086,0.2643) (0.7250,0.2488) (0.7414,0.2422) (0.7579,0.2433)
(0.7743,0.2248) (0.7908,0.2165) (0.8072,0.2091) (0.8237,0.2137) (0.8401,0.1888)
(0.8566,0.2010) (0.8730,0.1835) (0.8894,0.1770) (0.9059,0.1733) (0.9223,0.1603)
(0.9388,0.1518)

\PST@kaonchan(0.2317,0.8626) (0.2481,0.8284) (0.2646,0.7465) (0.2810,0.7054)
(0.2974,0.6760) (0.3139,0.6505) (0.3303,0.6347) (0.3468,0.5851) (0.3632,0.5827)
(0.3797,0.5535) (0.3961,0.5159) (0.4126,0.5192) (0.4290,0.4745) (0.4454,0.4693)
(0.4619,0.4276) (0.4783,0.4193) (0.4948,0.3914) (0.5112,0.3584) (0.5277,0.3613)
(0.5441,0.3211) (0.5606,0.3089) (0.5770,0.2727) (0.5934,0.2506) (0.6099,0.2483)
(0.6263,0.1957) (0.6428,0.1930) (0.6592,0.1465)

\PST@gammagam(0.2152,0.6683) (0.2317,0.6531) (0.2481,0.6140) (0.2646,0.5794)
(0.2810,0.5470) (0.2974,0.5178) (0.3139,0.4914) (0.3303,0.4649) (0.3468,0.4392)
(0.3632,0.4162) (0.3797,0.3936) (0.3961,0.3684) (0.4126,0.3509) (0.4290,0.3224)
(0.4454,0.3094) (0.4619,0.2906) (0.4783,0.2641) (0.4948,0.2425) (0.5112,0.2291)
(0.5277,0.2132) (0.5441,0.1981) (0.5606,0.1639) (0.5770,0.1287)

\PST@Border(0.2070,0.9680)
(0.2070,0.1260)
(0.9470,0.1260)
(0.9470,0.9680)
(0.2070,0.9680)

\catcode`@=12
\fi
\endpspicture


==> initialtemperature.tex <==
%-11.80  -1.80 1.103560e-05
%-11.80  -1.60 2.811720e-04
%-11.80  -1.40 8.812230e-04
%-11.80  -1.20 1.257260e-03
%-11.80  -1.00 2.493620e-03
%-11.80  -0.80 3.312810e-03
%-11.80  -0.60 5.327950e-03
%-11.80  -0.40 9.427320e-03
%-11.80  -0.20 1.134460e-02
%-11.80   0.00 7.833520e-03
%-11.80   0.20 8.477600e-03
%-11.80   0.40 9.303820e-03
%-11.80   0.60 2.580840e-03
%-11.80   0.80 1.583960e-02
%-11.80   1.00 6.291230e-02
%-11.80   1.20 6.209860e-02
%-11.80   1.40 4.992210e-02
%-11.80   1.60 3.444150e-02
%-11.80   1.80 2.586020e-02
%-11.80   2.00 7.576170e-03
%-11.80   2.40 3.127300e-03
%-11.80   2.60 2.938050e-03
%-11.80   2.80 7.288270e-05
%-11.80   3.00 5.389070e-04
%-11.80   3.20 4.744850e-04
%-11.80   3.40 2.264290e-04
%-11.80   3.80 2.116870e-06
%-11.80   4.00 4.625190e-07
%-11.80   4.20 2.864250e-05
%-11.80   4.60 4.573680e-06
%-11.80   5.00 6.712070e-06
%-11.80   5.20 1.174320e-06
%
%-11.60  -3.20 4.780130e-05
%-11.60  -3.00 1.168390e-03
%-11.60  -2.80 6.190890e-03
%-11.60  -2.60 1.638090e-02
%-11.60  -2.40 3.410920e-02
%-11.60  -2.20 6.803420e-02
%-11.60  -2.00 1.301190e-01
%-11.60  -1.80 2.376780e-01
%-11.60  -1.60 4.147440e-01
%-11.60  -1.40 6.871400e-01
%-11.60  -1.20 1.094080e+00
%-11.60  -1.00 1.724520e+00
%-11.60  -0.80 2.633850e+00
%-11.60  -0.60 3.826320e+00
%-11.60  -0.40 5.339160e+00
%-11.60  -0.20 6.997230e+00
%-11.60   0.00 8.681930e+00
%-11.60   0.20 1.036830e+01
%-11.60   0.40 1.171210e+01
%-11.60   0.60 1.293070e+01
%-11.60   0.80 1.391560e+01
%-11.60   1.00 1.385350e+01
%-11.60   1.20 1.381820e+01
%-11.60   1.40 1.306920e+01
%-11.60   1.60 1.200290e+01
%-11.60   1.80 1.102580e+01
%-11.60   2.00 9.674580e+00
%-11.60   2.20 7.859170e+00
%-11.60   2.40 6.109370e+00
%-11.60   2.60 4.609080e+00
%-11.60   2.80 3.341620e+00
%-11.60   3.00 2.310630e+00
%-11.60   3.20 1.552220e+00
%-11.60   3.40 1.005160e+00
%-11.60   3.60 6.188080e-01
%-11.60   3.80 3.684960e-01
%-11.60   4.00 2.092570e-01
%-11.60   4.20 1.143670e-01
%-11.60   4.40 6.142180e-02
%-11.60   4.60 3.115030e-02
%-11.60   4.80 1.507240e-02
%-11.60   5.00 6.939620e-03
%-11.60   5.20 2.597560e-03
%-11.60   5.40 4.001900e-04
%-11.60   5.60 4.935320e-05
%
%-11.40  -3.80 8.399280e-06
%-11.40  -3.60 5.998090e-05
%-11.40  -3.40 7.311320e-05
%-11.40  -3.20 5.219970e-03
%-11.40  -3.00 2.865410e-02
%-11.40  -2.80 7.855830e-02
%-11.40  -2.60 1.791750e-01
%-11.40  -2.40 3.523570e-01
%-11.40  -2.20 6.610190e-01
%-11.40  -2.00 1.197960e+00
%-11.40  -1.80 2.096240e+00
%-11.40  -1.60 3.510030e+00
%-11.40  -1.40 5.705380e+00
%-11.40  -1.20 8.946450e+00
%-11.40  -1.00 1.340830e+01
%-11.40  -0.80 1.924620e+01
%-11.40  -0.60 2.640330e+01
%-11.40  -0.40 3.495270e+01
%-11.40  -0.20 3.699990e+01
%-11.40   0.00 3.828700e+01
%-11.40   0.20 3.961380e+01
%-11.40   0.40 4.072750e+01
%-11.40   0.60 4.125840e+01
%-11.40   0.80 4.173440e+01
%-11.40   1.00 4.176810e+01
%-11.40   1.20 4.178920e+01
%-11.40   1.40 4.145000e+01
%-11.40   1.60 4.092720e+01
%-11.40   1.80 3.983150e+01
%-11.40   2.00 3.855660e+01
%-11.40   2.20 3.733660e+01
%-11.40   2.40 3.514570e+01
%-11.40   2.60 2.671090e+01
%-11.40   2.80 1.969020e+01
%-11.40   3.00 1.377150e+01
%-11.40   3.20 9.207920e+00
%-11.40   3.40 5.904810e+00
%-11.40   3.60 3.675110e+00
%-11.40   3.80 2.190210e+00
%-11.40   4.00 1.255410e+00
%-11.40   4.20 6.946940e-01
%-11.40   4.40 3.681040e-01
%-11.40   4.60 1.876650e-01
%-11.40   4.80 9.159720e-02
%-11.40   5.00 4.214690e-02
%-11.40   5.20 1.497950e-02
%-11.40   5.40 2.889680e-03
%-11.40   5.60 3.662270e-04
%
%-11.20  -3.80 6.956920e-05
%-11.20  -3.60 5.694120e-04
%-11.20  -3.40 6.039440e-03
%-11.20  -3.20 1.788020e-02
%-11.20  -3.00 1.101940e-01
%-11.20  -2.80 2.969170e-01
%-11.20  -2.60 6.531890e-01
%-11.20  -2.40 1.276750e+00
%-11.20  -2.20 2.389010e+00
%-11.20  -2.00 4.286190e+00
%-11.20  -1.80 7.360180e+00
%-11.20  -1.60 1.224450e+01
%-11.20  -1.40 1.960980e+01
%-11.20  -1.20 3.006960e+01
%-11.20  -1.00 3.691700e+01
%-11.20  -0.80 3.929540e+01
%-11.20  -0.60 4.172210e+01
%-11.20  -0.40 4.399750e+01
%-11.20  -0.20 4.607270e+01
%-11.20   0.00 4.790170e+01
%-11.20   0.20 4.942150e+01
%-11.20   0.40 5.062890e+01
%-11.20   0.60 5.156510e+01
%-11.20   0.80 5.214710e+01
%-11.20   1.00 5.223170e+01
%-11.20   1.20 5.219520e+01
%-11.20   1.40 5.154400e+01
%-11.20   1.60 5.062830e+01
%-11.20   1.80 4.945900e+01
%-11.20   2.00 4.794590e+01
%-11.20   2.20 4.612140e+01
%-11.20   2.40 4.409670e+01
%-11.20   2.60 4.182560e+01
%-11.20   2.80 3.932640e+01
%-11.20   3.00 3.711960e+01
%-11.20   3.20 2.755270e+01
%-11.20   3.40 1.780240e+01
%-11.20   3.60 1.103640e+01
%-11.20   3.80 6.578440e+00
%-11.20   4.00 3.793780e+00
%-11.20   4.20 2.102960e+00
%-11.20   4.40 1.119170e+00
%-11.20   4.60 5.723010e-01
%-11.20   4.80 2.782250e-01
%-11.20   5.00 1.275120e-01
%-11.20   5.20 4.636570e-02
%-11.20   5.40 1.048150e-02
%-11.20   5.60 1.491990e-03
%
%-11.00  -3.80 1.608500e-04
%-11.00  -3.60 1.393120e-03
%-11.00  -3.40 1.305390e-02
%-11.00  -3.20 4.091960e-02
%-11.00  -3.00 2.430630e-01
%-11.00  -2.80 6.543390e-01
%-11.00  -2.60 1.436090e+00
%-11.00  -2.40 2.804140e+00
%-11.00  -2.20 5.233080e+00
%-11.00  -2.00 9.363200e+00
%-11.00  -1.80 1.621390e+01
%-11.00  -1.60 2.684810e+01
%-11.00  -1.40 3.669200e+01
%-11.00  -1.20 3.956250e+01
%-11.00  -1.00 4.251970e+01
%-11.00  -0.80 4.548600e+01
%-11.00  -0.60 4.820490e+01
%-11.00  -0.40 5.083750e+01
%-11.00  -0.20 5.321440e+01
%-11.00   0.00 5.534950e+01
%-11.00   0.20 5.714950e+01
%-11.00   0.40 5.858420e+01
%-11.00   0.60 5.967900e+01
%-11.00   0.80 6.027940e+01
%-11.00   1.00 6.038670e+01
%-11.00   1.20 6.036840e+01
%-11.00   1.40 5.962610e+01
%-11.00   1.60 5.855390e+01
%-11.00   1.80 5.705920e+01
%-11.00   2.00 5.525500e+01
%-11.00   2.20 5.311560e+01
%-11.00   2.40 5.066570e+01
%-11.00   2.60 4.805650e+01
%-11.00   2.80 4.524430e+01
%-11.00   3.00 4.240070e+01
%-11.00   3.20 3.935790e+01
%-11.00   3.40 3.681710e+01
%-11.00   3.60 2.375130e+01
%-11.00   3.80 1.418380e+01
%-11.00   4.00 8.123720e+00
%-11.00   4.20 4.518100e+00
%-11.00   4.40 2.414600e+00
%-11.00   4.60 1.234860e+00
%-11.00   4.80 5.989400e-01
%-11.00   5.00 2.737220e-01
%-11.00   5.20 1.001160e-01
%-11.00   5.40 2.271150e-02
%-11.00   5.60 3.215850e-03
%
%-10.80  -3.80 3.277320e-04
%-10.80  -3.60 2.907800e-03
%-10.80  -3.40 2.700930e-02
%-10.80  -3.20 8.338640e-02
%-10.80  -3.00 4.916080e-01
%-10.80  -2.80 1.317950e+00
%-10.80  -2.60 2.936390e+00
%-10.80  -2.40 5.724600e+00
%-10.80  -2.20 1.063610e+01
%-10.80  -2.00 1.913750e+01
%-10.80  -1.80 3.286950e+01
%-10.80  -1.60 3.801600e+01
%-10.80  -1.40 4.157660e+01
%-10.80  -1.20 4.509180e+01
%-10.80  -1.00 4.849840e+01
%-10.80  -0.80 5.191560e+01
%-10.80  -0.60 5.516110e+01
%-10.80  -0.40 5.821940e+01
%-10.80  -0.20 6.101530e+01
%-10.80   0.00 6.351100e+01
%-10.80   0.20 6.561910e+01
%-10.80   0.40 6.730730e+01
%-10.80   0.60 6.857220e+01
%-10.80   0.80 6.929380e+01
%-10.80   1.00 6.939120e+01
%-10.80   1.20 6.937710e+01
%-10.80   1.40 6.854860e+01
%-10.80   1.60 6.734490e+01
%-10.80   1.80 6.566490e+01
%-10.80   2.00 6.357250e+01
%-10.80   2.20 6.108480e+01
%-10.80   2.40 5.823700e+01
%-10.80   2.60 5.518390e+01
%-10.80   2.80 5.190140e+01
%-10.80   3.00 4.858410e+01
%-10.80   3.20 4.516700e+01
%-10.80   3.40 4.181590e+01
%-10.80   3.60 3.827960e+01
%-10.80   3.80 3.031120e+01
%-10.80   4.00 1.752180e+01
%-10.80   4.20 9.688380e+00
%-10.80   4.40 5.196540e+00
%-10.80   4.60 2.661230e+00
%-10.80   4.80 1.301820e+00
%-10.80   5.00 5.976950e-01
%-10.80   5.20 2.227300e-01
%-10.80   5.40 5.608490e-02
%-10.80   5.60 7.949980e-03
%
%-10.60  -3.80 6.596000e-04
%-10.60  -3.60 5.854960e-03
%-10.60  -3.40 5.408720e-02
%-10.60  -3.20 1.645880e-01
%-10.60  -3.00 9.540900e-01
%-10.60  -2.80 2.566630e+00
%-10.60  -2.60 5.724020e+00
%-10.60  -2.40 1.110620e+01
%-10.60  -2.20 2.075230e+01
%-10.60  -2.00 3.595350e+01
%-10.60  -1.80 3.922790e+01
%-10.60  -1.60 4.325210e+01
%-10.60  -1.40 4.712750e+01
%-10.60  -1.20 5.112060e+01
%-10.60  -1.00 5.515110e+01
%-10.60  -0.80 5.909650e+01
%-10.60  -0.60 6.288720e+01
%-10.60  -0.40 6.642480e+01
%-10.60  -0.20 6.963870e+01
%-10.60   0.00 7.251070e+01
%-10.60   0.20 7.496190e+01
%-10.60   0.40 7.683060e+01
%-10.60   0.60 7.827640e+01
%-10.60   0.80 7.921400e+01
%-10.60   1.00 7.936700e+01
%-10.60   1.20 7.938520e+01
%-10.60   1.40 7.849890e+01
%-10.60   1.60 7.717450e+01
%-10.60   1.80 7.531750e+01
%-10.60   2.00 7.298140e+01
%-10.60   2.20 7.020960e+01
%-10.60   2.40 6.702460e+01
%-10.60   2.60 6.351320e+01
%-10.60   2.80 5.973220e+01
%-10.60   3.00 5.581000e+01
%-10.60   3.20 5.181100e+01
%-10.60   3.40 4.776450e+01
%-10.60   3.60 4.385480e+01
%-10.60   3.80 3.993530e+01
%-10.60   4.00 3.662160e+01
%-10.60   4.20 2.036680e+01
%-10.60   4.40 1.082660e+01
%-10.60   4.60 5.580400e+00
%-10.60   4.80 2.751520e+00
%-10.60   5.00 1.263100e+00
%-10.60   5.20 4.831770e-01
%-10.60   5.40 1.218660e-01
%-10.60   5.60 1.706310e-02
%
%-10.40  -3.80 1.351300e-03
%-10.40  -3.60 1.131970e-02
%-10.40  -3.40 1.047140e-01
%-10.40  -3.20 3.141630e-01
%-10.40  -3.00 1.781610e+00
%-10.40  -2.80 4.760950e+00
%-10.40  -2.60 1.057720e+01
%-10.40  -2.40 2.061900e+01
%-10.40  -2.20 3.603090e+01
%-10.40  -2.00 3.983320e+01
%-10.40  -1.80 4.397880e+01
%-10.40  -1.60 4.834780e+01
%-10.40  -1.40 5.293000e+01
%-10.40  -1.20 5.751060e+01
%-10.40  -1.00 6.209430e+01
%-10.40  -0.80 6.656810e+01
%-10.40  -0.60 7.083420e+01
%-10.40  -0.40 7.481020e+01
%-10.40  -0.20 7.838390e+01
%-10.40   0.00 8.155270e+01
%-10.40   0.20 8.423640e+01
%-10.40   0.40 8.630310e+01
%-10.40   0.60 8.789170e+01
%-10.40   0.80 8.891030e+01
%-10.40   1.00 8.908050e+01
%-10.40   1.20 8.911300e+01
%-10.40   1.40 8.816580e+01
%-10.40   1.60 8.673550e+01
%-10.40   1.80 8.473750e+01
%-10.40   2.00 8.218250e+01
%-10.40   2.20 7.913020e+01
%-10.40   2.40 7.561580e+01
%-10.40   2.60 7.166680e+01
%-10.40   2.80 6.745830e+01
%-10.40   3.00 6.301100e+01
%-10.40   3.20 5.842140e+01
%-10.40   3.40 5.381020e+01
%-10.40   3.60 4.926690e+01
%-10.40   3.80 4.488010e+01
%-10.40   4.00 4.070080e+01
%-10.40   4.20 3.689590e+01
%-10.40   4.40 2.062560e+01
%-10.40   4.60 1.052960e+01
%-10.40   4.80 5.219340e+00
%-10.40   5.00 2.401260e+00
%-10.40   5.20 9.240380e-01
%-10.40   5.40 2.357620e-01
%-10.40   5.60 3.329980e-02
%
%-10.20  -3.80 2.042870e-03
%-10.20  -3.60 1.989190e-02
%-10.20  -3.40 1.849630e-01
%-10.20  -3.20 5.530380e-01
%-10.20  -3.00 3.108910e+00
%-10.20  -2.80 8.304430e+00
%-10.20  -2.60 1.863220e+01
%-10.20  -2.40 3.575050e+01
%-10.20  -2.20 3.961730e+01
%-10.20  -2.00 4.408980e+01
%-10.20  -1.80 4.890140e+01
%-10.20  -1.60 5.388330e+01
%-10.20  -1.40 5.902130e+01
%-10.20  -1.20 6.421970e+01
%-10.20  -1.00 6.932300e+01
%-10.20  -0.80 7.434070e+01
%-10.20  -0.60 7.904590e+01
%-10.20  -0.40 8.336250e+01
%-10.20  -0.20 8.724440e+01
%-10.20   0.00 9.066750e+01
%-10.20   0.20 9.357040e+01
%-10.20   0.40 9.564110e+01
%-10.20   0.60 9.709500e+01
%-10.20   0.80 9.811430e+01
%-10.20   1.00 9.830190e+01
%-10.20   1.20 9.836430e+01
%-10.20   1.40 9.745600e+01
%-10.20   1.60 9.621680e+01
%-10.20   1.80 9.418600e+01
%-10.20   2.00 9.146420e+01
%-10.20   2.20 8.817880e+01
%-10.20   2.40 8.440510e+01
%-10.20   2.60 8.010510e+01
%-10.20   2.80 7.546360e+01
%-10.20   3.00 7.053170e+01
%-10.20   3.20 6.541010e+01
%-10.20   3.40 6.022820e+01
%-10.20   3.60 5.508460e+01
%-10.20   3.80 5.006610e+01
%-10.20   4.00 4.524070e+01
%-10.20   4.20 4.076960e+01
%-10.20   4.40 3.675810e+01
%-10.20   4.60 1.916280e+01
%-10.20   4.80 9.427120e+00
%-10.20   5.00 4.359480e+00
%-10.20   5.20 1.686230e+00
%-10.20   5.40 4.345740e-01
%-10.20   5.60 6.202270e-02
%
%-10.00  -3.80 9.993520e-05
%-10.00  -3.40 6.117260e-02
%-10.00  -3.20 5.423780e-01
%-10.00  -3.00 4.980980e+00
%-10.00  -2.80 1.403660e+01
%-10.00  -2.60 3.187950e+01
%-10.00  -2.40 3.887460e+01
%-10.00  -2.20 4.375310e+01
%-10.00  -2.00 4.887540e+01
%-10.00  -1.80 5.421760e+01
%-10.00  -1.60 5.983730e+01
%-10.00  -1.40 6.555140e+01
%-10.00  -1.20 7.134900e+01
%-10.00  -1.00 7.697390e+01
%-10.00  -0.80 8.236000e+01
%-10.00  -0.60 8.741390e+01
%-10.00  -0.40 9.205410e+01
%-10.00  -0.20 9.589810e+01
%-10.00   0.00 9.936320e+01
%-10.00   0.20 1.027580e+02
%-10.00   0.40 1.049700e+02
%-10.00   0.60 1.069560e+02
%-10.00   0.80 1.080810e+02
%-10.00   1.00 1.082860e+02
%-10.00   1.20 1.083590e+02
%-10.00   1.40 1.073170e+02
%-10.00   1.60 1.056000e+02
%-10.00   1.80 1.034850e+02
%-10.00   2.00 1.003070e+02
%-10.00   2.20 9.704080e+01
%-10.00   2.40 9.324780e+01
%-10.00   2.60 8.866070e+01
%-10.00   2.80 8.368130e+01
%-10.00   3.00 7.830030e+01
%-10.00   3.20 7.271590e+01
%-10.00   3.40 6.696870e+01
%-10.00   3.60 6.122820e+01
%-10.00   3.80 5.558040e+01
%-10.00   4.00 5.016080e+01
%-10.00   4.20 4.501280e+01
%-10.00   4.40 4.017720e+01
%-10.00   4.60 3.345980e+01
%-10.00   4.80 1.649590e+01
%-10.00   5.00 7.599610e+00
%-10.00   5.20 2.962930e+00
%-10.00   5.40 7.707880e-01
%-10.00   5.60 1.111840e-01
%
% -9.80  -5.60 7.926040e-05
% -9.80  -5.40 3.610980e-04
% -9.80  -5.20 1.440950e-04
% -9.80  -4.00 5.555550e-03
% -9.80  -3.80 1.793560e-01
% -9.80  -3.60 3.711930e-01
% -9.80  -3.20 5.539620e-02
% -9.80  -3.00 7.072110e+00
% -9.80  -2.80 2.334400e+01
% -9.80  -2.60 3.861050e+01
% -9.80  -2.40 4.371180e+01
% -9.80  -2.20 4.888710e+01
% -9.80  -2.00 5.436400e+01
% -9.80  -1.80 6.027230e+01
% -9.80  -1.60 6.635720e+01
% -9.80  -1.40 7.262740e+01
% -9.80  -1.20 7.879480e+01
% -9.80  -1.00 8.478780e+01
% -9.80  -0.80 9.049080e+01
% -9.80  -0.60 9.554670e+01
% -9.80  -0.40 1.004110e+02
% -9.80  -0.20 1.047620e+02
% -9.80   0.00 1.086250e+02
% -9.80   0.20 1.119220e+02
% -9.80   0.40 1.144460e+02
% -9.80   0.60 1.162730e+02
% -9.80   0.80 1.174870e+02
% -9.80   1.00 1.177320e+02
% -9.80   1.20 1.177980e+02
% -9.80   1.40 1.166580e+02
% -9.80   1.60 1.150680e+02
% -9.80   1.80 1.127220e+02
% -9.80   2.00 1.096590e+02
% -9.80   2.20 1.059400e+02
% -9.80   2.40 1.016960e+02
% -9.80   2.60 9.703460e+01
% -9.80   2.80 9.187980e+01
% -9.80   3.00 8.616690e+01
% -9.80   3.20 8.010550e+01
% -9.80   3.40 7.391110e+01
% -9.80   3.60 6.759240e+01
% -9.80   3.80 6.135210e+01
% -9.80   4.00 5.529870e+01
% -9.80   4.20 4.952340e+01
% -9.80   4.40 4.423120e+01
% -9.80   4.60 3.906000e+01
% -9.80   4.80 2.778280e+01
% -9.80   5.00 1.281930e+01
% -9.80   5.20 5.007160e+00
% -9.80   5.40 1.318410e+00
% -9.80   5.60 1.920030e-01
%
% -9.60  -5.40 2.730390e-03
% -9.60  -5.20 2.097850e-02
% -9.60  -5.00 6.972710e-02
% -9.60  -4.80 1.554060e-01
% -9.60  -4.60 3.503820e-01
% -9.60  -4.40 6.880980e-01
% -9.60  -4.20 1.294090e+00
% -9.60  -4.00 2.342000e+00
% -9.60  -3.80 4.488930e+00
% -9.60  -3.60 8.925550e+00
% -9.60  -3.40 1.854670e+01
% -9.60  -3.20 3.435210e+01
% -9.60  -3.00 3.930000e+01
% -9.60  -2.80 4.388430e+01
% -9.60  -2.60 4.854190e+01
% -9.60  -2.40 5.364570e+01
% -9.60  -2.20 5.948510e+01
% -9.60  -2.00 6.544440e+01
% -9.60  -1.80 7.140590e+01
% -9.60  -1.60 7.761850e+01
% -9.60  -1.40 8.377180e+01
% -9.60  -1.20 8.980380e+01
% -9.60  -1.00 9.540380e+01
% -9.60  -0.80 1.009470e+02
% -9.60  -0.60 1.061490e+02
% -9.60  -0.40 1.109600e+02
% -9.60  -0.20 1.150680e+02
% -9.60   0.00 1.186900e+02
% -9.60   0.20 1.218230e+02
% -9.60   0.40 1.241910e+02
% -9.60   0.60 1.260060e+02
% -9.60   0.80 1.269200e+02
% -9.60   1.00 1.271180e+02
% -9.60   1.20 1.271240e+02
% -9.60   1.40 1.259240e+02
% -9.60   1.60 1.241740e+02
% -9.60   1.80 1.217450e+02
% -9.60   2.00 1.186520e+02
% -9.60   2.20 1.148340e+02
% -9.60   2.40 1.103860e+02
% -9.60   2.60 1.052750e+02
% -9.60   2.80 9.954260e+01
% -9.60   3.00 9.392840e+01
% -9.60   3.20 8.753290e+01
% -9.60   3.40 8.086720e+01
% -9.60   3.60 7.408790e+01
% -9.60   3.80 6.726370e+01
% -9.60   4.00 6.059590e+01
% -9.60   4.20 5.422540e+01
% -9.60   4.40 4.824860e+01
% -9.60   4.60 4.269810e+01
% -9.60   4.80 3.767880e+01
% -9.60   5.00 2.079220e+01
% -9.60   5.20 8.147380e+00
% -9.60   5.40 2.166930e+00
% -9.60   5.60 3.198450e-01
%
% -9.40  -5.20 3.559200e-02
% -9.40  -5.00 3.077040e-01
% -9.40  -4.80 6.921580e-01
% -9.40  -4.60 1.481010e+00
% -9.40  -4.40 2.906170e+00
% -9.40  -4.20 5.610130e+00
% -9.40  -4.00 1.045580e+01
% -9.40  -3.80 1.920620e+01
% -9.40  -3.60 3.406560e+01
% -9.40  -3.40 3.920580e+01
% -9.40  -3.20 4.339390e+01
% -9.40  -3.00 4.773870e+01
% -9.40  -2.80 5.248470e+01
% -9.40  -2.60 5.767210e+01
% -9.40  -2.40 6.299300e+01
% -9.40  -2.20 6.855850e+01
% -9.40  -2.00 7.450760e+01
% -9.40  -1.80 8.072410e+01
% -9.40  -1.60 8.688190e+01
% -9.40  -1.40 9.297250e+01
% -9.40  -1.20 9.845580e+01
% -9.40  -1.00 1.044240e+02
% -9.40  -0.80 1.100370e+02
% -9.40  -0.60 1.151620e+02
% -9.40  -0.40 1.198770e+02
% -9.40  -0.20 1.240250e+02
% -9.40   0.00 1.276030e+02
% -9.40   0.20 1.306480e+02
% -9.40   0.40 1.329790e+02
% -9.40   0.60 1.347700e+02
% -9.40   0.80 1.356680e+02
% -9.40   1.00 1.358550e+02
% -9.40   1.20 1.357830e+02
% -9.40   1.40 1.345450e+02
% -9.40   1.60 1.327450e+02
% -9.40   1.80 1.302340e+02
% -9.40   2.00 1.270330e+02
% -9.40   2.20 1.231490e+02
% -9.40   2.40 1.186580e+02
% -9.40   2.60 1.134270e+02
% -9.40   2.80 1.076020e+02
% -9.40   3.00 1.010890e+02
% -9.40   3.20 9.477350e+01
% -9.40   3.40 8.777010e+01
% -9.40   3.60 8.053780e+01
% -9.40   3.80 7.322830e+01
% -9.40   4.00 6.600750e+01
% -9.40   4.20 5.904160e+01
% -9.40   4.40 5.246280e+01
% -9.40   4.60 4.640900e+01
% -9.40   4.80 4.092520e+01
% -9.40   5.00 3.284530e+01
% -9.40   5.20 1.298490e+01
% -9.40   5.40 3.440720e+00
% -9.40   5.60 5.045090e-01
%
% -9.20  -5.60 2.793780e-03
% -9.20  -5.40 4.880590e-02
% -9.20  -5.20 1.623400e-01
% -9.20  -5.00 7.921460e-01
% -9.20  -4.80 1.984580e+00
% -9.20  -4.60 4.517210e+00
% -9.20  -4.40 9.061700e+00
% -9.20  -4.20 1.667860e+01
% -9.20  -4.00 2.879970e+01
% -9.20  -3.80 3.753480e+01
% -9.20  -3.60 4.184010e+01
% -9.20  -3.40 4.634990e+01
% -9.20  -3.20 5.079420e+01
% -9.20  -3.00 5.561170e+01
% -9.20  -2.80 6.073180e+01
% -9.20  -2.60 6.619820e+01
% -9.20  -2.40 7.191070e+01
% -9.20  -2.20 7.787400e+01
% -9.20  -2.00 8.388040e+01
% -9.20  -1.80 8.992360e+01
% -9.20  -1.60 9.580980e+01
% -9.20  -1.40 1.021200e+02
% -9.20  -1.20 1.079860e+02
% -9.20  -1.00 1.136660e+02
% -9.20  -0.80 1.190350e+02
% -9.20  -0.60 1.240720e+02
% -9.20  -0.40 1.286020e+02
% -9.20  -0.20 1.326630e+02
% -9.20   0.00 1.361620e+02
% -9.20   0.20 1.391430e+02
% -9.20   0.40 1.414480e+02
% -9.20   0.60 1.431630e+02
% -9.20   0.80 1.440120e+02
% -9.20   1.00 1.441710e+02
% -9.20   1.20 1.440020e+02
% -9.20   1.40 1.427210e+02
% -9.20   1.60 1.408270e+02
% -9.20   1.80 1.382360e+02
% -9.20   2.00 1.349380e+02
% -9.20   2.20 1.309670e+02
% -9.20   2.40 1.263360e+02
% -9.20   2.60 1.210830e+02
% -9.20   2.80 1.150350e+02
% -9.20   3.00 1.086200e+02
% -9.20   3.20 1.013480e+02
% -9.20   3.40 9.439620e+01
% -9.20   3.60 8.679200e+01
% -9.20   3.80 7.904310e+01
% -9.20   4.00 7.132470e+01
% -9.20   4.20 6.379670e+01
% -9.20   4.40 5.667890e+01
% -9.20   4.60 5.001560e+01
% -9.20   4.80 4.395810e+01
% -9.20   5.00 3.819400e+01
% -9.20   5.20 1.959630e+01
% -9.20   5.40 5.277390e+00
% -9.20   5.60 8.040910e-01
% -9.20   5.80 4.644320e-06
% -9.20   6.00 1.505990e-06
% -9.20   6.20 6.448860e-07
%
% -9.00  -8.20 4.040540e-04
% -9.00  -8.00 3.147670e-03
% -9.00  -7.80 7.820260e-03
% -9.00  -7.60 1.593020e-02
% -9.00  -7.40 3.109370e-02
% -9.00  -7.20 5.788290e-02
% -9.00  -7.00 1.029060e-01
% -9.00  -6.80 1.747830e-01
% -9.00  -6.60 2.902970e-01
% -9.00  -6.40 4.256090e-01
% -9.00  -6.20 7.305590e-01
% -9.00  -6.00 1.082760e+00
% -9.00  -5.80 1.601140e+00
% -9.00  -5.60 2.347000e+00
% -9.00  -5.40 3.081250e+00
% -9.00  -5.20 4.570750e+00
% -9.00  -5.00 6.713920e+00
% -9.00  -4.80 1.040220e+01
% -9.00  -4.60 1.660160e+01
% -9.00  -4.40 2.728620e+01
% -9.00  -4.20 3.769560e+01
% -9.00  -4.00 4.119220e+01
% -9.00  -3.80 4.422460e+01
% -9.00  -3.60 4.815570e+01
% -9.00  -3.40 5.296710e+01
% -9.00  -3.20 5.788040e+01
% -9.00  -3.00 6.310300e+01
% -9.00  -2.80 6.866540e+01
% -9.00  -2.60 7.449530e+01
% -9.00  -2.40 8.044320e+01
% -9.00  -2.20 8.653340e+01
% -9.00  -2.00 9.275920e+01
% -9.00  -1.80 9.849610e+01
% -9.00  -1.60 1.048700e+02
% -9.00  -1.40 1.111120e+02
% -9.00  -1.20 1.168870e+02
% -9.00  -1.00 1.224770e+02
% -9.00  -0.80 1.277090e+02
% -9.00  -0.60 1.325750e+02
% -9.00  -0.40 1.370430e+02
% -9.00  -0.20 1.409900e+02
% -9.00   0.00 1.443930e+02
% -9.00   0.20 1.472420e+02
% -9.00   0.40 1.494920e+02
% -9.00   0.60 1.511080e+02
% -9.00   0.80 1.518880e+02
% -9.00   1.00 1.520100e+02
% -9.00   1.20 1.517140e+02
% -9.00   1.40 1.503550e+02
% -9.00   1.60 1.483900e+02
% -9.00   1.80 1.457100e+02
% -9.00   2.00 1.422900e+02
% -9.00   2.20 1.381920e+02
% -9.00   2.40 1.334150e+02
% -9.00   2.60 1.280080e+02
% -9.00   2.80 1.219150e+02
% -9.00   3.00 1.152600e+02
% -9.00   3.20 1.080870e+02
% -9.00   3.40 1.002560e+02
% -9.00   3.60 9.283110e+01
% -9.00   3.80 8.473120e+01
% -9.00   4.00 7.658180e+01
% -9.00   4.20 6.858400e+01
% -9.00   4.40 6.087910e+01
% -9.00   4.60 5.362000e+01
% -9.00   4.80 4.678120e+01
% -9.00   5.00 4.050560e+01
% -9.00   5.20 2.704700e+01
% -9.00   5.40 7.743510e+00
% -9.00   5.60 9.949500e-01
% -9.00   6.00 2.875140e-05
% -9.00   6.20 3.766120e-05
% -9.00   6.40 7.961810e-06
% -9.00   6.60 3.968120e-06
% -9.00   6.80 1.943250e-06
% -9.00   7.00 3.639820e-07
%
% -8.80  -8.40 3.596940e-05
% -8.80  -8.20 3.790120e-03
% -8.80  -8.00 3.060580e-02
% -8.80  -7.80 7.598200e-02
% -8.80  -7.60 1.514590e-01
% -8.80  -7.40 2.839560e-01
% -8.80  -7.20 5.218050e-01
% -8.80  -7.00 8.990290e-01
% -8.80  -6.80 1.482700e+00
% -8.80  -6.60 2.337370e+00
% -8.80  -6.40 3.558870e+00
% -8.80  -6.20 5.038010e+00
% -8.80  -6.00 7.333610e+00
% -8.80  -5.80 1.036230e+01
% -8.80  -5.60 1.425290e+01
% -8.80  -5.40 2.048710e+01
% -8.80  -5.20 2.776160e+01
% -8.80  -5.00 3.593300e+01
% -8.80  -4.80 3.771770e+01
% -8.80  -4.60 4.081720e+01
% -8.80  -4.40 4.343650e+01
% -8.80  -4.20 4.676460e+01
% -8.80  -4.00 5.011900e+01
% -8.80  -3.80 5.357620e+01
% -8.80  -3.60 5.720190e+01
% -8.80  -3.40 6.169210e+01
% -8.80  -3.20 6.668720e+01
% -8.80  -3.00 7.197310e+01
% -8.80  -2.80 7.762860e+01
% -8.80  -2.60 8.358940e+01
% -8.80  -2.40 8.960930e+01
% -8.80  -2.20 9.562030e+01
% -8.80  -2.00 1.017950e+02
% -8.80  -1.80 1.079890e+02
% -8.80  -1.60 1.141370e+02
% -8.80  -1.40 1.201090e+02
% -8.80  -1.20 1.258080e+02
% -8.80  -1.00 1.312180e+02
% -8.80  -0.80 1.363190e+02
% -8.80  -0.60 1.409890e+02
% -8.80  -0.40 1.452270e+02
% -8.80  -0.20 1.489990e+02
% -8.80   0.00 1.522710e+02
% -8.80   0.20 1.549930e+02
% -8.80   0.40 1.571690e+02
% -8.80   0.60 1.587490e+02
% -8.80   0.80 1.592760e+02
% -8.80   1.00 1.593830e+02
% -8.80   1.20 1.590050e+02
% -8.80   1.40 1.575430e+02
% -8.80   1.60 1.554720e+02
% -8.80   1.80 1.526680e+02
% -8.80   2.00 1.491220e+02
% -8.80   2.20 1.449210e+02
% -8.80   2.40 1.400120e+02
% -8.80   2.60 1.344510e+02
% -8.80   2.80 1.282250e+02
% -8.80   3.00 1.214700e+02
% -8.80   3.20 1.140900e+02
% -8.80   3.40 1.062810e+02
% -8.80   3.60 9.813470e+01
% -8.80   3.80 9.007400e+01
% -8.80   4.00 8.157870e+01
% -8.80   4.20 7.316000e+01
% -8.80   4.40 6.495930e+01
% -8.80   4.60 5.691030e+01
% -8.80   4.80 4.960730e+01
% -8.80   5.00 4.308990e+01
% -8.80   5.20 3.698240e+01
% -8.80   5.40 1.128260e+01
% -8.80   5.60 1.423780e+00
% -8.80   5.80 3.572940e-03
% -8.80   6.20 9.902350e-05
% -8.80   6.40 5.113610e-05
% -8.80   6.60 9.095330e-05
% -8.80   6.80 2.481340e-04
% -8.80   7.20 6.134550e-06
%
% -8.60  -8.40 5.245410e-05
% -8.60  -8.20 7.918970e-03
% -8.60  -8.00 6.934320e-02
% -8.60  -7.80 1.825380e-01
% -8.60  -7.60 3.688370e-01
% -8.60  -7.40 7.101530e-01
% -8.60  -7.20 1.278670e+00
% -8.60  -7.00 2.201530e+00
% -8.60  -6.80 3.651830e+00
% -8.60  -6.60 5.868420e+00
% -8.60  -6.40 9.168820e+00
% -8.60  -6.20 1.385900e+01
% -8.60  -6.00 2.010470e+01
% -8.60  -5.80 2.817470e+01
% -8.60  -5.60 3.627210e+01
% -8.60  -5.40 3.790500e+01
% -8.60  -5.20 4.004510e+01
% -8.60  -5.00 4.200030e+01
% -8.60  -4.80 4.435200e+01
% -8.60  -4.60 4.701880e+01
% -8.60  -4.40 5.006700e+01
% -8.60  -4.20 5.328830e+01
% -8.60  -4.00 5.743140e+01
% -8.60  -3.80 6.127990e+01
% -8.60  -3.60 6.523330e+01
% -8.60  -3.40 7.001820e+01
% -8.60  -3.20 7.530530e+01
% -8.60  -3.00 8.080210e+01
% -8.60  -2.80 8.664430e+01
% -8.60  -2.60 9.269950e+01
% -8.60  -2.40 9.832370e+01
% -8.60  -2.20 1.047100e+02
% -8.60  -2.00 1.110080e+02
% -8.60  -1.80 1.170850e+02
% -8.60  -1.60 1.230610e+02
% -8.60  -1.40 1.288730e+02
% -8.60  -1.20 1.344290e+02
% -8.60  -1.00 1.396750e+02
% -8.60  -0.80 1.445870e+02
% -8.60  -0.60 1.491150e+02
% -8.60  -0.40 1.532120e+02
% -8.60  -0.20 1.568530e+02
% -8.60   0.00 1.599770e+02
% -8.60   0.20 1.625150e+02
% -8.60   0.40 1.644940e+02
% -8.60   0.60 1.659300e+02
% -8.60   0.80 1.663380e+02
% -8.60   1.00 1.664410e+02
% -8.60   1.20 1.657980e+02
% -8.60   1.40 1.642440e+02
% -8.60   1.60 1.620220e+02
% -8.60   1.80 1.590740e+02
% -8.60   2.00 1.554010e+02
% -8.60   2.20 1.510580e+02
% -8.60   2.40 1.460200e+02
% -8.60   2.60 1.402820e+02
% -8.60   2.80 1.340070e+02
% -8.60   3.00 1.271650e+02
% -8.60   3.20 1.197580e+02
% -8.60   3.40 1.118790e+02
% -8.60   3.60 1.036500e+02
% -8.60   3.80 9.513020e+01
% -8.60   4.00 8.635270e+01
% -8.60   4.20 7.742050e+01
% -8.60   4.40 6.847010e+01
% -8.60   4.60 6.013700e+01
% -8.60   4.80 5.257550e+01
% -8.60   5.00 4.562560e+01
% -8.60   5.20 3.884500e+01
% -8.60   5.40 1.607810e+01
% -8.60   5.60 2.000090e+00
% -8.60   5.80 1.439050e-01
% -8.60   6.00 1.223180e-01
% -8.60   6.20 6.253520e-02
% -8.60   6.40 2.851340e-02
% -8.60   6.60 1.392300e-02
% -8.60   6.80 5.593140e-03
% -8.60   7.20 8.666950e-06
%
% -8.40  -8.60 9.057060e-07
% -8.40  -8.20 1.773520e-02
% -8.40  -8.00 1.532940e-01
% -8.40  -7.80 4.208940e-01
% -8.40  -7.60 8.596750e-01
% -8.40  -7.40 1.662480e+00
% -8.40  -7.20 3.095870e+00
% -8.40  -7.00 5.496900e+00
% -8.40  -6.80 9.291730e+00
% -8.40  -6.60 1.511530e+01
% -8.40  -6.40 2.400430e+01
% -8.40  -6.20 3.642900e+01
% -8.40  -6.00 3.847970e+01
% -8.40  -5.80 4.116380e+01
% -8.40  -5.60 4.346240e+01
% -8.40  -5.40 4.587190e+01
% -8.40  -5.20 4.815610e+01
% -8.40  -5.00 5.041440e+01
% -8.40  -4.80 5.284940e+01
% -8.40  -4.60 5.549610e+01
% -8.40  -4.40 5.850370e+01
% -8.40  -4.20 6.183340e+01
% -8.40  -4.00 6.590640e+01
% -8.40  -3.80 6.982460e+01
% -8.40  -3.60 7.385690e+01
% -8.40  -3.40 7.858470e+01
% -8.40  -3.20 8.404970e+01
% -8.40  -3.00 8.981760e+01
% -8.40  -2.80 9.569570e+01
% -8.40  -2.60 1.017850e+02
% -8.40  -2.40 1.079760e+02
% -8.40  -2.20 1.140590e+02
% -8.40  -2.00 1.201230e+02
% -8.40  -1.80 1.260160e+02
% -8.40  -1.60 1.317660e+02
% -8.40  -1.40 1.373430e+02
% -8.40  -1.20 1.426990e+02
% -8.40  -1.00 1.477700e+02
% -8.40  -0.80 1.525230e+02
% -8.40  -0.60 1.568930e+02
% -8.40  -0.40 1.608360e+02
% -8.40  -0.20 1.643010e+02
% -8.40   0.00 1.672800e+02
% -8.40   0.20 1.697000e+02
% -8.40   0.40 1.715440e+02
% -8.40   0.60 1.728020e+02
% -8.40   0.80 1.730590e+02
% -8.40   1.00 1.730390e+02
% -8.40   1.20 1.720680e+02
% -8.40   1.40 1.704360e+02
% -8.40   1.60 1.680800e+02
% -8.40   1.80 1.649740e+02
% -8.40   2.00 1.611780e+02
% -8.40   2.20 1.566630e+02
% -8.40   2.40 1.514540e+02
% -8.40   2.60 1.456720e+02
% -8.40   2.80 1.393100e+02
% -8.40   3.00 1.324270e+02
% -8.40   3.20 1.249510e+02
% -8.40   3.40 1.169610e+02
% -8.40   3.60 1.085840e+02
% -8.40   3.80 9.945560e+01
% -8.40   4.00 9.064210e+01
% -8.40   4.20 8.113370e+01
% -8.40   4.40 7.224000e+01
% -8.40   4.60 6.385330e+01
% -8.40   4.80 5.588050e+01
% -8.40   5.00 4.867580e+01
% -8.40   5.20 4.190630e+01
% -8.40   5.40 2.488700e+01
% -8.40   5.60 4.210990e+00
% -8.40   5.80 1.225570e+00
% -8.40   6.00 7.334280e-01
% -8.40   6.20 4.659400e-01
% -8.40   6.40 2.052150e-01
% -8.40   6.60 3.981430e-02
% -8.40   6.80 1.605790e-02
% -8.40   7.00 7.769800e-04
% -8.40   7.20 1.376760e-04
%
% -8.20  -8.40 9.016570e-03
% -8.20  -8.20 5.766610e-02
% -8.20  -8.00 3.612850e-01
% -8.20  -7.80 9.472570e-01
% -8.20  -7.60 1.905130e+00
% -8.20  -7.40 3.658520e+00
% -8.20  -7.20 6.755490e+00
% -8.20  -7.00 1.207350e+01
% -8.20  -6.80 2.068610e+01
% -8.20  -6.60 3.367000e+01
% -8.20  -6.40 3.876080e+01
% -8.20  -6.20 4.183440e+01
% -8.20  -6.00 4.470830e+01
% -8.20  -5.80 4.763320e+01
% -8.20  -5.60 5.056180e+01
% -8.20  -5.40 5.332970e+01
% -8.20  -5.20 5.591690e+01
% -8.20  -5.00 5.845510e+01
% -8.20  -4.80 6.104180e+01
% -8.20  -4.60 6.378720e+01
% -8.20  -4.40 6.688130e+01
% -8.20  -4.20 7.031570e+01
% -8.20  -4.00 7.434990e+01
% -8.20  -3.80 7.845140e+01
% -8.20  -3.60 8.268560e+01
% -8.20  -3.40 8.762780e+01
% -8.20  -3.20 9.298860e+01
% -8.20  -3.00 9.842150e+01
% -8.20  -2.80 1.045990e+02
% -8.20  -2.60 1.109460e+02
% -8.20  -2.40 1.171280e+02
% -8.20  -2.20 1.231890e+02
% -8.20  -2.00 1.291110e+02
% -8.20  -1.80 1.348180e+02
% -8.20  -1.60 1.402460e+02
% -8.20  -1.40 1.455420e+02
% -8.20  -1.20 1.506560e+02
% -8.20  -1.00 1.555310e+02
% -8.20  -0.80 1.601140e+02
% -8.20  -0.60 1.643620e+02
% -8.20  -0.40 1.681570e+02
% -8.20  -0.20 1.714670e+02
% -8.20   0.00 1.742490e+02
% -8.20   0.20 1.764830e+02
% -8.20   0.40 1.781360e+02
% -8.20   0.60 1.791480e+02
% -8.20   0.80 1.792890e+02
% -8.20   1.00 1.791600e+02
% -8.20   1.20 1.779810e+02
% -8.20   1.40 1.761710e+02
% -8.20   1.60 1.736260e+02
% -8.20   1.80 1.703340e+02
% -8.20   2.00 1.663420e+02
% -8.20   2.20 1.616420e+02
% -8.20   2.40 1.563320e+02
% -8.20   2.60 1.504550e+02
% -8.20   2.80 1.440740e+02
% -8.20   3.00 1.370670e+02
% -8.20   3.20 1.295210e+02
% -8.20   3.40 1.215080e+02
% -8.20   3.60 1.130000e+02
% -8.20   3.80 1.036220e+02
% -8.20   4.00 9.408900e+01
% -8.20   4.20 8.487200e+01
% -8.20   4.40 7.575850e+01
% -8.20   4.60 6.725960e+01
% -8.20   4.80 5.934130e+01
% -8.20   5.00 5.209160e+01
% -8.20   5.20 4.535010e+01
% -8.20   5.40 3.847820e+01
% -8.20   5.60 1.839620e+01
% -8.20   5.80 9.501430e+00
% -8.20   6.00 5.657760e+00
% -8.20   6.20 3.060010e+00
% -8.20   6.40 1.536580e+00
% -8.20   6.60 7.545680e-01
% -8.20   6.80 3.764480e-01
% -8.20   7.00 1.246280e-01
% -8.20   7.60 3.660670e-05
% -8.20   7.80 6.130150e-07
% -8.20   8.00 5.407850e-07
% -8.20   8.20 5.832500e-05
% -8.20   8.40 2.332270e-04
% -8.20   8.60 7.220690e-05
%
% -8.00  -9.40 6.930730e-05
% -8.00  -9.20 5.564620e-04
% -8.00  -9.00 1.470900e-03
% -8.00  -8.80 1.089930e-03
% -8.00  -8.60 1.705620e-02
% -8.00  -8.40 3.410750e-02
% -8.00  -8.20 1.716320e-01
% -8.00  -8.00 8.875180e-01
% -8.00  -7.80 2.157910e+00
% -8.00  -7.60 4.284770e+00
% -8.00  -7.40 8.101310e+00
% -8.00  -7.20 1.485640e+01
% -8.00  -7.00 2.626460e+01
% -8.00  -6.80 3.801160e+01
% -8.00  -6.60 4.143580e+01
% -8.00  -6.40 4.484590e+01
% -8.00  -6.20 4.821770e+01
% -8.00  -6.00 5.164170e+01
% -8.00  -5.80 5.496160e+01
% -8.00  -5.60 5.817190e+01
% -8.00  -5.40 6.132550e+01
% -8.00  -5.20 6.420440e+01
% -8.00  -5.00 6.699000e+01
% -8.00  -4.80 6.970450e+01
% -8.00  -4.60 7.254030e+01
% -8.00  -4.40 7.568440e+01
% -8.00  -4.20 7.912950e+01
% -8.00  -4.00 8.320750e+01
% -8.00  -3.80 8.748920e+01
% -8.00  -3.60 9.187420e+01
% -8.00  -3.40 9.665530e+01
% -8.00  -3.20 1.019620e+02
% -8.00  -3.00 1.081310e+02
% -8.00  -2.80 1.138990e+02
% -8.00  -2.60 1.200350e+02
% -8.00  -2.40 1.260970e+02
% -8.00  -2.20 1.320180e+02
% -8.00  -2.00 1.378040e+02
% -8.00  -1.80 1.434100e+02
% -8.00  -1.60 1.488120e+02
% -8.00  -1.40 1.537430e+02
% -8.00  -1.20 1.583120e+02
% -8.00  -1.00 1.628710e+02
% -8.00  -0.80 1.671330e+02
% -8.00  -0.60 1.710530e+02
% -8.00  -0.40 1.745650e+02
% -8.00  -0.20 1.776910e+02
% -8.00   0.00 1.803730e+02
% -8.00   0.20 1.824900e+02
% -8.00   0.40 1.841580e+02
% -8.00   0.60 1.848770e+02
% -8.00   0.80 1.850780e+02
% -8.00   1.00 1.847340e+02
% -8.00   1.20 1.834020e+02
% -8.00   1.40 1.813770e+02
% -8.00   1.60 1.785990e+02
% -8.00   1.80 1.751130e+02
% -8.00   2.00 1.709110e+02
% -8.00   2.20 1.660450e+02
% -8.00   2.40 1.606620e+02
% -8.00   2.60 1.548090e+02
% -8.00   2.80 1.483050e+02
% -8.00   3.00 1.412660e+02
% -8.00   3.20 1.337150e+02
% -8.00   3.40 1.257700e+02
% -8.00   3.60 1.166860e+02
% -8.00   3.80 1.072440e+02
% -8.00   4.00 9.801210e+01
% -8.00   4.20 8.934680e+01
% -8.00   4.40 8.059240e+01
% -8.00   4.60 7.238290e+01
% -8.00   4.80 6.484050e+01
% -8.00   5.00 5.804760e+01
% -8.00   5.20 5.201070e+01
% -8.00   5.40 4.617930e+01
% -8.00   5.60 4.110920e+01
% -8.00   5.80 3.744450e+01
% -8.00   6.00 2.916530e+01
% -8.00   6.20 1.902250e+01
% -8.00   6.40 1.201270e+01
% -8.00   6.60 6.644010e+00
% -8.00   6.80 3.497600e+00
% -8.00   7.00 1.081220e+00
% -8.00   7.20 6.207930e-01
% -8.00   7.40 3.374830e-01
% -8.00   7.60 1.802760e-01
% -8.00   7.80 8.974610e-02
% -8.00   8.00 3.841750e-02
% -8.00   8.20 1.785220e-02
% -8.00   8.40 8.946510e-03
% -8.00   8.60 3.761850e-03
% -8.00   8.80 6.175610e-04
%
% -7.80  -9.40 5.366610e-04
% -7.80  -9.20 4.442630e-03
% -7.80  -9.00 1.274840e-02
% -7.80  -8.80 2.768770e-02
% -7.80  -8.60 8.975630e-02
% -7.80  -8.40 3.426320e-01
% -7.80  -8.20 7.570330e-01
% -7.80  -8.00 2.707090e+00
% -7.80  -7.80 6.163580e+00
% -7.80  -7.60 1.183570e+01
% -7.80  -7.40 2.194150e+01
% -7.80  -7.20 3.716740e+01
% -7.80  -7.00 4.055740e+01
% -7.80  -6.80 4.448690e+01
% -7.80  -6.60 4.845970e+01
% -7.80  -6.40 5.260370e+01
% -7.80  -6.20 5.657290e+01
% -7.80  -6.00 6.047990e+01
% -7.80  -5.80 6.423370e+01
% -7.80  -5.60 6.777580e+01
% -7.80  -5.40 7.112410e+01
% -7.80  -5.20 7.419370e+01
% -7.80  -5.00 7.704690e+01
% -7.80  -4.80 7.974400e+01
% -7.80  -4.60 8.243680e+01
% -7.80  -4.40 8.540630e+01
% -7.80  -4.20 8.857050e+01
% -7.80  -4.00 9.243740e+01
% -7.80  -3.80 9.661050e+01
% -7.80  -3.60 1.004490e+02
% -7.80  -3.40 1.055360e+02
% -7.80  -3.20 1.110950e+02
% -7.80  -3.00 1.170770e+02
% -7.80  -2.80 1.230670e+02
% -7.80  -2.60 1.290660e+02
% -7.80  -2.40 1.348810e+02
% -7.80  -2.20 1.407220e+02
% -7.80  -2.00 1.463240e+02
% -7.80  -1.80 1.517440e+02
% -7.80  -1.60 1.570440e+02
% -7.80  -1.40 1.618960e+02
% -7.80  -1.20 1.665000e+02
% -7.80  -1.00 1.705780e+02
% -7.80  -0.80 1.745430e+02
% -7.80  -0.60 1.782360e+02
% -7.80  -0.40 1.815110e+02
% -7.80  -0.20 1.843310e+02
% -7.80   0.00 1.866380e+02
% -7.80   0.20 1.883890e+02
% -7.80   0.40 1.897320e+02
% -7.80   0.60 1.900990e+02
% -7.80   0.80 1.901060e+02
% -7.80   1.00 1.894720e+02
% -7.80   1.20 1.879240e+02
% -7.80   1.40 1.857260e+02
% -7.80   1.60 1.828210e+02
% -7.80   1.80 1.792230e+02
% -7.80   2.00 1.749500e+02
% -7.80   2.20 1.699710e+02
% -7.80   2.40 1.646350e+02
% -7.80   2.60 1.586320e+02
% -7.80   2.80 1.520880e+02
% -7.80   3.00 1.450300e+02
% -7.80   3.20 1.374660e+02
% -7.80   3.40 1.287810e+02
% -7.80   3.60 1.198330e+02
% -7.80   3.80 1.109710e+02
% -7.80   4.00 1.022420e+02
% -7.80   4.20 9.400410e+01
% -7.80   4.40 8.595260e+01
% -7.80   4.60 7.848490e+01
% -7.80   4.80 7.172440e+01
% -7.80   5.00 6.579580e+01
% -7.80   5.20 6.037540e+01
% -7.80   5.40 5.520270e+01
% -7.80   5.60 5.062310e+01
% -7.80   5.80 4.688430e+01
% -7.80   6.00 4.321170e+01
% -7.80   6.20 3.966060e+01
% -7.80   6.40 3.664230e+01
% -7.80   6.60 2.269870e+01
% -7.80   6.80 1.313540e+01
% -7.80   7.00 6.001960e+00
% -7.80   7.20 3.580360e+00
% -7.80   7.40 1.977570e+00
% -7.80   7.60 1.061250e+00
% -7.80   7.80 5.492350e-01
% -7.80   8.00 2.389780e-01
% -7.80   8.20 1.146760e-01
% -7.80   8.40 4.949920e-02
% -7.80   8.60 2.067450e-02
% -7.80   8.80 6.406270e-03
% -7.80   9.00 6.451750e-04
%
% -7.60  -9.40 1.200910e-03
% -7.60  -9.20 9.706100e-03
% -7.60  -9.00 3.028480e-02
% -7.60  -8.80 7.186870e-02
% -7.60  -8.60 2.199710e-01
% -7.60  -8.40 6.938230e-01
% -7.60  -8.20 1.595380e+00
% -7.60  -8.00 5.414790e+00
% -7.60  -7.80 1.201490e+01
% -7.60  -7.60 2.292360e+01
% -7.60  -7.40 3.739750e+01
% -7.60  -7.20 4.149400e+01
% -7.60  -7.00 4.555290e+01
% -7.60  -6.80 4.991570e+01
% -7.60  -6.60 5.447370e+01
% -7.60  -6.40 5.919200e+01
% -7.60  -6.20 6.393890e+01
% -7.60  -6.00 6.845430e+01
% -7.60  -5.80 7.265310e+01
% -7.60  -5.60 7.656400e+01
% -7.60  -5.40 8.016570e+01
% -7.60  -5.20 8.336860e+01
% -7.60  -5.00 8.638470e+01
% -7.60  -4.80 8.913840e+01
% -7.60  -4.60 9.180230e+01
% -7.60  -4.40 9.469900e+01
% -7.60  -4.20 9.771520e+01
% -7.60  -4.00 1.008610e+02
% -7.60  -3.80 1.052870e+02
% -7.60  -3.60 1.097630e+02
% -7.60  -3.40 1.144200e+02
% -7.60  -3.20 1.198490e+02
% -7.60  -3.00 1.258070e+02
% -7.60  -2.80 1.317450e+02
% -7.60  -2.60 1.377230e+02
% -7.60  -2.40 1.436250e+02
% -7.60  -2.20 1.491710e+02
% -7.60  -2.00 1.546690e+02
% -7.60  -1.80 1.599790e+02
% -7.60  -1.60 1.651480e+02
% -7.60  -1.40 1.698990e+02
% -7.60  -1.20 1.741890e+02
% -7.60  -1.00 1.782310e+02
% -7.60  -0.80 1.820750e+02
% -7.60  -0.60 1.854430e+02
% -7.60  -0.40 1.883290e+02
% -7.60  -0.20 1.908320e+02
% -7.60   0.00 1.928400e+02
% -7.60   0.20 1.943540e+02
% -7.60   0.40 1.951400e+02
% -7.60   0.60 1.952820e+02
% -7.60   0.80 1.951640e+02
% -7.60   1.00 1.940850e+02
% -7.60   1.20 1.923830e+02
% -7.60   1.40 1.899520e+02
% -7.60   1.60 1.868410e+02
% -7.60   1.80 1.830180e+02
% -7.60   2.00 1.784770e+02
% -7.60   2.20 1.735810e+02
% -7.60   2.40 1.680730e+02
% -7.60   2.60 1.620350e+02
% -7.60   2.80 1.554750e+02
% -7.60   3.00 1.483860e+02
% -7.60   3.20 1.400730e+02
% -7.60   3.40 1.317450e+02
% -7.60   3.60 1.234860e+02
% -7.60   3.80 1.152820e+02
% -7.60   4.00 1.070660e+02
% -7.60   4.20 9.899330e+01
% -7.60   4.40 9.221690e+01
% -7.60   4.60 8.541310e+01
% -7.60   4.80 7.924420e+01
% -7.60   5.00 7.359960e+01
% -7.60   5.20 6.834830e+01
% -7.60   5.40 6.325280e+01
% -7.60   5.60 5.829680e+01
% -7.60   5.80 5.370790e+01
% -7.60   6.00 4.949510e+01
% -7.60   6.20 4.548460e+01
% -7.60   6.40 4.171600e+01
% -7.60   6.60 3.796750e+01
% -7.60   6.80 2.900620e+01
% -7.60   7.00 1.409840e+01
% -7.60   7.20 8.635580e+00
% -7.60   7.40 4.796410e+00
% -7.60   7.60 2.642380e+00
% -7.60   7.80 1.403850e+00
% -7.60   8.00 6.621020e-01
% -7.60   8.20 3.308670e-01
% -7.60   8.40 1.537420e-01
% -7.60   8.60 6.623320e-02
% -7.60   8.80 2.493660e-02
% -7.60   9.00 6.035280e-03
% -7.60   9.20 7.205940e-04
% -7.60   9.60 4.840060e-05
%
% -7.40  -9.40 1.960660e-03
% -7.40  -9.20 1.923840e-02
% -7.40  -9.00 6.768190e-02
% -7.40  -8.80 2.126150e-01
% -7.40  -8.60 6.526230e-01
% -7.40  -8.40 1.802320e+00
% -7.40  -8.20 3.906210e+00
% -7.40  -8.00 1.114840e+01
% -7.40  -7.80 2.391470e+01
% -7.40  -7.60 3.761420e+01
% -7.40  -7.40 4.196460e+01
% -7.40  -7.20 4.652390e+01
% -7.40  -7.00 5.120230e+01
% -7.40  -6.80 5.607280e+01
% -7.40  -6.60 6.127910e+01
% -7.40  -6.40 6.649800e+01
% -7.40  -6.20 7.172750e+01
% -7.40  -6.00 7.684300e+01
% -7.40  -5.80 8.166220e+01
% -7.40  -5.60 8.592640e+01
% -7.40  -5.40 8.979620e+01
% -7.40  -5.20 9.318070e+01
% -7.40  -5.00 9.617640e+01
% -7.40  -4.80 9.854570e+01
% -7.40  -4.60 1.009320e+02
% -7.40  -4.40 1.038830e+02
% -7.40  -4.20 1.065860e+02
% -7.40  -4.00 1.100490e+02
% -7.40  -3.80 1.139710e+02
% -7.40  -3.60 1.182520e+02
% -7.40  -3.40 1.228780e+02
% -7.40  -3.20 1.280380e+02
% -7.40  -3.00 1.339350e+02
% -7.40  -2.80 1.400200e+02
% -7.40  -2.60 1.459950e+02
% -7.40  -2.40 1.518880e+02
% -7.40  -2.20 1.575790e+02
% -7.40  -2.00 1.629120e+02
% -7.40  -1.80 1.680400e+02
% -7.40  -1.60 1.730260e+02
% -7.40  -1.40 1.777870e+02
% -7.40  -1.20 1.818830e+02
% -7.40  -1.00 1.856470e+02
% -7.40  -0.80 1.891740e+02
% -7.40  -0.60 1.923270e+02
% -7.40  -0.40 1.949110e+02
% -7.40  -0.20 1.970550e+02
% -7.40   0.00 1.986740e+02
% -7.40   0.20 1.998590e+02
% -7.40   0.40 2.001560e+02
% -7.40   0.60 2.002000e+02
% -7.40   0.80 1.994510e+02
% -7.40   1.00 1.981770e+02
% -7.40   1.20 1.961850e+02
% -7.40   1.40 1.935480e+02
% -7.40   1.60 1.902370e+02
% -7.40   1.80 1.862440e+02
% -7.40   2.00 1.817320e+02
% -7.40   2.20 1.767190e+02
% -7.40   2.40 1.711290e+02
% -7.40   2.60 1.650930e+02
% -7.40   2.80 1.584310e+02
% -7.40   3.00 1.504410e+02
% -7.40   3.20 1.428070e+02
% -7.40   3.40 1.351670e+02
% -7.40   3.60 1.275010e+02
% -7.40   3.80 1.199220e+02
% -7.40   4.00 1.126310e+02
% -7.40   4.20 1.055390e+02
% -7.40   4.40 9.880120e+01
% -7.40   4.60 9.320750e+01
% -7.40   4.80 8.751020e+01
% -7.40   5.00 8.212750e+01
% -7.40   5.20 7.688100e+01
% -7.40   5.40 7.141530e+01
% -7.40   5.60 6.591540e+01
% -7.40   5.80 6.091130e+01
% -7.40   6.00 5.611880e+01
% -7.40   6.20 5.157550e+01
% -7.40   6.40 4.721240e+01
% -7.40   6.60 4.291350e+01
% -7.40   6.80 3.900550e+01
% -7.40   7.00 2.926610e+01
% -7.40   7.20 1.792420e+01
% -7.40   7.40 9.948240e+00
% -7.40   7.60 5.538360e+00
% -7.40   7.80 2.948110e+00
% -7.40   8.00 1.410090e+00
% -7.40   8.20 7.064980e-01
% -7.40   8.40 3.237860e-01
% -7.40   8.60 1.397250e-01
% -7.40   8.80 5.341090e-02
% -7.40   9.00 1.298990e-02
% -7.40   9.20 1.282280e-03
% -7.40   9.40 2.615440e-05
% -7.40   9.60 1.064400e-04
%
% -7.20  -9.40 4.029270e-03
% -7.20  -9.20 3.958260e-02
% -7.20  -9.00 1.754670e-01
% -7.20  -8.80 6.077390e-01
% -7.20  -8.60 1.637780e+00
% -7.20  -8.40 4.142210e+00
% -7.20  -8.20 8.679160e+00
% -7.20  -8.00 2.215960e+01
% -7.20  -7.80 3.762300e+01
% -7.20  -7.60 4.214030e+01
% -7.20  -7.40 4.692900e+01
% -7.20  -7.20 5.205380e+01
% -7.20  -7.00 5.730390e+01
% -7.20  -6.80 6.278110e+01
% -7.20  -6.60 6.850590e+01
% -7.20  -6.40 7.424360e+01
% -7.20  -6.20 7.986640e+01
% -7.20  -6.00 8.530220e+01
% -7.20  -5.80 9.041410e+01
% -7.20  -5.60 9.509870e+01
% -7.20  -5.40 9.896940e+01
% -7.20  -5.20 1.022700e+02
% -7.20  -5.00 1.055850e+02
% -7.20  -4.80 1.082210e+02
% -7.20  -4.60 1.107200e+02
% -7.20  -4.40 1.132190e+02
% -7.20  -4.20 1.156740e+02
% -7.20  -4.00 1.186870e+02
% -7.20  -3.80 1.222560e+02
% -7.20  -3.60 1.264080e+02
% -7.20  -3.40 1.309110e+02
% -7.20  -3.20 1.359390e+02
% -7.20  -3.00 1.416910e+02
% -7.20  -2.80 1.478620e+02
% -7.20  -2.60 1.538570e+02
% -7.20  -2.40 1.597880e+02
% -7.20  -2.20 1.655170e+02
% -7.20  -2.00 1.709580e+02
% -7.20  -1.80 1.760860e+02
% -7.20  -1.60 1.807570e+02
% -7.20  -1.40 1.853980e+02
% -7.20  -1.20 1.895370e+02
% -7.20  -1.00 1.930220e+02
% -7.20  -0.80 1.961260e+02
% -7.20  -0.60 1.988930e+02
% -7.20  -0.40 2.012030e+02
% -7.20  -0.20 2.030920e+02
% -7.20   0.00 2.045190e+02
% -7.20   0.20 2.052460e+02
% -7.20   0.40 2.053970e+02
% -7.20   0.60 2.051310e+02
% -7.20   0.80 2.039360e+02
% -7.20   1.00 2.022020e+02
% -7.20   1.20 1.999490e+02
% -7.20   1.40 1.970150e+02
% -7.20   1.60 1.934300e+02
% -7.20   1.80 1.892410e+02
% -7.20   2.00 1.846590e+02
% -7.20   2.20 1.795070e+02
% -7.20   2.40 1.739180e+02
% -7.20   2.60 1.677800e+02
% -7.20   2.80 1.600530e+02
% -7.20   3.00 1.531080e+02
% -7.20   3.20 1.460630e+02
% -7.20   3.40 1.390130e+02
% -7.20   3.60 1.321160e+02
% -7.20   3.80 1.253790e+02
% -7.20   4.00 1.189640e+02
% -7.20   4.20 1.128540e+02
% -7.20   4.40 1.070580e+02
% -7.20   4.60 1.014380e+02
% -7.20   4.80 9.628330e+01
% -7.20   5.00 9.115610e+01
% -7.20   5.20 8.564380e+01
% -7.20   5.40 7.968510e+01
% -7.20   5.60 7.395160e+01
% -7.20   5.80 6.849110e+01
% -7.20   6.00 6.319060e+01
% -7.20   6.20 5.810180e+01
% -7.20   6.40 5.295020e+01
% -7.20   6.60 4.820900e+01
% -7.20   6.80 4.408660e+01
% -7.20   7.00 3.882930e+01
% -7.20   7.20 3.486900e+01
% -7.20   7.40 1.953940e+01
% -7.20   7.60 1.080400e+01
% -7.20   7.80 5.764070e+00
% -7.20   8.00 2.754360e+00
% -7.20   8.20 1.384890e+00
% -7.20   8.40 6.346330e-01
% -7.20   8.60 2.744670e-01
% -7.20   8.80 1.066970e-01
% -7.20   9.00 2.538170e-02
% -7.20   9.20 2.307380e-03
% -7.20   9.40 7.951230e-05
% -7.20   9.60 2.353470e-04
%
% -7.00  -9.40 7.022520e-03
% -7.00  -9.20 7.413480e-02
% -7.00  -9.00 3.411320e-01
% -7.00  -8.80 1.195160e+00
% -7.00  -8.60 3.226170e+00
% -7.00  -8.40 8.000150e+00
% -7.00  -8.20 1.667600e+01
% -7.00  -8.00 3.681700e+01
% -7.00  -7.80 4.171920e+01
% -7.00  -7.60 4.669530e+01
% -7.00  -7.40 5.205510e+01
% -7.00  -7.20 5.777500e+01
% -7.00  -7.00 6.375720e+01
% -7.00  -6.80 6.970500e+01
% -7.00  -6.60 7.584620e+01
% -7.00  -6.40 8.199470e+01
% -7.00  -6.20 8.797020e+01
% -7.00  -6.00 9.364860e+01
% -7.00  -5.80 9.863980e+01
% -7.00  -5.60 1.034350e+02
% -7.00  -5.40 1.078420e+02
% -7.00  -5.20 1.116950e+02
% -7.00  -5.00 1.148270e+02
% -7.00  -4.80 1.175610e+02
% -7.00  -4.60 1.198980e+02
% -7.00  -4.40 1.221520e+02
% -7.00  -4.20 1.243350e+02
% -7.00  -4.00 1.270050e+02
% -7.00  -3.80 1.301950e+02
% -7.00  -3.60 1.340430e+02
% -7.00  -3.40 1.384400e+02
% -7.00  -3.20 1.433400e+02
% -7.00  -3.00 1.490670e+02
% -7.00  -2.80 1.552200e+02
% -7.00  -2.60 1.612530e+02
% -7.00  -2.40 1.672300e+02
% -7.00  -2.20 1.730440e+02
% -7.00  -2.00 1.785600e+02
% -7.00  -1.80 1.837220e+02
% -7.00  -1.60 1.884810e+02
% -7.00  -1.40 1.928900e+02
% -7.00  -1.20 1.969380e+02
% -7.00  -1.00 2.003220e+02
% -7.00  -0.80 2.031220e+02
% -7.00  -0.60 2.054660e+02
% -7.00  -0.40 2.074360e+02
% -7.00  -0.20 2.090300e+02
% -7.00   0.00 2.101280e+02
% -7.00   0.20 2.104430e+02
% -7.00   0.40 2.104440e+02
% -7.00   0.60 2.096150e+02
% -7.00   0.80 2.080820e+02
% -7.00   1.00 2.059500e+02
% -7.00   1.20 2.034150e+02
% -7.00   1.40 2.001820e+02
% -7.00   1.60 1.963530e+02
% -7.00   1.80 1.920450e+02
% -7.00   2.00 1.872880e+02
% -7.00   2.20 1.821130e+02
% -7.00   2.40 1.763930e+02
% -7.00   2.60 1.691550e+02
% -7.00   2.80 1.627470e+02
% -7.00   3.00 1.562400e+02
% -7.00   3.20 1.498540e+02
% -7.00   3.40 1.435910e+02
% -7.00   3.60 1.374990e+02
% -7.00   3.80 1.317140e+02
% -7.00   4.00 1.262000e+02
% -7.00   4.20 1.210010e+02
% -7.00   4.40 1.159260e+02
% -7.00   4.60 1.108080e+02
% -7.00   4.80 1.056380e+02
% -7.00   5.00 1.001630e+02
% -7.00   5.20 9.463150e+01
% -7.00   5.40 8.870760e+01
% -7.00   5.60 8.281940e+01
% -7.00   5.80 7.701260e+01
% -7.00   6.00 7.125390e+01
% -7.00   6.20 6.555200e+01
% -7.00   6.40 5.986680e+01
% -7.00   6.60 5.461440e+01
% -7.00   6.80 4.983390e+01
% -7.00   7.00 4.421580e+01
% -7.00   7.20 4.041290e+01
% -7.00   7.40 3.670390e+01
% -7.00   7.60 2.139400e+01
% -7.00   7.80 1.128900e+01
% -7.00   8.00 5.437300e+00
% -7.00   8.20 2.718570e+00
% -7.00   8.40 1.212970e+00
% -7.00   8.60 5.201030e-01
% -7.00   8.80 2.040330e-01
% -7.00   9.00 4.840470e-02
% -7.00   9.20 4.137360e-03
% -7.00   9.40 1.315650e-04
% -7.00   9.60 4.598910e-04
%
% -6.80  -9.40 1.404950e-02
% -6.80  -9.20 1.321750e-01
% -6.80  -9.00 6.403000e-01
% -6.80  -8.80 2.251120e+00
% -6.80  -8.60 5.988290e+00
% -6.80  -8.40 1.471570e+01
% -6.80  -8.20 3.026000e+01
% -6.80  -8.00 4.052730e+01
% -6.80  -7.80 4.599830e+01
% -6.80  -7.60 5.153830e+01
% -6.80  -7.40 5.748490e+01
% -6.80  -7.20 6.380470e+01
% -6.80  -7.00 7.032100e+01
% -6.80  -6.80 7.691550e+01
% -6.80  -6.60 8.327290e+01
% -6.80  -6.40 8.977380e+01
% -6.80  -6.20 9.605460e+01
% -6.80  -6.00 1.014080e+02
% -6.80  -5.80 1.070620e+02
% -6.80  -5.60 1.121090e+02
% -6.80  -5.40 1.165470e+02
% -6.80  -5.20 1.203600e+02
% -6.80  -5.00 1.235260e+02
% -6.80  -4.80 1.262390e+02
% -6.80  -4.60 1.284960e+02
% -6.80  -4.40 1.305680e+02
% -6.80  -4.20 1.325230e+02
% -6.80  -4.00 1.348260e+02
% -6.80  -3.80 1.376990e+02
% -6.80  -3.60 1.412860e+02
% -6.80  -3.40 1.455170e+02
% -6.80  -3.20 1.502520e+02
% -6.80  -3.00 1.559420e+02
% -6.80  -2.80 1.620700e+02
% -6.80  -2.60 1.681510e+02
% -6.80  -2.40 1.742090e+02
% -6.80  -2.20 1.801060e+02
% -6.80  -2.00 1.857100e+02
% -6.80  -1.80 1.909420e+02
% -6.80  -1.60 1.957450e+02
% -6.80  -1.40 2.001050e+02
% -6.80  -1.20 2.039900e+02
% -6.80  -1.00 2.073780e+02
% -6.80  -0.80 2.100230e+02
% -6.80  -0.60 2.121160e+02
% -6.80  -0.40 2.136270e+02
% -6.80  -0.20 2.148960e+02
% -6.80   0.00 2.155090e+02
% -6.80   0.20 2.156240e+02
% -6.80   0.40 2.152450e+02
% -6.80   0.60 2.138880e+02
% -6.80   0.80 2.118730e+02
% -6.80   1.00 2.094370e+02
% -6.80   1.20 2.065760e+02
% -6.80   1.40 2.030590e+02
% -6.80   1.60 1.989860e+02
% -6.80   1.80 1.945930e+02
% -6.80   2.00 1.897470e+02
% -6.80   2.20 1.846600e+02
% -6.80   2.40 1.776870e+02
% -6.80   2.60 1.717910e+02
% -6.80   2.80 1.657960e+02
% -6.80   3.00 1.599910e+02
% -6.80   3.20 1.542880e+02
% -6.80   3.40 1.488500e+02
% -6.80   3.60 1.437090e+02
% -6.80   3.80 1.387600e+02
% -6.80   4.00 1.341300e+02
% -6.80   4.20 1.295800e+02
% -6.80   4.40 1.249410e+02
% -6.80   4.60 1.202470e+02
% -6.80   4.80 1.152160e+02
% -6.80   5.00 1.091590e+02
% -6.80   5.20 1.033530e+02
% -6.80   5.40 9.712290e+01
% -6.80   5.60 9.142640e+01
% -6.80   5.80 8.531150e+01
% -6.80   6.00 7.920220e+01
% -6.80   6.20 7.278860e+01
% -6.80   6.40 6.663660e+01
% -6.80   6.60 6.108400e+01
% -6.80   6.80 5.542750e+01
% -6.80   7.00 4.933330e+01
% -6.80   7.20 4.492520e+01
% -6.80   7.40 4.062240e+01
% -6.80   7.60 3.679140e+01
% -6.80   7.80 2.062490e+01
% -6.80   8.00 9.889610e+00
% -6.80   8.20 4.955900e+00
% -6.80   8.40 2.204660e+00
% -6.80   8.60 9.410390e-01
% -6.80   8.80 3.728310e-01
% -6.80   9.00 8.966710e-02
% -6.80   9.20 7.556840e-03
% -6.80   9.40 4.407630e-04
% -6.80   9.60 8.854080e-04
%
% -6.60  -9.40 1.848520e-02
% -6.60  -9.20 2.287220e-01
% -6.60  -9.00 1.150120e+00
% -6.60  -8.80 4.058040e+00
% -6.60  -8.60 1.076150e+01
% -6.60  -8.40 2.599440e+01
% -6.60  -8.20 3.807430e+01
% -6.60  -8.00 4.448720e+01
% -6.60  -7.80 5.052950e+01
% -6.60  -7.60 5.668140e+01
% -6.60  -7.40 6.321920e+01
% -6.60  -7.20 7.004700e+01
% -6.60  -7.00 7.702290e+01
% -6.60  -6.80 8.408500e+01
% -6.60  -6.60 9.089040e+01
% -6.60  -6.40 9.727720e+01
% -6.60  -6.20 1.039030e+02
% -6.60  -6.00 1.098890e+02
% -6.60  -5.80 1.153830e+02
% -6.60  -5.60 1.204150e+02
% -6.60  -5.40 1.248360e+02
% -6.60  -5.20 1.285930e+02
% -6.60  -5.00 1.318140e+02
% -6.60  -4.80 1.344860e+02
% -6.60  -4.60 1.366540e+02
% -6.60  -4.40 1.385780e+02
% -6.60  -4.20 1.403670e+02
% -6.60  -4.00 1.423180e+02
% -6.60  -3.80 1.448430e+02
% -6.60  -3.60 1.480720e+02
% -6.60  -3.40 1.521250e+02
% -6.60  -3.20 1.566850e+02
% -6.60  -3.00 1.622440e+02
% -6.60  -2.80 1.684070e+02
% -6.60  -2.60 1.745320e+02
% -6.60  -2.40 1.806680e+02
% -6.60  -2.20 1.866600e+02
% -6.60  -2.00 1.923710e+02
% -6.60  -1.80 1.976920e+02
% -6.60  -1.60 2.025630e+02
% -6.60  -1.40 2.069420e+02
% -6.60  -1.20 2.107610e+02
% -6.60  -1.00 2.140240e+02
% -6.60  -0.80 2.166020e+02
% -6.60  -0.60 2.185110e+02
% -6.60  -0.40 2.198260e+02
% -6.60  -0.20 2.204990e+02
% -6.60   0.00 2.207570e+02
% -6.60   0.20 2.206680e+02
% -6.60   0.40 2.195900e+02
% -6.60   0.60 2.179190e+02
% -6.60   0.80 2.154900e+02
% -6.60   1.00 2.128630e+02
% -6.60   1.20 2.096550e+02
% -6.60   1.40 2.058680e+02
% -6.60   1.60 2.018090e+02
% -6.60   1.80 1.972540e+02
% -6.60   2.00 1.924550e+02
% -6.60   2.20 1.859960e+02
% -6.60   2.40 1.803030e+02
% -6.60   2.60 1.748710e+02
% -6.60   2.80 1.694200e+02
% -6.60   3.00 1.643500e+02
% -6.60   3.20 1.595280e+02
% -6.60   3.40 1.549720e+02
% -6.60   3.60 1.506140e+02
% -6.60   3.80 1.465190e+02
% -6.60   4.00 1.424930e+02
% -6.60   4.20 1.383470e+02
% -6.60   4.40 1.340620e+02
% -6.60   4.60 1.294060e+02
% -6.60   4.80 1.236960e+02
% -6.60   5.00 1.180960e+02
% -6.60   5.20 1.122340e+02
% -6.60   5.40 1.060530e+02
% -6.60   5.60 9.958570e+01
% -6.60   5.80 9.373630e+01
% -6.60   6.00 8.710050e+01
% -6.60   6.20 8.029060e+01
% -6.60   6.40 7.401580e+01
% -6.60   6.60 6.773150e+01
% -6.60   6.80 6.145100e+01
% -6.60   7.00 5.485740e+01
% -6.60   7.20 4.989620e+01
% -6.60   7.40 4.490480e+01
% -6.60   7.60 4.045850e+01
% -6.60   7.80 3.628500e+01
% -6.60   8.00 1.770630e+01
% -6.60   8.20 8.822180e+00
% -6.60   8.40 3.930630e+00
% -6.60   8.60 1.685290e+00
% -6.60   8.80 6.825460e-01
% -6.60   9.00 1.664320e-01
% -6.60   9.20 1.361090e-02
% -6.60   9.40 1.818790e-03
% -6.60   9.60 2.402790e-03
% -6.60   9.80 6.178740e-04
% -6.60  10.20 5.410470e-05
% -6.60  10.40 1.164420e-05
%
% -6.40  -9.40 2.413130e-02
% -6.40  -9.20 3.817950e-01
% -6.40  -9.00 1.996280e+00
% -6.40  -8.80 7.082450e+00
% -6.40  -8.60 1.877590e+01
% -6.40  -8.40 3.703310e+01
% -6.40  -8.20 4.210190e+01
% -6.40  -8.00 4.881580e+01
% -6.40  -7.80 5.540500e+01
% -6.40  -7.60 6.208750e+01
% -6.40  -7.40 6.914780e+01
% -6.40  -7.20 7.645480e+01
% -6.40  -7.00 8.387130e+01
% -6.40  -6.80 9.122890e+01
% -6.40  -6.60 9.808560e+01
% -6.40  -6.40 1.048970e+02
% -6.40  -6.20 1.115040e+02
% -6.40  -6.00 1.176690e+02
% -6.40  -5.80 1.232850e+02
% -6.40  -5.60 1.283110e+02
% -6.40  -5.40 1.327100e+02
% -6.40  -5.20 1.364670e+02
% -6.40  -5.00 1.396580e+02
% -6.40  -4.80 1.423300e+02
% -6.40  -4.60 1.444330e+02
% -6.40  -4.40 1.462210e+02
% -6.40  -4.20 1.478590e+02
% -6.40  -4.00 1.494660e+02
% -6.40  -3.80 1.516610e+02
% -6.40  -3.60 1.545090e+02
% -6.40  -3.40 1.583050e+02
% -6.40  -3.20 1.626510e+02
% -6.40  -3.00 1.679770e+02
% -6.40  -2.80 1.739600e+02
% -6.40  -2.60 1.803710e+02
% -6.40  -2.40 1.865880e+02
% -6.40  -2.20 1.926640e+02
% -6.40  -2.00 1.984640e+02
% -6.40  -1.80 2.038760e+02
% -6.40  -1.60 2.088180e+02
% -6.40  -1.40 2.132340e+02
% -6.40  -1.20 2.170640e+02
% -6.40  -1.00 2.202970e+02
% -6.40  -0.80 2.228880e+02
% -6.40  -0.60 2.245510e+02
% -6.40  -0.40 2.255190e+02
% -6.40  -0.20 2.256000e+02
% -6.40   0.00 2.256230e+02
% -6.40   0.20 2.251690e+02
% -6.40   0.40 2.238140e+02
% -6.40   0.60 2.217790e+02
% -6.40   0.80 2.192550e+02
% -6.40   1.00 2.162830e+02
% -6.40   1.20 2.127300e+02
% -6.40   1.40 2.086290e+02
% -6.40   1.60 2.045470e+02
% -6.40   1.80 1.999700e+02
% -6.40   2.00 1.946920e+02
% -6.40   2.20 1.887090e+02
% -6.40   2.40 1.834110e+02
% -6.40   2.60 1.784490e+02
% -6.40   2.80 1.738320e+02
% -6.40   3.00 1.695400e+02
% -6.40   3.20 1.654860e+02
% -6.40   3.40 1.617240e+02
% -6.40   3.60 1.581620e+02
% -6.40   3.80 1.546060e+02
% -6.40   4.00 1.509730e+02
% -6.40   4.20 1.471170e+02
% -6.40   4.40 1.427480e+02
% -6.40   4.60 1.375730e+02
% -6.40   4.80 1.322540e+02
% -6.40   5.00 1.267000e+02
% -6.40   5.20 1.208850e+02
% -6.40   5.40 1.148410e+02
% -6.40   5.60 1.084250e+02
% -6.40   5.80 1.018510e+02
% -6.40   6.00 9.495250e+01
% -6.40   6.20 8.812720e+01
% -6.40   6.40 8.149070e+01
% -6.40   6.60 7.459080e+01
% -6.40   6.80 6.788210e+01
% -6.40   7.00 6.075550e+01
% -6.40   7.20 5.516840e+01
% -6.40   7.40 4.965890e+01
% -6.40   7.60 4.462980e+01
% -6.40   7.80 3.981320e+01
% -6.40   8.00 3.102550e+01
% -6.40   8.20 1.568390e+01
% -6.40   8.40 7.006750e+00
% -6.40   8.60 3.060370e+00
% -6.40   8.80 1.300170e+00
% -6.40   9.00 3.435390e-01
% -6.40   9.20 5.526930e-02
% -6.40   9.40 2.633410e-02
% -6.40   9.60 1.492550e-02
% -6.40   9.80 3.544460e-04
% -6.40  10.00 2.490730e-04
% -6.40  10.20 3.101660e-04
% -6.40  10.40 5.828490e-05
%
% -6.20  -9.40 6.168700e-02
% -6.20  -9.20 6.041280e-01
% -6.20  -9.00 3.271070e+00
% -6.20  -8.80 1.180180e+01
% -6.20  -8.60 3.110690e+01
% -6.20  -8.40 4.062820e+01
% -6.20  -8.20 4.621010e+01
% -6.20  -8.00 5.325370e+01
% -6.20  -7.80 6.039750e+01
% -6.20  -7.60 6.761920e+01
% -6.20  -7.40 7.516520e+01
% -6.20  -7.20 8.289860e+01
% -6.20  -7.00 9.064140e+01
% -6.20  -6.80 9.790120e+01
% -6.20  -6.60 1.054130e+02
% -6.20  -6.40 1.125310e+02
% -6.20  -6.20 1.190840e+02
% -6.20  -6.00 1.251980e+02
% -6.20  -5.80 1.307990e+02
% -6.20  -5.60 1.358120e+02
% -6.20  -5.40 1.402220e+02
% -6.20  -5.20 1.439980e+02
% -6.20  -5.00 1.471710e+02
% -6.20  -4.80 1.497980e+02
% -6.20  -4.60 1.518320e+02
% -6.20  -4.40 1.534950e+02
% -6.20  -4.20 1.549380e+02
% -6.20  -4.00 1.562740e+02
% -6.20  -3.80 1.582140e+02
% -6.20  -3.60 1.606030e+02
% -6.20  -3.40 1.640840e+02
% -6.20  -3.20 1.681920e+02
% -6.20  -3.00 1.733190e+02
% -6.20  -2.80 1.792750e+02
% -6.20  -2.60 1.857020e+02
% -6.20  -2.40 1.919100e+02
% -6.20  -2.20 1.980880e+02
% -6.20  -2.00 2.040010e+02
% -6.20  -1.80 2.094980e+02
% -6.20  -1.60 2.145240e+02
% -6.20  -1.40 2.189870e+02
% -6.20  -1.20 2.228410e+02
% -6.20  -1.00 2.260720e+02
% -6.20  -0.80 2.286290e+02
% -6.20  -0.60 2.306640e+02
% -6.20  -0.40 2.311390e+02
% -6.20  -0.20 2.311250e+02
% -6.20   0.00 2.305290e+02
% -6.20   0.20 2.293280e+02
% -6.20   0.40 2.277670e+02
% -6.20   0.60 2.256260e+02
% -6.20   0.80 2.229150e+02
% -6.20   1.00 2.196350e+02
% -6.20   1.20 2.157880e+02
% -6.20   1.40 2.116940e+02
% -6.20   1.60 2.073020e+02
% -6.20   1.80 2.027800e+02
% -6.20   2.00 1.967790e+02
% -6.20   2.20 1.918350e+02
% -6.20   2.40 1.869800e+02
% -6.20   2.60 1.827170e+02
% -6.20   2.80 1.788900e+02
% -6.20   3.00 1.753490e+02
% -6.20   3.20 1.721230e+02
% -6.20   3.40 1.690310e+02
% -6.20   3.60 1.659330e+02
% -6.20   3.80 1.627480e+02
% -6.20   4.00 1.593850e+02
% -6.20   4.20 1.552730e+02
% -6.20   4.40 1.505990e+02
% -6.20   4.60 1.456350e+02
% -6.20   4.80 1.404590e+02
% -6.20   5.00 1.350030e+02
% -6.20   5.20 1.292310e+02
% -6.20   5.40 1.231210e+02
% -6.20   5.60 1.167610e+02
% -6.20   5.80 1.097120e+02
% -6.20   6.00 1.027200e+02
% -6.20   6.20 9.591910e+01
% -6.20   6.40 8.878280e+01
% -6.20   6.60 8.150590e+01
% -6.20   6.80 7.425550e+01
% -6.20   7.00 6.688490e+01
% -6.20   7.20 6.072480e+01
% -6.20   7.40 5.463020e+01
% -6.20   7.60 4.901360e+01
% -6.20   7.80 4.382840e+01
% -6.20   8.00 3.865080e+01
% -6.20   8.20 2.704870e+01
% -6.20   8.40 1.225210e+01
% -6.20   8.60 5.434370e+00
% -6.20   8.80 2.436950e+00
% -6.20   9.00 6.996340e-01
% -6.20   9.20 2.130820e-01
% -6.20   9.40 1.110870e-01
% -6.20   9.60 4.548810e-02
% -6.20   9.80 6.814570e-03
% -6.20  10.00 2.455940e-03
% -6.20  10.20 7.877180e-04
% -6.20  10.40 9.464050e-05
%
% -6.00 -10.00 4.805260e-04
% -6.00  -9.80 8.189880e-03
% -6.00  -9.60 3.137870e-03
% -6.00  -9.40 1.033180e-01
% -6.00  -9.20 1.161640e+00
% -6.00  -9.00 5.470840e+00
% -6.00  -8.80 1.970220e+01
% -6.00  -8.60 3.800450e+01
% -6.00  -8.40 4.435390e+01
% -6.00  -8.20 5.062800e+01
% -6.00  -8.00 5.815560e+01
% -6.00  -7.80 6.576910e+01
% -6.00  -7.60 7.348680e+01
% -6.00  -7.40 8.148110e+01
% -6.00  -7.20 8.951930e+01
% -6.00  -7.00 9.717210e+01
% -6.00  -6.80 1.050490e+02
% -6.00  -6.60 1.127180e+02
% -6.00  -6.40 1.198010e+02
% -6.00  -6.20 1.263360e+02
% -6.00  -6.00 1.324420e+02
% -6.00  -5.80 1.380360e+02
% -6.00  -5.60 1.430300e+02
% -6.00  -5.40 1.474250e+02
% -6.00  -5.20 1.511920e+02
% -6.00  -5.00 1.543600e+02
% -6.00  -4.80 1.569210e+02
% -6.00  -4.60 1.588890e+02
% -6.00  -4.40 1.604200e+02
% -6.00  -4.20 1.616880e+02
% -6.00  -4.00 1.627420e+02
% -6.00  -3.80 1.643440e+02
% -6.00  -3.60 1.663800e+02
% -6.00  -3.40 1.695250e+02
% -6.00  -3.20 1.733040e+02
% -6.00  -3.00 1.781920e+02
% -6.00  -2.80 1.840360e+02
% -6.00  -2.60 1.903210e+02
% -6.00  -2.40 1.966460e+02
% -6.00  -2.20 2.029040e+02
% -6.00  -2.00 2.088900e+02
% -6.00  -1.80 2.144610e+02
% -6.00  -1.60 2.195490e+02
% -6.00  -1.40 2.240480e+02
% -6.00  -1.20 2.279150e+02
% -6.00  -1.00 2.311140e+02
% -6.00  -0.80 2.336020e+02
% -6.00  -0.60 2.355800e+02
% -6.00  -0.40 2.363600e+02
% -6.00  -0.20 2.363520e+02
% -6.00   0.00 2.355390e+02
% -6.00   0.20 2.338150e+02
% -6.00   0.40 2.316800e+02
% -6.00   0.60 2.292060e+02
% -6.00   0.80 2.261640e+02
% -6.00   1.00 2.226870e+02
% -6.00   1.20 2.186660e+02
% -6.00   1.40 2.144250e+02
% -6.00   1.60 2.100170e+02
% -6.00   1.80 2.045210e+02
% -6.00   2.00 1.998250e+02
% -6.00   2.20 1.952990e+02
% -6.00   2.40 1.911750e+02
% -6.00   2.60 1.876570e+02
% -6.00   2.80 1.845040e+02
% -6.00   3.00 1.817020e+02
% -6.00   3.20 1.790530e+02
% -6.00   3.40 1.764040e+02
% -6.00   3.60 1.737000e+02
% -6.00   3.80 1.708070e+02
% -6.00   4.00 1.669170e+02
% -6.00   4.20 1.627250e+02
% -6.00   4.40 1.581660e+02
% -6.00   4.60 1.534090e+02
% -6.00   4.80 1.483140e+02
% -6.00   5.00 1.429010e+02
% -6.00   5.20 1.371570e+02
% -6.00   5.40 1.311250e+02
% -6.00   5.60 1.245120e+02
% -6.00   5.80 1.175480e+02
% -6.00   6.00 1.106070e+02
% -6.00   6.20 1.033190e+02
% -6.00   6.40 9.595550e+01
% -6.00   6.60 8.853030e+01
% -6.00   6.80 8.082150e+01
% -6.00   7.00 7.324810e+01
% -6.00   7.20 6.661200e+01
% -6.00   7.40 6.002670e+01
% -6.00   7.60 5.385700e+01
% -6.00   7.80 4.816490e+01
% -6.00   8.00 4.265540e+01
% -6.00   8.20 3.798350e+01
% -6.00   8.40 2.191040e+01
% -6.00   8.60 1.009180e+01
% -6.00   8.80 4.723070e+00
% -6.00   9.00 1.644680e+00
% -6.00   9.20 7.225550e-01
% -6.00   9.40 3.625790e-01
% -6.00   9.60 1.318630e-01
% -6.00   9.80 3.335580e-02
% -6.00  10.00 1.096730e-02
% -6.00  10.20 2.174650e-03
% -6.00  10.40 1.295100e-04
%
% -5.80 -10.00 1.125070e-03
% -5.80  -9.80 1.882190e-02
% -5.80  -9.60 2.833870e-02
% -5.80  -9.40 1.910560e-01
% -5.80  -9.20 1.828380e+00
% -5.80  -9.00 8.659700e+00
% -5.80  -8.80 3.121260e+01
% -5.80  -8.60 4.147480e+01
% -5.80  -8.40 4.825280e+01
% -5.80  -8.20 5.504870e+01
% -5.80  -8.00 6.303250e+01
% -5.80  -7.80 7.116750e+01
% -5.80  -7.60 7.931190e+01
% -5.80  -7.40 8.760910e+01
% -5.80  -7.20 9.583280e+01
% -5.80  -7.00 1.039040e+02
% -5.80  -6.80 1.120050e+02
% -5.80  -6.60 1.195440e+02
% -5.80  -6.40 1.267220e+02
% -5.80  -6.20 1.333160e+02
% -5.80  -6.00 1.393390e+02
% -5.80  -5.80 1.449150e+02
% -5.80  -5.60 1.499080e+02
% -5.80  -5.40 1.543180e+02
% -5.80  -5.20 1.580690e+02
% -5.80  -5.00 1.611930e+02
% -5.80  -4.80 1.637120e+02
% -5.80  -4.60 1.655850e+02
% -5.80  -4.40 1.669960e+02
% -5.80  -4.20 1.680950e+02
% -5.80  -4.00 1.689130e+02
% -5.80  -3.80 1.701640e+02
% -5.80  -3.60 1.718260e+02
% -5.80  -3.40 1.745750e+02
% -5.80  -3.20 1.780450e+02
% -5.80  -3.00 1.826250e+02
% -5.80  -2.80 1.881170e+02
% -5.80  -2.60 1.943020e+02
% -5.80  -2.40 2.008360e+02
% -5.80  -2.20 2.070530e+02
% -5.80  -2.00 2.130800e+02
% -5.80  -1.80 2.187050e+02
% -5.80  -1.60 2.238350e+02
% -5.80  -1.40 2.283840e+02
% -5.80  -1.20 2.322720e+02
% -5.80  -1.00 2.354710e+02
% -5.80  -0.80 2.379380e+02
% -5.80  -0.60 2.397210e+02
% -5.80  -0.40 2.406160e+02
% -5.80  -0.20 2.405880e+02
% -5.80   0.00 2.399710e+02
% -5.80   0.20 2.379410e+02
% -5.80   0.40 2.355540e+02
% -5.80   0.60 2.326290e+02
% -5.80   0.80 2.291270e+02
% -5.80   1.00 2.253840e+02
% -5.80   1.20 2.213360e+02
% -5.80   1.40 2.170510e+02
% -5.80   1.60 2.119060e+02
% -5.80   1.80 2.073910e+02
% -5.80   2.00 2.030390e+02
% -5.80   2.20 1.992830e+02
% -5.80   2.40 1.959650e+02
% -5.80   2.60 1.930480e+02
% -5.80   2.80 1.904610e+02
% -5.80   3.00 1.882110e+02
% -5.80   3.20 1.860330e+02
% -5.80   3.40 1.837570e+02
% -5.80   3.60 1.811160e+02
% -5.80   3.80 1.776670e+02
% -5.80   4.00 1.739350e+02
% -5.80   4.20 1.698730e+02
% -5.80   4.40 1.655390e+02
% -5.80   4.60 1.608450e+02
% -5.80   4.80 1.558190e+02
% -5.80   5.00 1.504600e+02
% -5.80   5.20 1.447870e+02
% -5.80   5.40 1.385730e+02
% -5.80   5.60 1.318660e+02
% -5.80   5.80 1.251270e+02
% -5.80   6.00 1.179960e+02
% -5.80   6.20 1.105310e+02
% -5.80   6.40 1.030160e+02
% -5.80   6.60 9.513490e+01
% -5.80   6.80 8.718700e+01
% -5.80   7.00 7.973080e+01
% -5.80   7.20 7.247600e+01
% -5.80   7.40 6.539110e+01
% -5.80   7.60 5.868660e+01
% -5.80   7.80 5.247390e+01
% -5.80   8.00 4.653530e+01
% -5.80   8.20 4.151310e+01
% -5.80   8.40 3.548540e+01
% -5.80   8.60 1.674790e+01
% -5.80   8.80 7.956690e+00
% -5.80   9.00 2.919180e+00
% -5.80   9.20 1.360860e+00
% -5.80   9.40 6.723220e-01
% -5.80   9.60 2.508860e-01
% -5.80   9.80 7.242080e-02
% -5.80  10.00 2.427870e-02
% -5.80  10.20 4.987440e-03
% -5.80  10.40 2.441200e-04
%
% -5.60 -10.00 5.696240e-04
% -5.60  -9.80 4.202000e-02
% -5.60  -9.60 4.589370e-02
% -5.60  -9.40 3.000720e-01
% -5.60  -9.20 2.972250e+00
% -5.60  -9.00 1.304480e+01
% -5.60  -8.80 3.750930e+01
% -5.60  -8.60 4.466160e+01
% -5.60  -8.40 5.207660e+01
% -5.60  -8.20 5.953510e+01
% -5.60  -8.00 6.797120e+01
% -5.60  -7.80 7.651490e+01
% -5.60  -7.60 8.503930e+01
% -5.60  -7.40 9.364990e+01
% -5.60  -7.20 1.020430e+02
% -5.60  -7.00 1.103520e+02
% -5.60  -6.80 1.184590e+02
% -5.60  -6.60 1.260960e+02
% -5.60  -6.40 1.332580e+02
% -5.60  -6.20 1.399170e+02
% -5.60  -6.00 1.459320e+02
% -5.60  -5.80 1.514870e+02
% -5.60  -5.60 1.564830e+02
% -5.60  -5.40 1.608850e+02
% -5.60  -5.20 1.646070e+02
% -5.60  -5.00 1.676790e+02
% -5.60  -4.80 1.701530e+02
% -5.60  -4.60 1.719450e+02
% -5.60  -4.40 1.732280e+02
% -5.60  -4.20 1.741670e+02
% -5.60  -4.00 1.747810e+02
% -5.60  -3.80 1.756830e+02
% -5.60  -3.60 1.771060e+02
% -5.60  -3.40 1.793350e+02
% -5.60  -3.20 1.824380e+02
% -5.60  -3.00 1.866880e+02
% -5.60  -2.80 1.918740e+02
% -5.60  -2.60 1.978990e+02
% -5.60  -2.40 2.040360e+02
% -5.60  -2.20 2.104360e+02
% -5.60  -2.00 2.165300e+02
% -5.60  -1.80 2.221890e+02
% -5.60  -1.60 2.273710e+02
% -5.60  -1.40 2.319670e+02
% -5.60  -1.20 2.358400e+02
% -5.60  -1.00 2.390230e+02
% -5.60  -0.80 2.414380e+02
% -5.60  -0.60 2.432120e+02
% -5.60  -0.40 2.439070e+02
% -5.60  -0.20 2.438900e+02
% -5.60   0.00 2.434560e+02
% -5.60   0.20 2.415540e+02
% -5.60   0.40 2.387810e+02
% -5.60   0.60 2.354150e+02
% -5.60   0.80 2.319010e+02
% -5.60   1.00 2.278440e+02
% -5.60   1.20 2.236840e+02
% -5.60   1.40 2.193460e+02
% -5.60   1.60 2.151290e+02
% -5.60   1.80 2.109790e+02
% -5.60   2.00 2.069990e+02
% -5.60   2.20 2.037150e+02
% -5.60   2.40 2.010060e+02
% -5.60   2.60 1.986270e+02
% -5.60   2.80 1.965270e+02
% -5.60   3.00 1.946840e+02
% -5.60   3.20 1.929070e+02
% -5.60   3.40 1.903620e+02
% -5.60   3.60 1.874270e+02
% -5.60   3.80 1.841580e+02
% -5.60   4.00 1.806170e+02
% -5.60   4.20 1.767400e+02
% -5.60   4.40 1.724740e+02
% -5.60   4.60 1.678810e+02
% -5.60   4.80 1.629170e+02
% -5.60   5.00 1.576300e+02
% -5.60   5.20 1.518480e+02
% -5.60   5.40 1.455110e+02
% -5.60   5.60 1.389840e+02
% -5.60   5.80 1.321990e+02
% -5.60   6.00 1.249950e+02
% -5.60   6.20 1.177110e+02
% -5.60   6.40 1.096580e+02
% -5.60   6.60 1.015320e+02
% -5.60   6.80 9.370190e+01
% -5.60   7.00 8.615670e+01
% -5.60   7.20 7.853590e+01
% -5.60   7.40 7.106310e+01
% -5.60   7.60 6.391060e+01
% -5.60   7.80 5.724000e+01
% -5.60   8.00 5.082930e+01
% -5.60   8.20 4.527030e+01
% -5.60   8.40 3.955710e+01
% -5.60   8.60 2.857290e+01
% -5.60   8.80 1.407580e+01
% -5.60   9.00 5.666990e+00
% -5.60   9.20 2.774210e+00
% -5.60   9.40 1.374370e+00
% -5.60   9.60 5.422170e-01
% -5.60   9.80 1.721620e-01
% -5.60  10.00 6.538970e-02
% -5.60  10.20 1.357390e-02
% -5.60  10.40 7.218060e-04
%
% -5.40  -9.80 1.104620e-01
% -5.40  -9.60 8.404000e-01
% -5.40  -9.40 2.119150e+00
% -5.40  -9.20 8.118870e+00
% -5.40  -9.00 2.466080e+01
% -5.40  -8.80 4.084500e+01
% -5.40  -8.60 4.822250e+01
% -5.40  -8.40 5.609860e+01
% -5.40  -8.20 6.408160e+01
% -5.40  -8.00 7.289750e+01
% -5.40  -7.80 8.180610e+01
% -5.40  -7.60 9.060510e+01
% -5.40  -7.40 9.892650e+01
% -5.40  -7.20 1.080150e+02
% -5.40  -7.00 1.164780e+02
% -5.40  -6.80 1.246220e+02
% -5.40  -6.60 1.322590e+02
% -5.40  -6.40 1.394360e+02
% -5.40  -6.20 1.460700e+02
% -5.40  -6.00 1.521600e+02
% -5.40  -5.80 1.577360e+02
% -5.40  -5.60 1.627270e+02
% -5.40  -5.40 1.671100e+02
% -5.40  -5.20 1.708150e+02
% -5.40  -5.00 1.738380e+02
% -5.40  -4.80 1.762470e+02
% -5.40  -4.60 1.779690e+02
% -5.40  -4.40 1.791270e+02
% -5.40  -4.20 1.799090e+02
% -5.40  -4.00 1.803560e+02
% -5.40  -3.80 1.809070e+02
% -5.40  -3.60 1.820780e+02
% -5.40  -3.40 1.838030e+02
% -5.40  -3.20 1.866010e+02
% -5.40  -3.00 1.904400e+02
% -5.40  -2.80 1.953380e+02
% -5.40  -2.60 2.009560e+02
% -5.40  -2.40 2.070320e+02
% -5.40  -2.20 2.130870e+02
% -5.40  -2.00 2.189990e+02
% -5.40  -1.80 2.245390e+02
% -5.40  -1.60 2.296510e+02
% -5.40  -1.40 2.342810e+02
% -5.40  -1.20 2.382000e+02
% -5.40  -1.00 2.414640e+02
% -5.40  -0.80 2.439720e+02
% -5.40  -0.60 2.459300e+02
% -5.40  -0.40 2.463660e+02
% -5.40  -0.20 2.463530e+02
% -5.40   0.00 2.457540e+02
% -5.40   0.20 2.439560e+02
% -5.40   0.40 2.415230e+02
% -5.40   0.60 2.379560e+02
% -5.40   0.80 2.338450e+02
% -5.40   1.00 2.298840e+02
% -5.40   1.20 2.258670e+02
% -5.40   1.40 2.217650e+02
% -5.40   1.60 2.178130e+02
% -5.40   1.80 2.143480e+02
% -5.40   2.00 2.110390e+02
% -5.40   2.20 2.081960e+02
% -5.40   2.40 2.060050e+02
% -5.40   2.60 2.041380e+02
% -5.40   2.80 2.025280e+02
% -5.40   3.00 2.007580e+02
% -5.40   3.20 1.985400e+02
% -5.40   3.40 1.960660e+02
% -5.40   3.60 1.933790e+02
% -5.40   3.80 1.903510e+02
% -5.40   4.00 1.869570e+02
% -5.40   4.20 1.832190e+02
% -5.40   4.40 1.790490e+02
% -5.40   4.60 1.745330e+02
% -5.40   4.80 1.696520e+02
% -5.40   5.00 1.643070e+02
% -5.40   5.20 1.583800e+02
% -5.40   5.40 1.521910e+02
% -5.40   5.60 1.457160e+02
% -5.40   5.80 1.387550e+02
% -5.40   6.00 1.316840e+02
% -5.40   6.20 1.241950e+02
% -5.40   6.40 1.161910e+02
% -5.40   6.60 1.081400e+02
% -5.40   6.80 9.972160e+01
% -5.40   7.00 9.246150e+01
% -5.40   7.20 8.459300e+01
% -5.40   7.40 7.668880e+01
% -5.40   7.60 6.918760e+01
% -5.40   7.80 6.207840e+01
% -5.40   8.00 5.525210e+01
% -5.40   8.20 4.921030e+01
% -5.40   8.40 4.299620e+01
% -5.40   8.60 3.808770e+01
% -5.40   8.80 2.368620e+01
% -5.40   9.00 1.013810e+01
% -5.40   9.20 5.041710e+00
% -5.40   9.40 2.492100e+00
% -5.40   9.60 1.010760e+00
% -5.40   9.80 3.310530e-01
% -5.40  10.00 1.271460e-01
% -5.40  10.20 2.591400e-02
% -5.40  10.40 1.118660e-03
%
% -5.20  -9.80 2.179590e-01
% -5.20  -9.60 1.688480e+00
% -5.20  -9.40 3.974870e+00
% -5.20  -9.20 1.351130e+01
% -5.20  -9.00 3.610760e+01
% -5.20  -8.80 4.373820e+01
% -5.20  -8.60 5.158080e+01
% -5.20  -8.40 5.994330e+01
% -5.20  -8.20 6.843380e+01
% -5.20  -8.00 7.755840e+01
% -5.20  -7.80 8.673000e+01
% -5.20  -7.60 9.574000e+01
% -5.20  -7.40 1.046650e+02
% -5.20  -7.20 1.136090e+02
% -5.20  -7.00 1.222010e+02
% -5.20  -6.80 1.303250e+02
% -5.20  -6.60 1.380070e+02
% -5.20  -6.40 1.451920e+02
% -5.20  -6.20 1.518460e+02
% -5.20  -6.00 1.580190e+02
% -5.20  -5.80 1.635890e+02
% -5.20  -5.60 1.685810e+02
% -5.20  -5.40 1.729540e+02
% -5.20  -5.20 1.766240e+02
% -5.20  -5.00 1.796140e+02
% -5.20  -4.80 1.819550e+02
% -5.20  -4.60 1.836040e+02
% -5.20  -4.40 1.846620e+02
% -5.20  -4.20 1.852980e+02
% -5.20  -4.00 1.856100e+02
% -5.20  -3.80 1.858610e+02
% -5.20  -3.60 1.867590e+02
% -5.20  -3.40 1.881700e+02
% -5.20  -3.20 1.906510e+02
% -5.20  -3.00 1.939910e+02
% -5.20  -2.80 1.985170e+02
% -5.20  -2.60 2.038140e+02
% -5.20  -2.40 2.096180e+02
% -5.20  -2.20 2.154500e+02
% -5.20  -2.00 2.211460e+02
% -5.20  -1.80 2.265580e+02
% -5.20  -1.60 2.314850e+02
% -5.20  -1.40 2.360260e+02
% -5.20  -1.20 2.398220e+02
% -5.20  -1.00 2.428250e+02
% -5.20  -0.80 2.450910e+02
% -5.20  -0.60 2.470630e+02
% -5.20  -0.40 2.477410e+02
% -5.20  -0.20 2.477970e+02
% -5.20   0.00 2.473540e+02
% -5.20   0.20 2.455230e+02
% -5.20   0.40 2.430680e+02
% -5.20   0.60 2.397380e+02
% -5.20   0.80 2.358660e+02
% -5.20   1.00 2.315360e+02
% -5.20   1.20 2.276050e+02
% -5.20   1.40 2.237710e+02
% -5.20   1.60 2.201280e+02
% -5.20   1.80 2.169350e+02
% -5.20   2.00 2.142960e+02
% -5.20   2.20 2.121530e+02
% -5.20   2.40 2.104920e+02
% -5.20   2.60 2.088540e+02
% -5.20   2.80 2.072480e+02
% -5.20   3.00 2.055640e+02
% -5.20   3.20 2.037710e+02
% -5.20   3.40 2.015950e+02
% -5.20   3.60 1.990450e+02
% -5.20   3.80 1.961700e+02
% -5.20   4.00 1.929050e+02
% -5.20   4.20 1.892500e+02
% -5.20   4.40 1.852120e+02
% -5.20   4.60 1.807820e+02
% -5.20   4.80 1.758840e+02
% -5.20   5.00 1.703940e+02
% -5.20   5.20 1.646010e+02
% -5.20   5.40 1.584720e+02
% -5.20   5.60 1.518310e+02
% -5.20   5.80 1.449840e+02
% -5.20   6.00 1.380170e+02
% -5.20   6.20 1.303030e+02
% -5.20   6.40 1.223970e+02
% -5.20   6.60 1.142770e+02
% -5.20   6.80 1.063300e+02
% -5.20   7.00 9.826120e+01
% -5.20   7.20 9.053840e+01
% -5.20   7.40 8.241440e+01
% -5.20   7.60 7.459830e+01
% -5.20   7.80 6.715430e+01
% -5.20   8.00 5.991220e+01
% -5.20   8.20 5.328170e+01
% -5.20   8.40 4.687750e+01
% -5.20   8.60 4.165560e+01
% -5.20   8.80 3.710240e+01
% -5.20   9.00 1.783710e+01
% -5.20   9.20 8.986050e+00
% -5.20   9.40 4.445240e+00
% -5.20   9.60 1.829250e+00
% -5.20   9.80 6.162630e-01
% -5.20  10.00 2.411610e-01
% -5.20  10.20 4.763530e-02
% -5.20  10.40 1.485910e-03
%
% -5.00  -9.80 4.135750e-01
% -5.00  -9.60 3.212630e+00
% -5.00  -9.40 7.374100e+00
% -5.00  -9.20 2.244530e+01
% -5.00  -9.00 3.851320e+01
% -5.00  -8.80 4.672300e+01
% -5.00  -8.60 5.506150e+01
% -5.00  -8.40 6.385610e+01
% -5.00  -8.20 7.279990e+01
% -5.00  -8.00 8.215930e+01
% -5.00  -7.80 9.153320e+01
% -5.00  -7.60 1.004690e+02
% -5.00  -7.40 1.098690e+02
% -5.00  -7.20 1.189000e+02
% -5.00  -7.00 1.275150e+02
% -5.00  -6.80 1.356520e+02
% -5.00  -6.60 1.433430e+02
% -5.00  -6.40 1.505940e+02
% -5.00  -6.20 1.572890e+02
% -5.00  -6.00 1.634410e+02
% -5.00  -5.80 1.690330e+02
% -5.00  -5.60 1.740230e+02
% -5.00  -5.40 1.783890e+02
% -5.00  -5.20 1.820460e+02
% -5.00  -5.00 1.849890e+02
% -5.00  -4.80 1.872690e+02
% -5.00  -4.60 1.888500e+02
% -5.00  -4.40 1.898140e+02
% -5.00  -4.20 1.903340e+02
% -5.00  -4.00 1.905030e+02
% -5.00  -3.80 1.905950e+02
% -5.00  -3.60 1.911330e+02
% -5.00  -3.40 1.923700e+02
% -5.00  -3.20 1.944750e+02
% -5.00  -3.00 1.974610e+02
% -5.00  -2.80 2.015190e+02
% -5.00  -2.60 2.064920e+02
% -5.00  -2.40 2.119490e+02
% -5.00  -2.20 2.176200e+02
% -5.00  -2.00 2.231160e+02
% -5.00  -1.80 2.283200e+02
% -5.00  -1.60 2.330430e+02
% -5.00  -1.40 2.372600e+02
% -5.00  -1.20 2.409350e+02
% -5.00  -1.00 2.439300e+02
% -5.00  -0.80 2.461560e+02
% -5.00  -0.60 2.478750e+02
% -5.00  -0.40 2.481660e+02
% -5.00  -0.20 2.481620e+02
% -5.00   0.00 2.475620e+02
% -5.00   0.20 2.459100e+02
% -5.00   0.40 2.436380e+02
% -5.00   0.60 2.405750e+02
% -5.00   0.80 2.368210e+02
% -5.00   1.00 2.329370e+02
% -5.00   1.20 2.291210e+02
% -5.00   1.40 2.255780e+02
% -5.00   1.60 2.222670e+02
% -5.00   1.80 2.194460e+02
% -5.00   2.00 2.172000e+02
% -5.00   2.20 2.153090e+02
% -5.00   2.40 2.138680e+02
% -5.00   2.60 2.127330e+02
% -5.00   2.80 2.114590e+02
% -5.00   3.00 2.101030e+02
% -5.00   3.20 2.085100e+02
% -5.00   3.40 2.065630e+02
% -5.00   3.60 2.041820e+02
% -5.00   3.80 2.014650e+02
% -5.00   4.00 1.983640e+02
% -5.00   4.20 1.948600e+02
% -5.00   4.40 1.909660e+02
% -5.00   4.60 1.864910e+02
% -5.00   4.80 1.815030e+02
% -5.00   5.00 1.761760e+02
% -5.00   5.20 1.704640e+02
% -5.00   5.40 1.642040e+02
% -5.00   5.60 1.576630e+02
% -5.00   5.80 1.511490e+02
% -5.00   6.00 1.437490e+02
% -5.00   6.20 1.361500e+02
% -5.00   6.40 1.282980e+02
% -5.00   6.60 1.205540e+02
% -5.00   6.80 1.126710e+02
% -5.00   7.00 1.045230e+02
% -5.00   7.20 9.643740e+01
% -5.00   7.40 8.822560e+01
% -5.00   7.60 8.015080e+01
% -5.00   7.80 7.241040e+01
% -5.00   8.00 6.466920e+01
% -5.00   8.20 5.786240e+01
% -5.00   8.40 5.099480e+01
% -5.00   8.60 4.530020e+01
% -5.00   8.80 4.025880e+01
% -5.00   9.00 3.073700e+01
% -5.00   9.20 1.564810e+01
% -5.00   9.40 7.670750e+00
% -5.00   9.60 3.240070e+00
% -5.00   9.80 1.112540e+00
% -5.00  10.00 4.440630e-01
% -5.00  10.20 9.194730e-02
% -5.00  10.40 7.317890e-03
%
% -4.80 -10.00 1.341060e-02
% -4.80  -9.80 7.482860e-01
% -4.80  -9.60 5.857320e+00
% -4.80  -9.40 1.318160e+01
% -4.80  -9.20 3.616040e+01
% -4.80  -9.00 4.169500e+01
% -4.80  -8.80 4.994910e+01
% -4.80  -8.60 5.869170e+01
% -4.80  -8.40 6.781200e+01
% -4.80  -8.20 7.709100e+01
% -4.80  -8.00 8.660900e+01
% -4.80  -7.80 9.593480e+01
% -4.80  -7.60 1.052920e+02
% -4.80  -7.40 1.147910e+02
% -4.80  -7.20 1.237550e+02
% -4.80  -7.00 1.324250e+02
% -4.80  -6.80 1.406450e+02
% -4.80  -6.60 1.483470e+02
% -4.80  -6.40 1.555510e+02
% -4.80  -6.20 1.622680e+02
% -4.80  -6.00 1.684350e+02
% -4.80  -5.80 1.740260e+02
% -4.80  -5.60 1.790270e+02
% -4.80  -5.40 1.833760e+02
% -4.80  -5.20 1.870100e+02
% -4.80  -5.00 1.899070e+02
% -4.80  -4.80 1.921360e+02
% -4.80  -4.60 1.936680e+02
% -4.80  -4.40 1.946030e+02
% -4.80  -4.20 1.949300e+02
% -4.80  -4.00 1.950040e+02
% -4.80  -3.80 1.950890e+02
% -4.80  -3.60 1.953210e+02
% -4.80  -3.40 1.963080e+02
% -4.80  -3.20 1.981270e+02
% -4.80  -3.00 2.008620e+02
% -4.80  -2.80 2.047060e+02
% -4.80  -2.60 2.090820e+02
% -4.80  -2.40 2.141920e+02
% -4.80  -2.20 2.195250e+02
% -4.80  -2.00 2.248230e+02
% -4.80  -1.80 2.297770e+02
% -4.80  -1.60 2.343710e+02
% -4.80  -1.40 2.384020e+02
% -4.80  -1.20 2.418060e+02
% -4.80  -1.00 2.445360e+02
% -4.80  -0.80 2.465330e+02
% -4.80  -0.60 2.480420e+02
% -4.80  -0.40 2.482860e+02
% -4.80  -0.20 2.482860e+02
% -4.80   0.00 2.472780e+02
% -4.80   0.20 2.456140e+02
% -4.80   0.40 2.432940e+02
% -4.80   0.60 2.402830e+02
% -4.80   0.80 2.370880e+02
% -4.80   1.00 2.339240e+02
% -4.80   1.20 2.304430e+02
% -4.80   1.40 2.272410e+02
% -4.80   1.60 2.243190e+02
% -4.80   1.80 2.219160e+02
% -4.80   2.00 2.198980e+02
% -4.80   2.20 2.182840e+02
% -4.80   2.40 2.170310e+02
% -4.80   2.60 2.161510e+02
% -4.80   2.80 2.152450e+02
% -4.80   3.00 2.140640e+02
% -4.80   3.20 2.126780e+02
% -4.80   3.40 2.109850e+02
% -4.80   3.60 2.088810e+02
% -4.80   3.80 2.063470e+02
% -4.80   4.00 2.034100e+02
% -4.80   4.20 1.999810e+02
% -4.80   4.40 1.960310e+02
% -4.80   4.60 1.916120e+02
% -4.80   4.80 1.868140e+02
% -4.80   5.00 1.816060e+02
% -4.80   5.20 1.757630e+02
% -4.80   5.40 1.696170e+02
% -4.80   5.60 1.633840e+02
% -4.80   5.80 1.565000e+02
% -4.80   6.00 1.491940e+02
% -4.80   6.20 1.416790e+02
% -4.80   6.40 1.342080e+02
% -4.80   6.60 1.266280e+02
% -4.80   6.80 1.187940e+02
% -4.80   7.00 1.106130e+02
% -4.80   7.20 1.022490e+02
% -4.80   7.40 9.418380e+01
% -4.80   7.60 8.588820e+01
% -4.80   7.80 7.788520e+01
% -4.80   8.00 7.012430e+01
% -4.80   8.20 6.293490e+01
% -4.80   8.40 5.577610e+01
% -4.80   8.60 4.962600e+01
% -4.80   8.80 4.422790e+01
% -4.80   9.00 3.874680e+01
% -4.80   9.20 2.715890e+01
% -4.80   9.40 1.337270e+01
% -4.80   9.60 5.706110e+00
% -4.80   9.80 2.019250e+00
% -4.80  10.00 8.002680e-01
% -4.80  10.20 1.947590e-01
% -4.80  10.40 2.556920e-02
%
% -4.60 -10.00 2.959970e-02
% -4.60  -9.80 1.493860e+00
% -4.60  -9.60 1.041700e+01
% -4.60  -9.40 2.255670e+01
% -4.60  -9.20 3.858220e+01
% -4.60  -9.00 4.489740e+01
% -4.60  -8.80 5.344020e+01
% -4.60  -8.60 6.242450e+01
% -4.60  -8.40 7.173470e+01
% -4.60  -8.20 8.130670e+01
% -4.60  -8.00 9.093730e+01
% -4.60  -7.80 1.001530e+02
% -4.60  -7.60 1.098630e+02
% -4.60  -7.40 1.192570e+02
% -4.60  -7.20 1.284280e+02
% -4.60  -7.00 1.371520e+02
% -4.60  -6.80 1.452730e+02
% -4.60  -6.60 1.530260e+02
% -4.60  -6.40 1.601770e+02
% -4.60  -6.20 1.668430e+02
% -4.60  -6.00 1.730070e+02
% -4.60  -5.80 1.785920e+02
% -4.60  -5.60 1.835780e+02
% -4.60  -5.40 1.879100e+02
% -4.60  -5.20 1.915030e+02
% -4.60  -5.00 1.943710e+02
% -4.60  -4.80 1.965480e+02
% -4.60  -4.60 1.979940e+02
% -4.60  -4.40 1.989410e+02
% -4.60  -4.20 1.991270e+02
% -4.60  -4.00 1.991840e+02
% -4.60  -3.80 1.992330e+02
% -4.60  -3.60 1.993960e+02
% -4.60  -3.40 2.000580e+02
% -4.60  -3.20 2.016830e+02
% -4.60  -3.00 2.041150e+02
% -4.60  -2.80 2.076470e+02
% -4.60  -2.60 2.118440e+02
% -4.60  -2.40 2.164680e+02
% -4.60  -2.20 2.213980e+02
% -4.60  -2.00 2.263690e+02
% -4.60  -1.80 2.311270e+02
% -4.60  -1.60 2.354160e+02
% -4.60  -1.40 2.392090e+02
% -4.60  -1.20 2.424330e+02
% -4.60  -1.00 2.450010e+02
% -4.60  -0.80 2.468160e+02
% -4.60  -0.60 2.479850e+02
% -4.60  -0.40 2.481060e+02
% -4.60  -0.20 2.480040e+02
% -4.60   0.00 2.468830e+02
% -4.60   0.20 2.452310e+02
% -4.60   0.40 2.429870e+02
% -4.60   0.60 2.403660e+02
% -4.60   0.80 2.373950e+02
% -4.60   1.00 2.347410e+02
% -4.60   1.20 2.316400e+02
% -4.60   1.40 2.288040e+02
% -4.60   1.60 2.262570e+02
% -4.60   1.80 2.241910e+02
% -4.60   2.00 2.224370e+02
% -4.60   2.20 2.211020e+02
% -4.60   2.40 2.199710e+02
% -4.60   2.60 2.190950e+02
% -4.60   2.80 2.183450e+02
% -4.60   3.00 2.174460e+02
% -4.60   3.20 2.162930e+02
% -4.60   3.40 2.148140e+02
% -4.60   3.60 2.128800e+02
% -4.60   3.80 2.105110e+02
% -4.60   4.00 2.076990e+02
% -4.60   4.20 2.043900e+02
% -4.60   4.40 2.005930e+02
% -4.60   4.60 1.964280e+02
% -4.60   4.80 1.918020e+02
% -4.60   5.00 1.864510e+02
% -4.60   5.20 1.807640e+02
% -4.60   5.40 1.749340e+02
% -4.60   5.60 1.684920e+02
% -4.60   5.80 1.615330e+02
% -4.60   6.00 1.543300e+02
% -4.60   6.20 1.472280e+02
% -4.60   6.40 1.399670e+02
% -4.60   6.60 1.324890e+02
% -4.60   6.80 1.247130e+02
% -4.60   7.00 1.166000e+02
% -4.60   7.20 1.083970e+02
% -4.60   7.40 9.954120e+01
% -4.60   7.60 9.170580e+01
% -4.60   7.80 8.369350e+01
% -4.60   8.00 7.573250e+01
% -4.60   8.20 6.829890e+01
% -4.60   8.40 6.059490e+01
% -4.60   8.60 5.411270e+01
% -4.60   8.80 4.810810e+01
% -4.60   9.00 4.235640e+01
% -4.60   9.20 3.769150e+01
% -4.60   9.40 2.193610e+01
% -4.60   9.60 9.527290e+00
% -4.60   9.80 3.467430e+00
% -4.60  10.00 1.401770e+00
% -4.60  10.20 3.583520e-01
% -4.60  10.40 4.674120e-02
%
% -4.40 -10.00 5.980650e-02
% -4.40  -9.80 2.755390e+00
% -4.40  -9.60 1.776280e+01
% -4.40  -9.40 3.612920e+01
% -4.40  -9.20 4.183080e+01
% -4.40  -9.00 4.831360e+01
% -4.40  -8.80 5.713750e+01
% -4.40  -8.60 6.631320e+01
% -4.40  -8.40 7.582940e+01
% -4.40  -8.20 8.551740e+01
% -4.40  -8.00 9.518520e+01
% -4.40  -7.80 1.045250e+02
% -4.40  -7.60 1.143060e+02
% -4.40  -7.40 1.238870e+02
% -4.40  -7.20 1.329470e+02
% -4.40  -7.00 1.414090e+02
% -4.40  -6.80 1.496220e+02
% -4.40  -6.60 1.572390e+02
% -4.40  -6.40 1.643360e+02
% -4.40  -6.20 1.709760e+02
% -4.40  -6.00 1.771210e+02
% -4.40  -5.80 1.826940e+02
% -4.40  -5.60 1.876530e+02
% -4.40  -5.40 1.919270e+02
% -4.40  -5.20 1.954840e+02
% -4.40  -5.00 1.983310e+02
% -4.40  -4.80 2.004550e+02
% -4.40  -4.60 2.018400e+02
% -4.40  -4.40 2.027190e+02
% -4.40  -4.20 2.029110e+02
% -4.40  -4.00 2.030060e+02
% -4.40  -3.80 2.030270e+02
% -4.40  -3.60 2.031750e+02
% -4.40  -3.40 2.036990e+02
% -4.40  -3.20 2.051930e+02
% -4.40  -3.00 2.074110e+02
% -4.40  -2.80 2.105530e+02
% -4.40  -2.60 2.145160e+02
% -4.40  -2.40 2.188840e+02
% -4.40  -2.20 2.234640e+02
% -4.40  -2.00 2.279290e+02
% -4.40  -1.80 2.323290e+02
% -4.40  -1.60 2.363740e+02
% -4.40  -1.40 2.399710e+02
% -4.40  -1.20 2.428900e+02
% -4.40  -1.00 2.452350e+02
% -4.40  -0.80 2.468940e+02
% -4.40  -0.60 2.480190e+02
% -4.40  -0.40 2.481000e+02
% -4.40  -0.20 2.479740e+02
% -4.40   0.00 2.468310e+02
% -4.40   0.20 2.452300e+02
% -4.40   0.40 2.430970e+02
% -4.40   0.60 2.406150e+02
% -4.40   0.80 2.378980e+02
% -4.40   1.00 2.355530e+02
% -4.40   1.20 2.328900e+02
% -4.40   1.40 2.304470e+02
% -4.40   1.60 2.283040e+02
% -4.40   1.80 2.264980e+02
% -4.40   2.00 2.250840e+02
% -4.40   2.20 2.237830e+02
% -4.40   2.40 2.227940e+02
% -4.40   2.60 2.219530e+02
% -4.40   2.80 2.210960e+02
% -4.40   3.00 2.202930e+02
% -4.40   3.20 2.193030e+02
% -4.40   3.40 2.180420e+02
% -4.40   3.60 2.162680e+02
% -4.40   3.80 2.141290e+02
% -4.40   4.00 2.114890e+02
% -4.40   4.20 2.083950e+02
% -4.40   4.40 2.049160e+02
% -4.40   4.60 2.009600e+02
% -4.40   4.80 1.961800e+02
% -4.40   5.00 1.910230e+02
% -4.40   5.20 1.857080e+02
% -4.40   5.40 1.796930e+02
% -4.40   5.60 1.731180e+02
% -4.40   5.80 1.664340e+02
% -4.40   6.00 1.596770e+02
% -4.40   6.20 1.527560e+02
% -4.40   6.40 1.456320e+02
% -4.40   6.60 1.382010e+02
% -4.40   6.80 1.304460e+02
% -4.40   7.00 1.224290e+02
% -4.40   7.20 1.140450e+02
% -4.40   7.40 1.056240e+02
% -4.40   7.60 9.747850e+01
% -4.40   7.80 8.968940e+01
% -4.40   8.00 8.145120e+01
% -4.40   8.20 7.376100e+01
% -4.40   8.40 6.573900e+01
% -4.40   8.60 5.868380e+01
% -4.40   8.80 5.223730e+01
% -4.40   9.00 4.601000e+01
% -4.40   9.20 4.088370e+01
% -4.40   9.40 3.442260e+01
% -4.40   9.60 1.523940e+01
% -4.40   9.80 5.677390e+00
% -4.40  10.00 2.292810e+00
% -4.40  10.20 5.968430e-01
% -4.40  10.40 8.423280e-02
%
% -4.20 -10.00 8.623190e-02
% -4.20  -9.80 4.502350e+00
% -4.20  -9.60 2.893470e+01
% -4.20  -9.40 3.891260e+01
% -4.20  -9.20 4.533090e+01
% -4.20  -9.00 5.210520e+01
% -4.20  -8.80 6.101810e+01
% -4.20  -8.60 7.033700e+01
% -4.20  -8.40 7.998590e+01
% -4.20  -8.20 8.976380e+01
% -4.20  -8.00 9.893160e+01
% -4.20  -7.80 1.089630e+02
% -4.20  -7.60 1.188420e+02
% -4.20  -7.40 1.283210e+02
% -4.20  -7.20 1.370360e+02
% -4.20  -7.00 1.455050e+02
% -4.20  -6.80 1.535740e+02
% -4.20  -6.60 1.610520e+02
% -4.20  -6.40 1.681060e+02
% -4.20  -6.20 1.746650e+02
% -4.20  -6.00 1.807520e+02
% -4.20  -5.80 1.862840e+02
% -4.20  -5.60 1.911930e+02
% -4.20  -5.40 1.954300e+02
% -4.20  -5.20 1.989480e+02
% -4.20  -5.00 2.017160e+02
% -4.20  -4.80 2.037440e+02
% -4.20  -4.60 2.051080e+02
% -4.20  -4.40 2.060050e+02
% -4.20  -4.20 2.063160e+02
% -4.20  -4.00 2.064610e+02
% -4.20  -3.80 2.065300e+02
% -4.20  -3.60 2.066660e+02
% -4.20  -3.40 2.072240e+02
% -4.20  -3.20 2.086200e+02
% -4.20  -3.00 2.106880e+02
% -4.20  -2.80 2.135320e+02
% -4.20  -2.60 2.171670e+02
% -4.20  -2.40 2.212340e+02
% -4.20  -2.20 2.254760e+02
% -4.20  -2.00 2.296870e+02
% -4.20  -1.80 2.335650e+02
% -4.20  -1.60 2.372870e+02
% -4.20  -1.40 2.405560e+02
% -4.20  -1.20 2.432770e+02
% -4.20  -1.00 2.454130e+02
% -4.20  -0.80 2.469150e+02
% -4.20  -0.60 2.478420e+02
% -4.20  -0.40 2.478580e+02
% -4.20  -0.20 2.476940e+02
% -4.20   0.00 2.465730e+02
% -4.20   0.20 2.450610e+02
% -4.20   0.40 2.431500e+02
% -4.20   0.60 2.408840e+02
% -4.20   0.80 2.385180e+02
% -4.20   1.00 2.365370e+02
% -4.20   1.20 2.342940e+02
% -4.20   1.40 2.322160e+02
% -4.20   1.60 2.303820e+02
% -4.20   1.80 2.288850e+02
% -4.20   2.00 2.275290e+02
% -4.20   2.20 2.264410e+02
% -4.20   2.40 2.254830e+02
% -4.20   2.60 2.247000e+02
% -4.20   2.80 2.239130e+02
% -4.20   3.00 2.230140e+02
% -4.20   3.20 2.220260e+02
% -4.20   3.40 2.208570e+02
% -4.20   3.60 2.192850e+02
% -4.20   3.80 2.173450e+02
% -4.20   4.00 2.149900e+02
% -4.20   4.20 2.123670e+02
% -4.20   4.40 2.090050e+02
% -4.20   4.60 2.048740e+02
% -4.20   4.80 2.003070e+02
% -4.20   5.00 1.956040e+02
% -4.20   5.20 1.900220e+02
% -4.20   5.40 1.839030e+02
% -4.20   5.60 1.778150e+02
% -4.20   5.80 1.715340e+02
% -4.20   6.00 1.649620e+02
% -4.20   6.20 1.582090e+02
% -4.20   6.40 1.511400e+02
% -4.20   6.60 1.437540e+02
% -4.20   6.80 1.360530e+02
% -4.20   7.00 1.279790e+02
% -4.20   7.20 1.198990e+02
% -4.20   7.40 1.118160e+02
% -4.20   7.60 1.038020e+02
% -4.20   7.80 9.556610e+01
% -4.20   8.00 8.730150e+01
% -4.20   8.20 7.918920e+01
% -4.20   8.40 7.091810e+01
% -4.20   8.60 6.347020e+01
% -4.20   8.80 5.648760e+01
% -4.20   9.00 4.968480e+01
% -4.20   9.20 4.407590e+01
% -4.20   9.40 3.869930e+01
% -4.20   9.60 2.355360e+01
% -4.20   9.80 9.023990e+00
% -4.20  10.00 3.598950e+00
% -4.20  10.20 9.525990e-01
% -4.20  10.40 1.414790e-01
%
% -4.00 -10.00 1.133720e-01
% -4.00  -9.80 7.016390e+00
% -4.00  -9.60 3.704890e+01
% -4.00  -9.40 4.230630e+01
% -4.00  -9.20 4.884200e+01
% -4.00  -9.00 5.604780e+01
% -4.00  -8.80 6.506570e+01
% -4.00  -8.60 7.451490e+01
% -4.00  -8.40 8.422910e+01
% -4.00  -8.20 9.401070e+01
% -4.00  -8.00 1.034980e+02
% -4.00  -7.80 1.135490e+02
% -4.00  -7.60 1.233020e+02
% -4.00  -7.40 1.323390e+02
% -4.00  -7.20 1.409490e+02
% -4.00  -7.00 1.493640e+02
% -4.00  -6.80 1.571710e+02
% -4.00  -6.60 1.645260e+02
% -4.00  -6.40 1.714910e+02
% -4.00  -6.20 1.779640e+02
% -4.00  -6.00 1.839620e+02
% -4.00  -5.80 1.894090e+02
% -4.00  -5.60 1.942490e+02
% -4.00  -5.40 1.984120e+02
% -4.00  -5.20 2.018510e+02
% -4.00  -5.00 2.045170e+02
% -4.00  -4.80 2.065580e+02
% -4.00  -4.60 2.079820e+02
% -4.00  -4.40 2.089610e+02
% -4.00  -4.20 2.093640e+02
% -4.00  -4.00 2.095330e+02
% -4.00  -3.80 2.096990e+02
% -4.00  -3.60 2.098990e+02
% -4.00  -3.40 2.106270e+02
% -4.00  -3.20 2.119640e+02
% -4.00  -3.00 2.139630e+02
% -4.00  -2.80 2.166160e+02
% -4.00  -2.60 2.199180e+02
% -4.00  -2.40 2.236040e+02
% -4.00  -2.20 2.275730e+02
% -4.00  -2.00 2.314310e+02
% -4.00  -1.80 2.351290e+02
% -4.00  -1.60 2.382690e+02
% -4.00  -1.40 2.412170e+02
% -4.00  -1.20 2.436680e+02
% -4.00  -1.00 2.455820e+02
% -4.00  -0.80 2.469060e+02
% -4.00  -0.60 2.476700e+02
% -4.00  -0.40 2.476610e+02
% -4.00  -0.20 2.474630e+02
% -4.00   0.00 2.464060e+02
% -4.00   0.20 2.450840e+02
% -4.00   0.40 2.433140e+02
% -4.00   0.60 2.414050e+02
% -4.00   0.80 2.394430e+02
% -4.00   1.00 2.374840e+02
% -4.00   1.20 2.357180e+02
% -4.00   1.40 2.339230e+02
% -4.00   1.60 2.323650e+02
% -4.00   1.80 2.311030e+02
% -4.00   2.00 2.300320e+02
% -4.00   2.20 2.289660e+02
% -4.00   2.40 2.281200e+02
% -4.00   2.60 2.273490e+02
% -4.00   2.80 2.266460e+02
% -4.00   3.00 2.258130e+02
% -4.00   3.20 2.249490e+02
% -4.00   3.40 2.238210e+02
% -4.00   3.60 2.223840e+02
% -4.00   3.80 2.207660e+02
% -4.00   4.00 2.187760e+02
% -4.00   4.20 2.158830e+02
% -4.00   4.40 2.124570e+02
% -4.00   4.60 2.086440e+02
% -4.00   4.80 2.045700e+02
% -4.00   5.00 1.993940e+02
% -4.00   5.20 1.938180e+02
% -4.00   5.40 1.884630e+02
% -4.00   5.60 1.827780e+02
% -4.00   5.80 1.766300e+02
% -4.00   6.00 1.702320e+02
% -4.00   6.20 1.635480e+02
% -4.00   6.40 1.565040e+02
% -4.00   6.60 1.491480e+02
% -4.00   6.80 1.413680e+02
% -4.00   7.00 1.335880e+02
% -4.00   7.20 1.258160e+02
% -4.00   7.40 1.178450e+02
% -4.00   7.60 1.095940e+02
% -4.00   7.80 1.010680e+02
% -4.00   8.00 9.301590e+01
% -4.00   8.20 8.472360e+01
% -4.00   8.40 7.619380e+01
% -4.00   8.60 6.830930e+01
% -4.00   8.80 6.077300e+01
% -4.00   9.00 5.345790e+01
% -4.00   9.20 4.733580e+01
% -4.00   9.40 4.173470e+01
% -4.00   9.60 3.528340e+01
% -4.00   9.80 1.377940e+01
% -4.00  10.00 5.452760e+00
% -4.00  10.20 1.478810e+00
% -4.00  10.40 2.204270e-01
%
% -3.80 -10.00 1.441250e-01
% -3.80  -9.80 1.049480e+01
% -3.80  -9.60 3.990930e+01
% -3.80  -9.40 4.571180e+01
% -3.80  -9.20 5.246130e+01
% -3.80  -9.00 6.012000e+01
% -3.80  -8.80 6.917930e+01
% -3.80  -8.60 7.871550e+01
% -3.80  -8.40 8.847770e+01
% -3.80  -8.20 9.796930e+01
% -3.80  -8.00 1.082850e+02
% -3.80  -7.80 1.181590e+02
% -3.80  -7.60 1.274970e+02
% -3.80  -7.40 1.362190e+02
% -3.80  -7.20 1.448300e+02
% -3.80  -7.00 1.529590e+02
% -3.80  -6.80 1.605440e+02
% -3.80  -6.60 1.677210e+02
% -3.80  -6.40 1.745420e+02
% -3.80  -6.20 1.809000e+02
% -3.80  -6.00 1.867380e+02
% -3.80  -5.80 1.920830e+02
% -3.80  -5.60 1.968220e+02
% -3.80  -5.40 2.009140e+02
% -3.80  -5.20 2.043060e+02
% -3.80  -5.00 2.069080e+02
% -3.80  -4.80 2.088920e+02
% -3.80  -4.60 2.103900e+02
% -3.80  -4.40 2.114310e+02
% -3.80  -4.20 2.119940e+02
% -3.80  -4.00 2.123160e+02
% -3.80  -3.80 2.125650e+02
% -3.80  -3.60 2.129770e+02
% -3.80  -3.40 2.138450e+02
% -3.80  -3.20 2.152320e+02
% -3.80  -3.00 2.172190e+02
% -3.80  -2.80 2.197510e+02
% -3.80  -2.60 2.227990e+02
% -3.80  -2.40 2.262110e+02
% -3.80  -2.20 2.297330e+02
% -3.80  -2.00 2.333430e+02
% -3.80  -1.80 2.366500e+02
% -3.80  -1.60 2.396510e+02
% -3.80  -1.40 2.420030e+02
% -3.80  -1.20 2.441790e+02
% -3.80  -1.00 2.458270e+02
% -3.80  -0.80 2.469940e+02
% -3.80  -0.60 2.475950e+02
% -3.80  -0.40 2.475780e+02
% -3.80  -0.20 2.473900e+02
% -3.80   0.00 2.464670e+02
% -3.80   0.20 2.453260e+02
% -3.80   0.40 2.439830e+02
% -3.80   0.60 2.422050e+02
% -3.80   0.80 2.402140e+02
% -3.80   1.00 2.386970e+02
% -3.80   1.20 2.372710e+02
% -3.80   1.40 2.357360e+02
% -3.80   1.60 2.343960e+02
% -3.80   1.80 2.333260e+02
% -3.80   2.00 2.323590e+02
% -3.80   2.20 2.314990e+02
% -3.80   2.40 2.306740e+02
% -3.80   2.60 2.298780e+02
% -3.80   2.80 2.292430e+02
% -3.80   3.00 2.285090e+02
% -3.80   3.20 2.277940e+02
% -3.80   3.40 2.268300e+02
% -3.80   3.60 2.257220e+02
% -3.80   3.80 2.240710e+02
% -3.80   4.00 2.217640e+02
% -3.80   4.20 2.189760e+02
% -3.80   4.40 2.160300e+02
% -3.80   4.60 2.122450e+02
% -3.80   4.80 2.077330e+02
% -3.80   5.00 2.031200e+02
% -3.80   5.20 1.984480e+02
% -3.80   5.40 1.933500e+02
% -3.80   5.60 1.877080e+02
% -3.80   5.80 1.817370e+02
% -3.80   6.00 1.754300e+02
% -3.80   6.20 1.687400e+02
% -3.80   6.40 1.617290e+02
% -3.80   6.60 1.543910e+02
% -3.80   6.80 1.467880e+02
% -3.80   7.00 1.392490e+02
% -3.80   7.20 1.315720e+02
% -3.80   7.40 1.236320e+02
% -3.80   7.60 1.154370e+02
% -3.80   7.80 1.070010e+02
% -3.80   8.00 9.830740e+01
% -3.80   8.20 9.013920e+01
% -3.80   8.40 8.139350e+01
% -3.80   8.60 7.309310e+01
% -3.80   8.80 6.510720e+01
% -3.80   9.00 5.726250e+01
% -3.80   9.20 5.067390e+01
% -3.80   9.40 4.459390e+01
% -3.80   9.60 3.863930e+01
% -3.80   9.80 2.019830e+01
% -3.80  10.00 8.122180e+00
% -3.80  10.20 2.234970e+00
% -3.80  10.40 3.530210e-01
%
% -3.60 -10.00 1.637570e-01
% -3.60  -9.80 1.506190e+01
% -3.60  -9.60 4.267570e+01
% -3.60  -9.40 4.887560e+01
% -3.60  -9.20 5.611490e+01
% -3.60  -9.00 6.418210e+01
% -3.60  -8.80 7.335060e+01
% -3.60  -8.60 8.299760e+01
% -3.60  -8.40 9.304070e+01
% -3.60  -8.20 1.030900e+02
% -3.60  -8.00 1.130590e+02
% -3.60  -7.80 1.226510e+02
% -3.60  -7.60 1.314500e+02
% -3.60  -7.40 1.401390e+02
% -3.60  -7.20 1.485340e+02
% -3.60  -7.00 1.562800e+02
% -3.60  -6.80 1.636840e+02
% -3.60  -6.60 1.706790e+02
% -3.60  -6.40 1.772770e+02
% -3.60  -6.20 1.834940e+02
% -3.60  -6.00 1.891490e+02
% -3.60  -5.80 1.943690e+02
% -3.60  -5.60 1.989870e+02
% -3.60  -5.40 2.029440e+02
% -3.60  -5.20 2.061710e+02
% -3.60  -5.00 2.087330e+02
% -3.60  -4.80 2.107120e+02
% -3.60  -4.60 2.123530e+02
% -3.60  -4.40 2.135250e+02
% -3.60  -4.20 2.142660e+02
% -3.60  -4.00 2.147640e+02
% -3.60  -3.80 2.152130e+02
% -3.60  -3.60 2.158850e+02
% -3.60  -3.40 2.169180e+02
% -3.60  -3.20 2.184390e+02
% -3.60  -3.00 2.204150e+02
% -3.60  -2.80 2.228780e+02
% -3.60  -2.60 2.257400e+02
% -3.60  -2.40 2.289010e+02
% -3.60  -2.20 2.320430e+02
% -3.60  -2.00 2.352220e+02
% -3.60  -1.80 2.382900e+02
% -3.60  -1.60 2.409850e+02
% -3.60  -1.40 2.430770e+02
% -3.60  -1.20 2.448920e+02
% -3.60  -1.00 2.462890e+02
% -3.60  -0.80 2.473140e+02
% -3.60  -0.60 2.478080e+02
% -3.60  -0.40 2.478320e+02
% -3.60  -0.20 2.477280e+02
% -3.60   0.00 2.469070e+02
% -3.60   0.20 2.458530e+02
% -3.60   0.40 2.445370e+02
% -3.60   0.60 2.429520e+02
% -3.60   0.80 2.412580e+02
% -3.60   1.00 2.401270e+02
% -3.60   1.20 2.388660e+02
% -3.60   1.40 2.376000e+02
% -3.60   1.60 2.364490e+02
% -3.60   1.80 2.354590e+02
% -3.60   2.00 2.346690e+02
% -3.60   2.20 2.339300e+02
% -3.60   2.40 2.331170e+02
% -3.60   2.60 2.324010e+02
% -3.60   2.80 2.317770e+02
% -3.60   3.00 2.312200e+02
% -3.60   3.20 2.306680e+02
% -3.60   3.40 2.296780e+02
% -3.60   3.60 2.282830e+02
% -3.60   3.80 2.265450e+02
% -3.60   4.00 2.245740e+02
% -3.60   4.20 2.222020e+02
% -3.60   4.40 2.188580e+02
% -3.60   4.60 2.151950e+02
% -3.60   4.80 2.115820e+02
% -3.60   5.00 2.076560e+02
% -3.60   5.20 2.031400e+02
% -3.60   5.40 1.980710e+02
% -3.60   5.60 1.926300e+02
% -3.60   5.80 1.867840e+02
% -3.60   6.00 1.804560e+02
% -3.60   6.20 1.737600e+02
% -3.60   6.40 1.668260e+02
% -3.60   6.60 1.593510e+02
% -3.60   6.80 1.520580e+02
% -3.60   7.00 1.447050e+02
% -3.60   7.20 1.370570e+02
% -3.60   7.40 1.291920e+02
% -3.60   7.60 1.210470e+02
% -3.60   7.80 1.126670e+02
% -3.60   8.00 1.040190e+02
% -3.60   8.20 9.532560e+01
% -3.60   8.40 8.633450e+01
% -3.60   8.60 7.771530e+01
% -3.60   8.80 6.941450e+01
% -3.60   9.00 6.109080e+01
% -3.60   9.20 5.397420e+01
% -3.60   9.40 4.741860e+01
% -3.60   9.60 4.136030e+01
% -3.60   9.80 2.862040e+01
% -3.60  10.00 1.184300e+01
% -3.60  10.20 3.294790e+00
% -3.60  10.40 5.082580e-01
% -3.60  10.60 2.824390e-03
%
% -3.40 -10.00 1.567950e-01
% -3.40  -9.80 2.072350e+01
% -3.40  -9.60 4.542400e+01
% -3.40  -9.40 5.204850e+01
% -3.40  -9.20 5.965460e+01
% -3.40  -9.00 6.807610e+01
% -3.40  -8.80 7.771370e+01
% -3.40  -8.60 8.772260e+01
% -3.40  -8.40 9.743460e+01
% -3.40  -8.20 1.078990e+02
% -3.40  -8.00 1.175330e+02
% -3.40  -7.80 1.265530e+02
% -3.40  -7.60 1.353510e+02
% -3.40  -7.40 1.439400e+02
% -3.40  -7.20 1.519360e+02
% -3.40  -7.00 1.594290e+02
% -3.40  -6.80 1.666450e+02
% -3.40  -6.60 1.734070e+02
% -3.40  -6.40 1.797910e+02
% -3.40  -6.20 1.857300e+02
% -3.40  -6.00 1.912320e+02
% -3.40  -5.80 1.962420e+02
% -3.40  -5.60 2.007510e+02
% -3.40  -5.40 2.046010e+02
% -3.40  -5.20 2.077320e+02
% -3.40  -5.00 2.102420e+02
% -3.40  -4.80 2.122690e+02
% -3.40  -4.60 2.139520e+02
% -3.40  -4.40 2.152630e+02
% -3.40  -4.20 2.162010e+02
% -3.40  -4.00 2.169250e+02
% -3.40  -3.80 2.176830e+02
% -3.40  -3.60 2.186350e+02
% -3.40  -3.40 2.198810e+02
% -3.40  -3.20 2.215390e+02
% -3.40  -3.00 2.235640e+02
% -3.40  -2.80 2.259840e+02
% -3.40  -2.60 2.287130e+02
% -3.40  -2.40 2.316400e+02
% -3.40  -2.20 2.345050e+02
% -3.40  -2.00 2.373200e+02
% -3.40  -1.80 2.399540e+02
% -3.40  -1.60 2.422800e+02
% -3.40  -1.40 2.441780e+02
% -3.40  -1.20 2.457840e+02
% -3.40  -1.00 2.470440e+02
% -3.40  -0.80 2.479770e+02
% -3.40  -0.60 2.482470e+02
% -3.40  -0.40 2.482520e+02
% -3.40  -0.20 2.480580e+02
% -3.40   0.00 2.473650e+02
% -3.40   0.20 2.464250e+02
% -3.40   0.40 2.453580e+02
% -3.40   0.60 2.437970e+02
% -3.40   0.80 2.425170e+02
% -3.40   1.00 2.415130e+02
% -3.40   1.20 2.404410e+02
% -3.40   1.40 2.395130e+02
% -3.40   1.60 2.386320e+02
% -3.40   1.80 2.376960e+02
% -3.40   2.00 2.369010e+02
% -3.40   2.20 2.363060e+02
% -3.40   2.40 2.356900e+02
% -3.40   2.60 2.350250e+02
% -3.40   2.80 2.342930e+02
% -3.40   3.00 2.335960e+02
% -3.40   3.20 2.327590e+02
% -3.40   3.40 2.316970e+02
% -3.40   3.60 2.307040e+02
% -3.40   3.80 2.292500e+02
% -3.40   4.00 2.270480e+02
% -3.40   4.20 2.245060e+02
% -3.40   4.40 2.220810e+02
% -3.40   4.60 2.192570e+02
% -3.40   4.80 2.160020e+02
% -3.40   5.00 2.120800e+02
% -3.40   5.20 2.076850e+02
% -3.40   5.40 2.028550e+02
% -3.40   5.60 1.973660e+02
% -3.40   5.80 1.910250e+02
% -3.40   6.00 1.847580e+02
% -3.40   6.20 1.782210e+02
% -3.40   6.40 1.711270e+02
% -3.40   6.60 1.642390e+02
% -3.40   6.80 1.571830e+02
% -3.40   7.00 1.497930e+02
% -3.40   7.20 1.421690e+02
% -3.40   7.40 1.343760e+02
% -3.40   7.60 1.262270e+02
% -3.40   7.80 1.177390e+02
% -3.40   8.00 1.090220e+02
% -3.40   8.20 9.975840e+01
% -3.40   8.40 9.108760e+01
% -3.40   8.60 8.224340e+01
% -3.40   8.80 7.362120e+01
% -3.40   9.00 6.482570e+01
% -3.40   9.20 5.729750e+01
% -3.40   9.40 5.025530e+01
% -3.40   9.60 4.370540e+01
% -3.40   9.80 3.739900e+01
% -3.40  10.00 1.666490e+01
% -3.40  10.20 4.759120e+00
% -3.40  10.40 7.584000e-01
% -3.40  10.60 9.166380e-03
%
% -3.20 -10.00 1.042210e-01
% -3.20  -9.80 2.727450e+01
% -3.20  -9.60 4.796600e+01
% -3.20  -9.40 5.502340e+01
% -3.20  -9.20 6.307180e+01
% -3.20  -9.00 7.197210e+01
% -3.20  -8.80 8.222320e+01
% -3.20  -8.60 9.233780e+01
% -3.20  -8.40 1.024490e+02
% -3.20  -8.20 1.120490e+02
% -3.20  -8.00 1.213830e+02
% -3.20  -7.80 1.306060e+02
% -3.20  -7.60 1.393730e+02
% -3.20  -7.40 1.475360e+02
% -3.20  -7.20 1.551690e+02
% -3.20  -7.00 1.624870e+02
% -3.20  -6.80 1.694750e+02
% -3.20  -6.60 1.759990e+02
% -3.20  -6.40 1.821430e+02
% -3.20  -6.20 1.878260e+02
% -3.20  -6.00 1.930400e+02
% -3.20  -5.80 1.978480e+02
% -3.20  -5.60 2.021870e+02
% -3.20  -5.40 2.059030e+02
% -3.20  -5.20 2.089430e+02
% -3.20  -5.00 2.114190e+02
% -3.20  -4.80 2.134650e+02
% -3.20  -4.60 2.152890e+02
% -3.20  -4.40 2.167350e+02
% -3.20  -4.20 2.179440e+02
% -3.20  -4.00 2.189530e+02
% -3.20  -3.80 2.200450e+02
% -3.20  -3.60 2.212740e+02
% -3.20  -3.40 2.227710e+02
% -3.20  -3.20 2.245940e+02
% -3.20  -3.00 2.267060e+02
% -3.20  -2.80 2.290930e+02
% -3.20  -2.60 2.317040e+02
% -3.20  -2.40 2.343800e+02
% -3.20  -2.20 2.370390e+02
% -3.20  -2.00 2.395530e+02
% -3.20  -1.80 2.418180e+02
% -3.20  -1.60 2.438230e+02
% -3.20  -1.40 2.454210e+02
% -3.20  -1.20 2.468510e+02
% -3.20  -1.00 2.478310e+02
% -3.20  -0.80 2.484880e+02
% -3.20  -0.60 2.486340e+02
% -3.20  -0.40 2.486590e+02
% -3.20  -0.20 2.484620e+02
% -3.20   0.00 2.479090e+02
% -3.20   0.20 2.472140e+02
% -3.20   0.40 2.460730e+02
% -3.20   0.60 2.450940e+02
% -3.20   0.80 2.439910e+02
% -3.20   1.00 2.430250e+02
% -3.20   1.20 2.421370e+02
% -3.20   1.40 2.413160e+02
% -3.20   1.60 2.403760e+02
% -3.20   1.80 2.395550e+02
% -3.20   2.00 2.387740e+02
% -3.20   2.20 2.380970e+02
% -3.20   2.40 2.374790e+02
% -3.20   2.60 2.368090e+02
% -3.20   2.80 2.361670e+02
% -3.20   3.00 2.356310e+02
% -3.20   3.20 2.347990e+02
% -3.20   3.40 2.337780e+02
% -3.20   3.60 2.325800e+02
% -3.20   3.80 2.312600e+02
% -3.20   4.00 2.298890e+02
% -3.20   4.20 2.281710e+02
% -3.20   4.40 2.260900e+02
% -3.20   4.60 2.234280e+02
% -3.20   4.80 2.202400e+02
% -3.20   5.00 2.165220e+02
% -3.20   5.20 2.116280e+02
% -3.20   5.40 2.066230e+02
% -3.20   5.60 2.011560e+02
% -3.20   5.80 1.952890e+02
% -3.20   6.00 1.889950e+02
% -3.20   6.20 1.825060e+02
% -3.20   6.40 1.757840e+02
% -3.20   6.60 1.690040e+02
% -3.20   6.80 1.619480e+02
% -3.20   7.00 1.546220e+02
% -3.20   7.20 1.469730e+02
% -3.20   7.40 1.392310e+02
% -3.20   7.60 1.310110e+02
% -3.20   7.80 1.225040e+02
% -3.20   8.00 1.136950e+02
% -3.20   8.20 1.047220e+02
% -3.20   8.40 9.567660e+01
% -3.20   8.60 8.656370e+01
% -3.20   8.80 7.766470e+01
% -3.20   9.00 6.846850e+01
% -3.20   9.20 6.053520e+01
% -3.20   9.40 5.305950e+01
% -3.20   9.60 4.613400e+01
% -3.20   9.80 3.920680e+01
% -3.20  10.00 2.296640e+01
% -3.20  10.20 6.790030e+00
% -3.20  10.40 1.136190e+00
% -3.20  10.60 4.981490e-02
%
% -3.00  -9.80 3.415440e+01
% -3.00  -9.60 5.029860e+01
% -3.00  -9.40 5.807170e+01
% -3.00  -9.20 6.674870e+01
% -3.00  -9.00 7.612450e+01
% -3.00  -8.80 8.644830e+01
% -3.00  -8.60 9.615750e+01
% -3.00  -8.40 1.060700e+02
% -3.00  -8.20 1.159540e+02
% -3.00  -8.00 1.254580e+02
% -3.00  -7.80 1.345110e+02
% -3.00  -7.60 1.428600e+02
% -3.00  -7.40 1.507600e+02
% -3.00  -7.20 1.583040e+02
% -3.00  -7.00 1.654280e+02
% -3.00  -6.80 1.722020e+02
% -3.00  -6.60 1.784970e+02
% -3.00  -6.40 1.843740e+02
% -3.00  -6.20 1.898090e+02
% -3.00  -6.00 1.947510e+02
% -3.00  -5.80 1.993300e+02
% -3.00  -5.60 2.034590e+02
% -3.00  -5.40 2.070240e+02
% -3.00  -5.20 2.100200e+02
% -3.00  -5.00 2.124540e+02
% -3.00  -4.80 2.145940e+02
% -3.00  -4.60 2.165290e+02
% -3.00  -4.40 2.182110e+02
% -3.00  -4.20 2.195960e+02
% -3.00  -4.00 2.209250e+02
% -3.00  -3.80 2.223670e+02
% -3.00  -3.60 2.239020e+02
% -3.00  -3.40 2.256520e+02
% -3.00  -3.20 2.276400e+02
% -3.00  -3.00 2.298740e+02
% -3.00  -2.80 2.322010e+02
% -3.00  -2.60 2.347150e+02
% -3.00  -2.40 2.371980e+02
% -3.00  -2.20 2.396620e+02
% -3.00  -2.00 2.419460e+02
% -3.00  -1.80 2.439720e+02
% -3.00  -1.60 2.456710e+02
% -3.00  -1.40 2.472090e+02
% -3.00  -1.20 2.483620e+02
% -3.00  -1.00 2.490940e+02
% -3.00  -0.80 2.495730e+02
% -3.00  -0.60 2.496210e+02
% -3.00  -0.40 2.496710e+02
% -3.00  -0.20 2.494620e+02
% -3.00   0.00 2.491070e+02
% -3.00   0.20 2.484080e+02
% -3.00   0.40 2.476240e+02
% -3.00   0.60 2.468050e+02
% -3.00   0.80 2.458710e+02
% -3.00   1.00 2.448670e+02
% -3.00   1.20 2.438500e+02
% -3.00   1.40 2.428260e+02
% -3.00   1.60 2.417970e+02
% -3.00   1.80 2.408920e+02
% -3.00   2.00 2.399980e+02
% -3.00   2.20 2.391620e+02
% -3.00   2.40 2.385830e+02
% -3.00   2.60 2.379910e+02
% -3.00   2.80 2.374390e+02
% -3.00   3.00 2.369960e+02
% -3.00   3.20 2.365270e+02
% -3.00   3.40 2.360730e+02
% -3.00   3.60 2.354710e+02
% -3.00   3.80 2.346670e+02
% -3.00   4.00 2.335430e+02
% -3.00   4.20 2.319510e+02
% -3.00   4.40 2.299800e+02
% -3.00   4.60 2.274360e+02
% -3.00   4.80 2.237160e+02
% -3.00   5.00 2.198010e+02
% -3.00   5.20 2.150210e+02
% -3.00   5.40 2.099020e+02
% -3.00   5.60 2.045950e+02
% -3.00   5.80 1.988790e+02
% -3.00   6.00 1.929110e+02
% -3.00   6.20 1.866980e+02
% -3.00   6.40 1.802370e+02
% -3.00   6.60 1.734890e+02
% -3.00   6.80 1.664540e+02
% -3.00   7.00 1.589900e+02
% -3.00   7.20 1.513380e+02
% -3.00   7.40 1.436250e+02
% -3.00   7.60 1.353760e+02
% -3.00   7.80 1.268800e+02
% -3.00   8.00 1.180930e+02
% -3.00   8.20 1.091570e+02
% -3.00   8.40 9.944070e+01
% -3.00   8.60 9.066710e+01
% -3.00   8.80 8.147120e+01
% -3.00   9.00 7.194600e+01
% -3.00   9.20 6.363880e+01
% -3.00   9.40 5.578720e+01
% -3.00   9.60 4.850470e+01
% -3.00   9.80 4.148220e+01
% -3.00  10.00 3.096680e+01
% -3.00  10.20 9.528580e+00
% -3.00  10.40 1.673600e+00
% -3.00  10.60 1.388940e-01
%
% -2.80  -9.80 3.621380e+01
% -2.80  -9.60 5.258220e+01
% -2.80  -9.40 6.109240e+01
% -2.80  -9.20 7.021350e+01
% -2.80  -9.00 7.986980e+01
% -2.80  -8.80 8.977190e+01
% -2.80  -8.60 9.936430e+01
% -2.80  -8.40 1.097790e+02
% -2.80  -8.20 1.197310e+02
% -2.80  -8.00 1.289710e+02
% -2.80  -7.80 1.376600e+02
% -2.80  -7.60 1.459400e+02
% -2.80  -7.40 1.538100e+02
% -2.80  -7.20 1.612400e+02
% -2.80  -7.00 1.682200e+02
% -2.80  -6.80 1.747700e+02
% -2.80  -6.60 1.808580e+02
% -2.80  -6.40 1.864910e+02
% -2.80  -6.20 1.916610e+02
% -2.80  -6.00 1.963620e+02
% -2.80  -5.80 2.006400e+02
% -2.80  -5.60 2.045140e+02
% -2.80  -5.40 2.080200e+02
% -2.80  -5.20 2.109800e+02
% -2.80  -5.00 2.134480e+02
% -2.80  -4.80 2.156770e+02
% -2.80  -4.60 2.177230e+02
% -2.80  -4.40 2.195090e+02
% -2.80  -4.20 2.212150e+02
% -2.80  -4.00 2.229270e+02
% -2.80  -3.80 2.246730e+02
% -2.80  -3.60 2.265340e+02
% -2.80  -3.40 2.284490e+02
% -2.80  -3.20 2.305220e+02
% -2.80  -3.00 2.328080e+02
% -2.80  -2.80 2.353370e+02
% -2.80  -2.60 2.377550e+02
% -2.80  -2.40 2.401700e+02
% -2.80  -2.20 2.423410e+02
% -2.80  -2.00 2.442740e+02
% -2.80  -1.80 2.459760e+02
% -2.80  -1.60 2.474560e+02
% -2.80  -1.40 2.484700e+02
% -2.80  -1.20 2.492790e+02
% -2.80  -1.00 2.498030e+02
% -2.80  -0.80 2.502460e+02
% -2.80  -0.60 2.504800e+02
% -2.80  -0.40 2.505420e+02
% -2.80  -0.20 2.504480e+02
% -2.80   0.00 2.501010e+02
% -2.80   0.20 2.495960e+02
% -2.80   0.40 2.490840e+02
% -2.80   0.60 2.484320e+02
% -2.80   0.80 2.476810e+02
% -2.80   1.00 2.468430e+02
% -2.80   1.20 2.459490e+02
% -2.80   1.40 2.449980e+02
% -2.80   1.60 2.439980e+02
% -2.80   1.80 2.430480e+02
% -2.80   2.00 2.421810e+02
% -2.80   2.20 2.414450e+02
% -2.80   2.40 2.408720e+02
% -2.80   2.60 2.404710e+02
% -2.80   2.80 2.402420e+02
% -2.80   3.00 2.399060e+02
% -2.80   3.20 2.395760e+02
% -2.80   3.40 2.392110e+02
% -2.80   3.60 2.387270e+02
% -2.80   3.80 2.380450e+02
% -2.80   4.00 2.371120e+02
% -2.80   4.20 2.355070e+02
% -2.80   4.40 2.329100e+02
% -2.80   4.60 2.300910e+02
% -2.80   4.80 2.263580e+02
% -2.80   5.00 2.225440e+02
% -2.80   5.20 2.182190e+02
% -2.80   5.40 2.134250e+02
% -2.80   5.60 2.082330e+02
% -2.80   5.80 2.026640e+02
% -2.80   6.00 1.968490e+02
% -2.80   6.20 1.907340e+02
% -2.80   6.40 1.843760e+02
% -2.80   6.60 1.776450e+02
% -2.80   6.80 1.704580e+02
% -2.80   7.00 1.630340e+02
% -2.80   7.20 1.554450e+02
% -2.80   7.40 1.475850e+02
% -2.80   7.60 1.393740e+02
% -2.80   7.80 1.309310e+02
% -2.80   8.00 1.221600e+02
% -2.80   8.20 1.131000e+02
% -2.80   8.40 1.036960e+02
% -2.80   8.60 9.443210e+01
% -2.80   8.80 8.499880e+01
% -2.80   9.00 7.519900e+01
% -2.80   9.20 6.661540e+01
% -2.80   9.40 5.842010e+01
% -2.80   9.60 5.081540e+01
% -2.80   9.80 4.341980e+01
% -2.80  10.00 3.759000e+01
% -2.80  10.20 1.310480e+01
% -2.80  10.40 2.402140e+00
% -2.80  10.60 2.571100e-01
%
% -2.60  -9.80 3.717080e+01
% -2.60  -9.60 5.487050e+01
% -2.60  -9.40 6.368940e+01
% -2.60  -9.20 7.286790e+01
% -2.60  -9.00 8.257540e+01
% -2.60  -8.80 9.289670e+01
% -2.60  -8.60 1.030400e+02
% -2.60  -8.40 1.130260e+02
% -2.60  -8.20 1.226660e+02
% -2.60  -8.00 1.318010e+02
% -2.60  -7.80 1.405310e+02
% -2.60  -7.60 1.487940e+02
% -2.60  -7.40 1.565920e+02
% -2.60  -7.20 1.639100e+02
% -2.60  -7.00 1.707510e+02
% -2.60  -6.80 1.771400e+02
% -2.60  -6.60 1.830580e+02
% -2.60  -6.40 1.884610e+02
% -2.60  -6.20 1.933990e+02
% -2.60  -6.00 1.978760e+02
% -2.60  -5.80 2.019290e+02
% -2.60  -5.60 2.055990e+02
% -2.60  -5.40 2.089660e+02
% -2.60  -5.20 2.118500e+02
% -2.60  -5.00 2.143940e+02
% -2.60  -4.80 2.167360e+02
% -2.60  -4.60 2.188410e+02
% -2.60  -4.40 2.208770e+02
% -2.60  -4.20 2.229490e+02
% -2.60  -4.00 2.250000e+02
% -2.60  -3.80 2.270840e+02
% -2.60  -3.60 2.291050e+02
% -2.60  -3.40 2.313040e+02
% -2.60  -3.20 2.336740e+02
% -2.60  -3.00 2.359740e+02
% -2.60  -2.80 2.382930e+02
% -2.60  -2.60 2.408030e+02
% -2.60  -2.40 2.431340e+02
% -2.60  -2.20 2.450570e+02
% -2.60  -2.00 2.466890e+02
% -2.60  -1.80 2.480680e+02
% -2.60  -1.60 2.491580e+02
% -2.60  -1.40 2.499910e+02
% -2.60  -1.20 2.503970e+02
% -2.60  -1.00 2.507610e+02
% -2.60  -0.80 2.509640e+02
% -2.60  -0.60 2.510730e+02
% -2.60  -0.40 2.512960e+02
% -2.60  -0.20 2.512750e+02
% -2.60   0.00 2.511330e+02
% -2.60   0.20 2.508650e+02
% -2.60   0.40 2.504970e+02
% -2.60   0.60 2.499990e+02
% -2.60   0.80 2.494090e+02
% -2.60   1.00 2.487130e+02
% -2.60   1.20 2.478770e+02
% -2.60   1.40 2.469340e+02
% -2.60   1.60 2.459840e+02
% -2.60   1.80 2.450730e+02
% -2.60   2.00 2.442380e+02
% -2.60   2.20 2.435470e+02
% -2.60   2.40 2.430440e+02
% -2.60   2.60 2.427470e+02
% -2.60   2.80 2.425540e+02
% -2.60   3.00 2.424320e+02
% -2.60   3.20 2.423240e+02
% -2.60   3.40 2.421000e+02
% -2.60   3.60 2.417060e+02
% -2.60   3.80 2.410580e+02
% -2.60   4.00 2.393420e+02
% -2.60   4.20 2.378180e+02
% -2.60   4.40 2.351060e+02
% -2.60   4.60 2.324530e+02
% -2.60   4.80 2.292800e+02
% -2.60   5.00 2.255540e+02
% -2.60   5.20 2.213340e+02
% -2.60   5.40 2.166800e+02
% -2.60   5.60 2.115590e+02
% -2.60   5.80 2.061660e+02
% -2.60   6.00 2.004770e+02
% -2.60   6.20 1.944970e+02
% -2.60   6.40 1.881060e+02
% -2.60   6.60 1.812330e+02
% -2.60   6.80 1.738890e+02
% -2.60   7.00 1.665370e+02
% -2.60   7.20 1.591100e+02
% -2.60   7.40 1.511690e+02
% -2.60   7.60 1.429660e+02
% -2.60   7.80 1.345180e+02
% -2.60   8.00 1.257110e+02
% -2.60   8.20 1.166950e+02
% -2.60   8.40 1.071330e+02
% -2.60   8.60 9.758990e+01
% -2.60   8.80 8.828390e+01
% -2.60   9.00 7.830830e+01
% -2.60   9.20 6.946950e+01
% -2.60   9.40 6.097750e+01
% -2.60   9.60 5.304400e+01
% -2.60   9.80 4.546970e+01
% -2.60  10.00 3.906080e+01
% -2.60  10.20 1.772800e+01
% -2.60  10.40 3.449780e+00
% -2.60  10.60 4.483650e-01
% -2.60  10.80 2.323730e-04
%
% -2.40  -9.80 3.813660e+01
% -2.40  -9.60 5.671820e+01
% -2.40  -9.40 6.552390e+01
% -2.40  -9.20 7.514890e+01
% -2.40  -9.00 8.517960e+01
% -2.40  -8.80 9.541890e+01
% -2.40  -8.60 1.052350e+02
% -2.40  -8.40 1.153630e+02
% -2.40  -8.20 1.250140e+02
% -2.40  -8.00 1.342080e+02
% -2.40  -7.80 1.429190e+02
% -2.40  -7.60 1.511630e+02
% -2.40  -7.40 1.589230e+02
% -2.40  -7.20 1.661920e+02
% -2.40  -7.00 1.729700e+02
% -2.40  -6.80 1.792550e+02
% -2.40  -6.60 1.850200e+02
% -2.40  -6.40 1.902470e+02
% -2.40  -6.20 1.950130e+02
% -2.40  -6.00 1.993180e+02
% -2.40  -5.80 2.031690e+02
% -2.40  -5.60 2.066510e+02
% -2.40  -5.40 2.098550e+02
% -2.40  -5.20 2.127290e+02
% -2.40  -5.00 2.153240e+02
% -2.40  -4.80 2.177370e+02
% -2.40  -4.60 2.200510e+02
% -2.40  -4.40 2.223510e+02
% -2.40  -4.20 2.247690e+02
% -2.40  -4.00 2.271810e+02
% -2.40  -3.80 2.296020e+02
% -2.40  -3.60 2.318490e+02
% -2.40  -3.40 2.344350e+02
% -2.40  -3.20 2.369160e+02
% -2.40  -3.00 2.392490e+02
% -2.40  -2.80 2.418680e+02
% -2.40  -2.60 2.440400e+02
% -2.40  -2.40 2.459640e+02
% -2.40  -2.20 2.476020e+02
% -2.40  -2.00 2.489820e+02
% -2.40  -1.80 2.500670e+02
% -2.40  -1.60 2.508820e+02
% -2.40  -1.40 2.513310e+02
% -2.40  -1.20 2.515640e+02
% -2.40  -1.00 2.517180e+02
% -2.40  -0.80 2.518710e+02
% -2.40  -0.60 2.519770e+02
% -2.40  -0.40 2.520380e+02
% -2.40  -0.20 2.522510e+02
% -2.40   0.00 2.523590e+02
% -2.40   0.20 2.522260e+02
% -2.40   0.40 2.519940e+02
% -2.40   0.60 2.516300e+02
% -2.40   0.80 2.511240e+02
% -2.40   1.00 2.504490e+02
% -2.40   1.20 2.496310e+02
% -2.40   1.40 2.487090e+02
% -2.40   1.60 2.477520e+02
% -2.40   1.80 2.468060e+02
% -2.40   2.00 2.459950e+02
% -2.40   2.20 2.453390e+02
% -2.40   2.40 2.449190e+02
% -2.40   2.60 2.446640e+02
% -2.40   2.80 2.445690e+02
% -2.40   3.00 2.445400e+02
% -2.40   3.20 2.444960e+02
% -2.40   3.40 2.444060e+02
% -2.40   3.60 2.440580e+02
% -2.40   3.80 2.427930e+02
% -2.40   4.00 2.414720e+02
% -2.40   4.20 2.395160e+02
% -2.40   4.40 2.374640e+02
% -2.40   4.60 2.349310e+02
% -2.40   4.80 2.318430e+02
% -2.40   5.00 2.282300e+02
% -2.40   5.20 2.241470e+02
% -2.40   5.40 2.195910e+02
% -2.40   5.60 2.146540e+02
% -2.40   5.80 2.093800e+02
% -2.40   6.00 2.037640e+02
% -2.40   6.20 1.977490e+02
% -2.40   6.40 1.912350e+02
% -2.40   6.60 1.842310e+02
% -2.40   6.80 1.771130e+02
% -2.40   7.00 1.699030e+02
% -2.40   7.20 1.622250e+02
% -2.40   7.40 1.542970e+02
% -2.40   7.60 1.461220e+02
% -2.40   7.80 1.376350e+02
% -2.40   8.00 1.288840e+02
% -2.40   8.20 1.198340e+02
% -2.40   8.40 1.103860e+02
% -2.40   8.60 1.004460e+02
% -2.40   8.80 9.131470e+01
% -2.40   9.00 8.123680e+01
% -2.40   9.20 7.217560e+01
% -2.40   9.40 6.344590e+01
% -2.40   9.60 5.522970e+01
% -2.40   9.80 4.746710e+01
% -2.40  10.00 4.084990e+01
% -2.40  10.20 2.362090e+01
% -2.40  10.40 4.881150e+00
% -2.40  10.60 7.722140e-01
%
% -2.20  -9.80 3.872540e+01
% -2.20  -9.60 5.780120e+01
% -2.20  -9.40 6.711150e+01
% -2.20  -9.20 7.679460e+01
% -2.20  -9.00 8.679040e+01
% -2.20  -8.80 9.672890e+01
% -2.20  -8.60 1.072000e+02
% -2.20  -8.40 1.172260e+02
% -2.20  -8.20 1.269060e+02
% -2.20  -8.00 1.360980e+02
% -2.20  -7.80 1.448120e+02
% -2.20  -7.60 1.530570e+02
% -2.20  -7.40 1.608120e+02
% -2.20  -7.20 1.680630e+02
% -2.20  -7.00 1.747970e+02
% -2.20  -6.80 1.810270e+02
% -2.20  -6.60 1.867290e+02
% -2.20  -6.40 1.918630e+02
% -2.20  -6.20 1.964910e+02
% -2.20  -6.00 2.006560e+02
% -2.20  -5.80 2.043920e+02
% -2.20  -5.60 2.077300e+02
% -2.20  -5.40 2.108190e+02
% -2.20  -5.20 2.137040e+02
% -2.20  -5.00 2.163090e+02
% -2.20  -4.80 2.188710e+02
% -2.20  -4.60 2.213900e+02
% -2.20  -4.40 2.240020e+02
% -2.20  -4.20 2.267570e+02
% -2.20  -4.00 2.295110e+02
% -2.20  -3.80 2.321580e+02
% -2.20  -3.60 2.348620e+02
% -2.20  -3.40 2.376580e+02
% -2.20  -3.20 2.402640e+02
% -2.20  -3.00 2.428320e+02
% -2.20  -2.80 2.452510e+02
% -2.20  -2.60 2.473020e+02
% -2.20  -2.40 2.490390e+02
% -2.20  -2.20 2.504410e+02
% -2.20  -2.00 2.515640e+02
% -2.20  -1.80 2.521670e+02
% -2.20  -1.60 2.526380e+02
% -2.20  -1.40 2.528960e+02
% -2.20  -1.20 2.529520e+02
% -2.20  -1.00 2.529100e+02
% -2.20  -0.80 2.528690e+02
% -2.20  -0.60 2.529690e+02
% -2.20  -0.40 2.531530e+02
% -2.20  -0.20 2.532300e+02
% -2.20   0.00 2.535190e+02
% -2.20   0.20 2.535440e+02
% -2.20   0.40 2.534100e+02
% -2.20   0.60 2.530980e+02
% -2.20   0.80 2.526200e+02
% -2.20   1.00 2.519770e+02
% -2.20   1.20 2.511550e+02
% -2.20   1.40 2.502060e+02
% -2.20   1.60 2.492060e+02
% -2.20   1.80 2.482700e+02
% -2.20   2.00 2.474380e+02
% -2.20   2.20 2.467900e+02
% -2.20   2.40 2.464100e+02
% -2.20   2.60 2.462450e+02
% -2.20   2.80 2.461610e+02
% -2.20   3.00 2.462560e+02
% -2.20   3.20 2.464410e+02
% -2.20   3.40 2.464370e+02
% -2.20   3.60 2.453360e+02
% -2.20   3.80 2.445080e+02
% -2.20   4.00 2.429310e+02
% -2.20   4.20 2.414180e+02
% -2.20   4.40 2.394940e+02
% -2.20   4.60 2.370140e+02
% -2.20   4.80 2.340110e+02
% -2.20   5.00 2.305180e+02
% -2.20   5.20 2.265350e+02
% -2.20   5.40 2.220590e+02
% -2.20   5.60 2.172290e+02
% -2.20   5.80 2.119960e+02
% -2.20   6.00 2.064070e+02
% -2.20   6.20 2.003700e+02
% -2.20   6.40 1.937520e+02
% -2.20   6.60 1.867870e+02
% -2.20   6.80 1.798480e+02
% -2.20   7.00 1.725310e+02
% -2.20   7.20 1.648740e+02
% -2.20   7.40 1.569920e+02
% -2.20   7.60 1.488190e+02
% -2.20   7.80 1.403690e+02
% -2.20   8.00 1.316560e+02
% -2.20   8.20 1.226280e+02
% -2.20   8.40 1.132900e+02
% -2.20   8.60 1.035510e+02
% -2.20   8.80 9.414070e+01
% -2.20   9.00 8.396200e+01
% -2.20   9.20 7.474070e+01
% -2.20   9.40 6.580460e+01
% -2.20   9.60 5.733150e+01
% -2.20   9.80 4.940740e+01
% -2.20  10.00 4.257250e+01
% -2.20  10.20 3.089720e+01
% -2.20  10.40 6.840040e+00
% -2.20  10.60 1.184960e+00
%
% -2.00  -9.80 3.909440e+01
% -2.00  -9.60 5.866510e+01
% -2.00  -9.40 6.802720e+01
% -2.00  -9.20 7.778500e+01
% -2.00  -9.00 8.792510e+01
% -2.00  -8.80 9.784170e+01
% -2.00  -8.60 1.084540e+02
% -2.00  -8.40 1.185310e+02
% -2.00  -8.20 1.282330e+02
% -2.00  -8.00 1.374250e+02
% -2.00  -7.80 1.461910e+02
% -2.00  -7.60 1.544660e+02
% -2.00  -7.40 1.622500e+02
% -2.00  -7.20 1.695380e+02
% -2.00  -7.00 1.762990e+02
% -2.00  -6.80 1.825200e+02
% -2.00  -6.60 1.881420e+02
% -2.00  -6.40 1.932520e+02
% -2.00  -6.20 1.978410e+02
% -2.00  -6.00 2.019010e+02
% -2.00  -5.80 2.055690e+02
% -2.00  -5.60 2.088290e+02
% -2.00  -5.40 2.118550e+02
% -2.00  -5.20 2.147520e+02
% -2.00  -5.00 2.174260e+02
% -2.00  -4.80 2.201410e+02
% -2.00  -4.60 2.229140e+02
% -2.00  -4.40 2.258320e+02
% -2.00  -4.20 2.288980e+02
% -2.00  -4.00 2.319970e+02
% -2.00  -3.80 2.347650e+02
% -2.00  -3.60 2.379270e+02
% -2.00  -3.40 2.408900e+02
% -2.00  -3.20 2.436200e+02
% -2.00  -3.00 2.463730e+02
% -2.00  -2.80 2.486160e+02
% -2.00  -2.60 2.505210e+02
% -2.00  -2.40 2.520190e+02
% -2.00  -2.20 2.531570e+02
% -2.00  -2.00 2.539640e+02
% -2.00  -1.80 2.543610e+02
% -2.00  -1.60 2.544800e+02
% -2.00  -1.40 2.544920e+02
% -2.00  -1.20 2.543530e+02
% -2.00  -1.00 2.541050e+02
% -2.00  -0.80 2.539240e+02
% -2.00  -0.60 2.538650e+02
% -2.00  -0.40 2.540610e+02
% -2.00  -0.20 2.543200e+02
% -2.00   0.00 2.544620e+02
% -2.00   0.20 2.547280e+02
% -2.00   0.40 2.546820e+02
% -2.00   0.60 2.543930e+02
% -2.00   0.80 2.539420e+02
% -2.00   1.00 2.532630e+02
% -2.00   1.20 2.524000e+02
% -2.00   1.40 2.514030e+02
% -2.00   1.60 2.503620e+02
% -2.00   1.80 2.493710e+02
% -2.00   2.00 2.485230e+02
% -2.00   2.20 2.479220e+02
% -2.00   2.40 2.475670e+02
% -2.00   2.60 2.474280e+02
% -2.00   2.80 2.474560e+02
% -2.00   3.00 2.477830e+02
% -2.00   3.20 2.479400e+02
% -2.00   3.40 2.473760e+02
% -2.00   3.60 2.465840e+02
% -2.00   3.80 2.453800e+02
% -2.00   4.00 2.442710e+02
% -2.00   4.20 2.428460e+02
% -2.00   4.40 2.409670e+02
% -2.00   4.60 2.385530e+02
% -2.00   4.80 2.356330e+02
% -2.00   5.00 2.322210e+02
% -2.00   5.20 2.282940e+02
% -2.00   5.40 2.239600e+02
% -2.00   5.60 2.192130e+02
% -2.00   5.80 2.140760e+02
% -2.00   6.00 2.084730e+02
% -2.00   6.20 2.023130e+02
% -2.00   6.40 1.955350e+02
% -2.00   6.60 1.889230e+02
% -2.00   6.80 1.819900e+02
% -2.00   7.00 1.746600e+02
% -2.00   7.20 1.670670e+02
% -2.00   7.40 1.592330e+02
% -2.00   7.60 1.510730e+02
% -2.00   7.80 1.427200e+02
% -2.00   8.00 1.340620e+02
% -2.00   8.20 1.250830e+02
% -2.00   8.40 1.157460e+02
% -2.00   8.60 1.060970e+02
% -2.00   8.80 9.668370e+01
% -2.00   9.00 8.650420e+01
% -2.00   9.20 7.714700e+01
% -2.00   9.40 6.804360e+01
% -2.00   9.60 5.935510e+01
% -2.00   9.80 5.129950e+01
% -2.00  10.00 4.422550e+01
% -2.00  10.20 3.716730e+01
% -2.00  10.40 9.418570e+00
% -2.00  10.60 1.769780e+00
% -2.00  10.80 1.936670e-02
%
% -1.80  -9.80 3.950240e+01
% -1.80  -9.60 5.884430e+01
% -1.80  -9.40 6.835800e+01
% -1.80  -9.20 7.823090e+01
% -1.80  -9.00 8.842770e+01
% -1.80  -8.80 9.837090e+01
% -1.80  -8.60 1.089790e+02
% -1.80  -8.40 1.191530e+02
% -1.80  -8.20 1.288980e+02
% -1.80  -8.00 1.382150e+02
% -1.80  -7.80 1.470400e+02
% -1.80  -7.60 1.553870e+02
% -1.80  -7.40 1.632400e+02
% -1.80  -7.20 1.705780e+02
% -1.80  -7.00 1.773450e+02
% -1.80  -6.80 1.836200e+02
% -1.80  -6.60 1.893370e+02
% -1.80  -6.40 1.944710e+02
% -1.80  -6.20 1.990420e+02
% -1.80  -6.00 2.030820e+02
% -1.80  -5.80 2.067000e+02
% -1.80  -5.60 2.099170e+02
% -1.80  -5.40 2.129980e+02
% -1.80  -5.20 2.158720e+02
% -1.80  -5.00 2.186580e+02
% -1.80  -4.80 2.215160e+02
% -1.80  -4.60 2.245200e+02
% -1.80  -4.40 2.276980e+02
% -1.80  -4.20 2.311040e+02
% -1.80  -4.00 2.345020e+02
% -1.80  -3.80 2.376650e+02
% -1.80  -3.60 2.411050e+02
% -1.80  -3.40 2.441730e+02
% -1.80  -3.20 2.472420e+02
% -1.80  -3.00 2.497710e+02
% -1.80  -2.80 2.519600e+02
% -1.80  -2.60 2.537390e+02
% -1.80  -2.40 2.550790e+02
% -1.80  -2.20 2.560060e+02
% -1.80  -2.00 2.564120e+02
% -1.80  -1.80 2.564250e+02
% -1.80  -1.60 2.563470e+02
% -1.80  -1.40 2.560680e+02
% -1.80  -1.20 2.556670e+02
% -1.80  -1.00 2.552580e+02
% -1.80  -0.80 2.549530e+02
% -1.80  -0.60 2.547870e+02
% -1.80  -0.40 2.549290e+02
% -1.80  -0.20 2.552290e+02
% -1.80   0.00 2.554770e+02
% -1.80   0.20 2.557720e+02
% -1.80   0.40 2.558020e+02
% -1.80   0.60 2.555000e+02
% -1.80   0.80 2.550000e+02
% -1.80   1.00 2.542760e+02
% -1.80   1.20 2.533510e+02
% -1.80   1.40 2.522880e+02
% -1.80   1.60 2.511900e+02
% -1.80   1.80 2.501660e+02
% -1.80   2.00 2.492970e+02
% -1.80   2.20 2.486550e+02
% -1.80   2.40 2.483290e+02
% -1.80   2.60 2.482180e+02
% -1.80   2.80 2.484580e+02
% -1.80   3.00 2.486710e+02
% -1.80   3.20 2.488270e+02
% -1.80   3.40 2.479410e+02
% -1.80   3.60 2.474710e+02
% -1.80   3.80 2.462380e+02
% -1.80   4.00 2.452050e+02
% -1.80   4.20 2.438330e+02
% -1.80   4.40 2.419710e+02
% -1.80   4.60 2.396130e+02
% -1.80   4.80 2.367730e+02
% -1.80   5.00 2.334450e+02
% -1.80   5.20 2.296200e+02
% -1.80   5.40 2.253920e+02
% -1.80   5.60 2.207270e+02
% -1.80   5.80 2.155560e+02
% -1.80   6.00 2.098990e+02
% -1.80   6.20 2.035270e+02
% -1.80   6.40 1.971100e+02
% -1.80   6.60 1.906150e+02
% -1.80   6.80 1.835510e+02
% -1.80   7.00 1.762780e+02
% -1.80   7.20 1.687920e+02
% -1.80   7.40 1.609950e+02
% -1.80   7.60 1.529580e+02
% -1.80   7.80 1.446650e+02
% -1.80   8.00 1.361030e+02
% -1.80   8.20 1.272300e+02
% -1.80   8.40 1.179810e+02
% -1.80   8.60 1.084630e+02
% -1.80   8.80 9.857070e+01
% -1.80   9.00 8.885120e+01
% -1.80   9.20 7.938830e+01
% -1.80   9.40 7.017240e+01
% -1.80   9.60 6.131100e+01
% -1.80   9.80 5.313640e+01
% -1.80  10.00 4.584830e+01
% -1.80  10.20 3.849820e+01
% -1.80  10.40 1.274450e+01
% -1.80  10.60 2.640850e+00
% -1.80  10.80 9.568030e-02
% -1.80  11.00 3.851940e-06
%
% -1.60  -9.80 3.978050e+01
% -1.60  -9.60 5.880300e+01
% -1.60  -9.40 6.843130e+01
% -1.60  -9.20 7.834560e+01
% -1.60  -9.00 8.858310e+01
% -1.60  -8.80 9.857130e+01
% -1.60  -8.60 1.091990e+02
% -1.60  -8.40 1.193930e+02
% -1.60  -8.20 1.291700e+02
% -1.60  -8.00 1.385070e+02
% -1.60  -7.80 1.473540e+02
% -1.60  -7.60 1.557550e+02
% -1.60  -7.40 1.636900e+02
% -1.60  -7.20 1.711130e+02
% -1.60  -7.00 1.780500e+02
% -1.60  -6.80 1.843900e+02
% -1.60  -6.60 1.901320e+02
% -1.60  -6.40 1.952900e+02
% -1.60  -6.20 1.999050e+02
% -1.60  -6.00 2.040220e+02
% -1.60  -5.80 2.076640e+02
% -1.60  -5.60 2.108950e+02
% -1.60  -5.40 2.140460e+02
% -1.60  -5.20 2.170530e+02
% -1.60  -5.00 2.199590e+02
% -1.60  -4.80 2.229560e+02
% -1.60  -4.60 2.261660e+02
% -1.60  -4.40 2.296120e+02
% -1.60  -4.20 2.332080e+02
% -1.60  -4.00 2.368950e+02
% -1.60  -3.80 2.404130e+02
% -1.60  -3.60 2.439010e+02
% -1.60  -3.40 2.471300e+02
% -1.60  -3.20 2.502700e+02
% -1.60  -3.00 2.528050e+02
% -1.60  -2.80 2.549400e+02
% -1.60  -2.60 2.565830e+02
% -1.60  -2.40 2.577310e+02
% -1.60  -2.20 2.584430e+02
% -1.60  -2.00 2.585450e+02
% -1.60  -1.80 2.584170e+02
% -1.60  -1.60 2.580770e+02
% -1.60  -1.40 2.574860e+02
% -1.60  -1.20 2.568800e+02
% -1.60  -1.00 2.563180e+02
% -1.60  -0.80 2.559220e+02
% -1.60  -0.60 2.556700e+02
% -1.60  -0.40 2.557090e+02
% -1.60  -0.20 2.559820e+02
% -1.60   0.00 2.562710e+02
% -1.60   0.20 2.565200e+02
% -1.60   0.40 2.565810e+02
% -1.60   0.60 2.562830e+02
% -1.60   0.80 2.558020e+02
% -1.60   1.00 2.550260e+02
% -1.60   1.20 2.540350e+02
% -1.60   1.40 2.528680e+02
% -1.60   1.60 2.517150e+02
% -1.60   1.80 2.506270e+02
% -1.60   2.00 2.496920e+02
% -1.60   2.20 2.491330e+02
% -1.60   2.40 2.488080e+02
% -1.60   2.60 2.485780e+02
% -1.60   2.80 2.487260e+02
% -1.60   3.00 2.489060e+02
% -1.60   3.20 2.490440e+02
% -1.60   3.40 2.481280e+02
% -1.60   3.60 2.476670e+02
% -1.60   3.80 2.464890e+02
% -1.60   4.00 2.454540e+02
% -1.60   4.20 2.440820e+02
% -1.60   4.40 2.422620e+02
% -1.60   4.60 2.399530e+02
% -1.60   4.80 2.371530e+02
% -1.60   5.00 2.338640e+02
% -1.60   5.20 2.301160e+02
% -1.60   5.40 2.259040e+02
% -1.60   5.60 2.212140e+02
% -1.60   5.80 2.160890e+02
% -1.60   6.00 2.103450e+02
% -1.60   6.20 2.045140e+02
% -1.60   6.40 1.983600e+02
% -1.60   6.60 1.914810e+02
% -1.60   6.80 1.845970e+02
% -1.60   7.00 1.774460e+02
% -1.60   7.20 1.700460e+02
% -1.60   7.40 1.623490e+02
% -1.60   7.60 1.544540e+02
% -1.60   7.80 1.462910e+02
% -1.60   8.00 1.378380e+02
% -1.60   8.20 1.290800e+02
% -1.60   8.40 1.200000e+02
% -1.60   8.60 1.105800e+02
% -1.60   8.80 1.005070e+02
% -1.60   9.00 9.102870e+01
% -1.60   9.20 8.151430e+01
% -1.60   9.40 7.219500e+01
% -1.60   9.60 6.318700e+01
% -1.60   9.80 5.490460e+01
% -1.60  10.00 4.749610e+01
% -1.60  10.20 4.008560e+01
% -1.60  10.40 1.695560e+01
% -1.60  10.60 3.949110e+00
% -1.60  10.80 2.820410e-01
%
% -1.40  -9.80 4.065590e+01
% -1.40  -9.60 5.831430e+01
% -1.40  -9.40 6.809090e+01
% -1.40  -9.20 7.803980e+01
% -1.40  -9.00 8.830270e+01
% -1.40  -8.80 9.833830e+01
% -1.40  -8.60 1.090880e+02
% -1.40  -8.40 1.193410e+02
% -1.40  -8.20 1.291850e+02
% -1.40  -8.00 1.385370e+02
% -1.40  -7.80 1.474530e+02
% -1.40  -7.60 1.559070e+02
% -1.40  -7.40 1.638800e+02
% -1.40  -7.20 1.712970e+02
% -1.40  -7.00 1.782450e+02
% -1.40  -6.80 1.846800e+02
% -1.40  -6.60 1.905520e+02
% -1.40  -6.40 1.958210e+02
% -1.40  -6.20 2.004730e+02
% -1.40  -6.00 2.045700e+02
% -1.40  -5.80 2.082690e+02
% -1.40  -5.60 2.116850e+02
% -1.40  -5.40 2.150120e+02
% -1.40  -5.20 2.181160e+02
% -1.40  -5.00 2.212110e+02
% -1.40  -4.80 2.243490e+02
% -1.40  -4.60 2.277000e+02
% -1.40  -4.40 2.313500e+02
% -1.40  -4.20 2.351300e+02
% -1.40  -4.00 2.390300e+02
% -1.40  -3.80 2.428550e+02
% -1.40  -3.60 2.463550e+02
% -1.40  -3.40 2.499370e+02
% -1.40  -3.20 2.528950e+02
% -1.40  -3.00 2.554340e+02
% -1.40  -2.80 2.575300e+02
% -1.40  -2.60 2.590790e+02
% -1.40  -2.40 2.601420e+02
% -1.40  -2.20 2.605240e+02
% -1.40  -2.00 2.604580e+02
% -1.40  -1.80 2.601880e+02
% -1.40  -1.60 2.594740e+02
% -1.40  -1.40 2.587270e+02
% -1.40  -1.20 2.579370e+02
% -1.40  -1.00 2.572290e+02
% -1.40  -0.80 2.567060e+02
% -1.40  -0.60 2.564350e+02
% -1.40  -0.40 2.563750e+02
% -1.40  -0.20 2.565320e+02
% -1.40   0.00 2.568920e+02
% -1.40   0.20 2.571170e+02
% -1.40   0.40 2.570340e+02
% -1.40   0.60 2.567030e+02
% -1.40   0.80 2.562460e+02
% -1.40   1.00 2.554110e+02
% -1.40   1.20 2.543600e+02
% -1.40   1.40 2.532100e+02
% -1.40   1.60 2.519770e+02
% -1.40   1.80 2.508250e+02
% -1.40   2.00 2.497840e+02
% -1.40   2.20 2.490870e+02
% -1.40   2.40 2.486290e+02
% -1.40   2.60 2.484930e+02
% -1.40   2.80 2.486390e+02
% -1.40   3.00 2.488960e+02
% -1.40   3.20 2.488380e+02
% -1.40   3.40 2.481560e+02
% -1.40   3.60 2.476710e+02
% -1.40   3.80 2.464770e+02
% -1.40   4.00 2.454290e+02
% -1.40   4.20 2.440520e+02
% -1.40   4.40 2.422430e+02
% -1.40   4.60 2.399490e+02
% -1.40   4.80 2.371800e+02
% -1.40   5.00 2.339310e+02
% -1.40   5.20 2.302260e+02
% -1.40   5.40 2.260220e+02
% -1.40   5.60 2.213160e+02
% -1.40   5.80 2.161680e+02
% -1.40   6.00 2.105580e+02
% -1.40   6.20 2.048150e+02
% -1.40   6.40 1.984590e+02
% -1.40   6.60 1.919620e+02
% -1.40   6.80 1.852150e+02
% -1.40   7.00 1.781680e+02
% -1.40   7.20 1.708950e+02
% -1.40   7.40 1.634060e+02
% -1.40   7.60 1.556320e+02
% -1.40   7.80 1.475900e+02
% -1.40   8.00 1.392760e+02
% -1.40   8.20 1.306460e+02
% -1.40   8.40 1.216910e+02
% -1.40   8.60 1.123530e+02
% -1.40   8.80 1.025050e+02
% -1.40   9.00 9.302780e+01
% -1.40   9.20 8.348990e+01
% -1.40   9.40 7.409380e+01
% -1.40   9.60 6.497780e+01
% -1.40   9.80 5.657080e+01
% -1.40  10.00 4.907530e+01
% -1.40  10.20 4.182300e+01
% -1.40  10.40 2.212770e+01
% -1.40  10.60 5.731120e+00
% -1.40  10.80 5.544560e-01
%
% -1.20 -10.00 1.285060e+00
% -1.20  -9.80 4.173690e+01
% -1.20  -9.60 5.748870e+01
% -1.20  -9.40 6.742870e+01
% -1.20  -9.20 7.740750e+01
% -1.20  -9.00 8.770850e+01
% -1.20  -8.80 9.786900e+01
% -1.20  -8.60 1.086020e+02
% -1.20  -8.40 1.188350e+02
% -1.20  -8.20 1.286920e+02
% -1.20  -8.00 1.381280e+02
% -1.20  -7.80 1.471170e+02
% -1.20  -7.60 1.556430e+02
% -1.20  -7.40 1.637000e+02
% -1.20  -7.20 1.712760e+02
% -1.20  -7.00 1.783210e+02
% -1.20  -6.80 1.848160e+02
% -1.20  -6.60 1.907300e+02
% -1.20  -6.40 1.960430e+02
% -1.20  -6.20 2.007680e+02
% -1.20  -6.00 2.049890e+02
% -1.20  -5.80 2.087920e+02
% -1.20  -5.60 2.123890e+02
% -1.20  -5.40 2.157830e+02
% -1.20  -5.20 2.190420e+02
% -1.20  -5.00 2.223050e+02
% -1.20  -4.80 2.256360e+02
% -1.20  -4.60 2.290840e+02
% -1.20  -4.40 2.328450e+02
% -1.20  -4.20 2.367670e+02
% -1.20  -4.00 2.407630e+02
% -1.20  -3.80 2.446770e+02
% -1.20  -3.60 2.483670e+02
% -1.20  -3.40 2.519100e+02
% -1.20  -3.20 2.549640e+02
% -1.20  -3.00 2.575120e+02
% -1.20  -2.80 2.595790e+02
% -1.20  -2.60 2.610760e+02
% -1.20  -2.40 2.620800e+02
% -1.20  -2.20 2.622120e+02
% -1.20  -2.00 2.621020e+02
% -1.20  -1.80 2.616200e+02
% -1.20  -1.60 2.607670e+02
% -1.20  -1.40 2.598680e+02
% -1.20  -1.20 2.588680e+02
% -1.20  -1.00 2.580100e+02
% -1.20  -0.80 2.573970e+02
% -1.20  -0.60 2.569970e+02
% -1.20  -0.40 2.568490e+02
% -1.20  -0.20 2.569710e+02
% -1.20   0.00 2.572060e+02
% -1.20   0.20 2.574470e+02
% -1.20   0.40 2.572950e+02
% -1.20   0.60 2.568440e+02
% -1.20   0.80 2.563670e+02
% -1.20   1.00 2.556090e+02
% -1.20   1.20 2.544390e+02
% -1.20   1.40 2.531330e+02
% -1.20   1.60 2.518020e+02
% -1.20   1.80 2.505290e+02
% -1.20   2.00 2.495380e+02
% -1.20   2.20 2.489410e+02
% -1.20   2.40 2.485480e+02
% -1.20   2.60 2.484150e+02
% -1.20   2.80 2.484050e+02
% -1.20   3.00 2.484810e+02
% -1.20   3.20 2.484420e+02
% -1.20   3.40 2.478150e+02
% -1.20   3.60 2.471530e+02
% -1.20   3.80 2.460540e+02
% -1.20   4.00 2.448930e+02
% -1.20   4.20 2.434400e+02
% -1.20   4.40 2.416070e+02
% -1.20   4.60 2.392950e+02
% -1.20   4.80 2.365380e+02
% -1.20   5.00 2.333020e+02
% -1.20   5.20 2.295710e+02
% -1.20   5.40 2.253510e+02
% -1.20   5.60 2.207000e+02
% -1.20   5.80 2.154880e+02
% -1.20   6.00 2.104540e+02
% -1.20   6.20 2.045740e+02
% -1.20   6.40 1.982610e+02
% -1.20   6.60 1.918250e+02
% -1.20   6.80 1.852780e+02
% -1.20   7.00 1.785310e+02
% -1.20   7.20 1.714240e+02
% -1.20   7.40 1.641110e+02
% -1.20   7.60 1.565300e+02
% -1.20   7.80 1.486990e+02
% -1.20   8.00 1.405440e+02
% -1.20   8.20 1.320610e+02
% -1.20   8.40 1.232350e+02
% -1.20   8.60 1.140990e+02
% -1.20   8.80 1.046060e+02
% -1.20   9.00 9.494910e+01
% -1.20   9.20 8.537460e+01
% -1.20   9.40 7.592130e+01
% -1.20   9.60 6.673080e+01
% -1.20   9.80 5.820280e+01
% -1.20  10.00 5.054420e+01
% -1.20  10.20 4.328440e+01
% -1.20  10.40 2.891380e+01
% -1.20  10.60 8.178560e+00
% -1.20  10.80 9.772090e-01
%
% -1.00 -10.00 1.648430e+00
% -1.00  -9.80 4.150040e+01
% -1.00  -9.60 5.659780e+01
% -1.00  -9.40 6.656760e+01
% -1.00  -9.20 7.649060e+01
% -1.00  -9.00 8.681220e+01
% -1.00  -8.80 9.709880e+01
% -1.00  -8.60 1.078290e+02
% -1.00  -8.40 1.180580e+02
% -1.00  -8.20 1.279120e+02
% -1.00  -8.00 1.373990e+02
% -1.00  -7.80 1.464460e+02
% -1.00  -7.60 1.550590e+02
% -1.00  -7.40 1.632140e+02
% -1.00  -7.20 1.708800e+02
% -1.00  -7.00 1.780460e+02
% -1.00  -6.80 1.846990e+02
% -1.00  -6.60 1.907920e+02
% -1.00  -6.40 1.961620e+02
% -1.00  -6.20 2.009900e+02
% -1.00  -6.00 2.053380e+02
% -1.00  -5.80 2.094250e+02
% -1.00  -5.60 2.131180e+02
% -1.00  -5.40 2.165090e+02
% -1.00  -5.20 2.198240e+02
% -1.00  -5.00 2.231720e+02
% -1.00  -4.80 2.266110e+02
% -1.00  -4.60 2.301830e+02
% -1.00  -4.40 2.339800e+02
% -1.00  -4.20 2.379910e+02
% -1.00  -4.00 2.420190e+02
% -1.00  -3.80 2.459640e+02
% -1.00  -3.60 2.499100e+02
% -1.00  -3.40 2.534380e+02
% -1.00  -3.20 2.564100e+02
% -1.00  -3.00 2.589720e+02
% -1.00  -2.80 2.610260e+02
% -1.00  -2.60 2.624500e+02
% -1.00  -2.40 2.633480e+02
% -1.00  -2.20 2.634180e+02
% -1.00  -2.00 2.633110e+02
% -1.00  -1.80 2.625560e+02
% -1.00  -1.60 2.616260e+02
% -1.00  -1.40 2.606470e+02
% -1.00  -1.20 2.595810e+02
% -1.00  -1.00 2.585500e+02
% -1.00  -0.80 2.578030e+02
% -1.00  -0.60 2.573160e+02
% -1.00  -0.40 2.571340e+02
% -1.00  -0.20 2.571810e+02
% -1.00   0.00 2.572390e+02
% -1.00   0.20 2.574510e+02
% -1.00   0.40 2.572970e+02
% -1.00   0.60 2.568270e+02
% -1.00   0.80 2.561440e+02
% -1.00   1.00 2.554130e+02
% -1.00   1.20 2.543520e+02
% -1.00   1.40 2.530020e+02
% -1.00   1.60 2.516670e+02
% -1.00   1.80 2.504180e+02
% -1.00   2.00 2.494060e+02
% -1.00   2.20 2.486430e+02
% -1.00   2.40 2.480470e+02
% -1.00   2.60 2.478220e+02
% -1.00   2.80 2.477760e+02
% -1.00   3.00 2.477790e+02
% -1.00   3.20 2.475040e+02
% -1.00   3.40 2.469440e+02
% -1.00   3.60 2.460630e+02
% -1.00   3.80 2.451750e+02
% -1.00   4.00 2.440150e+02
% -1.00   4.20 2.425060e+02
% -1.00   4.40 2.406150e+02
% -1.00   4.60 2.382930e+02
% -1.00   4.80 2.355210e+02
% -1.00   5.00 2.322090e+02
% -1.00   5.20 2.284520e+02
% -1.00   5.40 2.242280e+02
% -1.00   5.60 2.196030e+02
% -1.00   5.80 2.150610e+02
% -1.00   6.00 2.096840e+02
% -1.00   6.20 2.038820e+02
% -1.00   6.40 1.977970e+02
% -1.00   6.60 1.916430e+02
% -1.00   6.80 1.852030e+02
% -1.00   7.00 1.785670e+02
% -1.00   7.20 1.717640e+02
% -1.00   7.40 1.646770e+02
% -1.00   7.60 1.572780e+02
% -1.00   7.80 1.495920e+02
% -1.00   8.00 1.416140e+02
% -1.00   8.20 1.332900e+02
% -1.00   8.40 1.246080e+02
% -1.00   8.60 1.155190e+02
% -1.00   8.80 1.060490e+02
% -1.00   9.00 9.662050e+01
% -1.00   9.20 8.705590e+01
% -1.00   9.40 7.758070e+01
% -1.00   9.60 6.834680e+01
% -1.00   9.80 5.971840e+01
% -1.00  10.00 5.192330e+01
% -1.00  10.20 4.489730e+01
% -1.00  10.40 3.691700e+01
% -1.00  10.60 1.161510e+01
% -1.00  10.80 1.616400e+00
%
% -0.80 -10.00 2.074140e+00
% -0.80  -9.80 4.128000e+01
% -0.80  -9.60 5.566150e+01
% -0.80  -9.40 6.564420e+01
% -0.80  -9.20 7.560850e+01
% -0.80  -9.00 8.592850e+01
% -0.80  -8.80 9.641810e+01
% -0.80  -8.60 1.068620e+02
% -0.80  -8.40 1.171680e+02
% -0.80  -8.20 1.271340e+02
% -0.80  -8.00 1.366350e+02
% -0.80  -7.80 1.457180e+02
% -0.80  -7.60 1.544050e+02
% -0.80  -7.40 1.626610e+02
% -0.80  -7.20 1.704410e+02
% -0.80  -7.00 1.777190e+02
% -0.80  -6.80 1.844780e+02
% -0.80  -6.60 1.907310e+02
% -0.80  -6.40 1.963080e+02
% -0.80  -6.20 2.013130e+02
% -0.80  -6.00 2.059470e+02
% -0.80  -5.80 2.100560e+02
% -0.80  -5.60 2.137620e+02
% -0.80  -5.40 2.172070e+02
% -0.80  -5.20 2.205170e+02
% -0.80  -5.00 2.238410e+02
% -0.80  -4.80 2.272730e+02
% -0.80  -4.60 2.308980e+02
% -0.80  -4.40 2.346750e+02
% -0.80  -4.20 2.384930e+02
% -0.80  -4.00 2.423990e+02
% -0.80  -3.80 2.463320e+02
% -0.80  -3.60 2.503010e+02
% -0.80  -3.40 2.538180e+02
% -0.80  -3.20 2.570220e+02
% -0.80  -3.00 2.595540e+02
% -0.80  -2.80 2.614630e+02
% -0.80  -2.60 2.628800e+02
% -0.80  -2.40 2.637770e+02
% -0.80  -2.20 2.638690e+02
% -0.80  -2.00 2.637760e+02
% -0.80  -1.80 2.629900e+02
% -0.80  -1.60 2.620300e+02
% -0.80  -1.40 2.610120e+02
% -0.80  -1.20 2.598910e+02
% -0.80  -1.00 2.588860e+02
% -0.80  -0.80 2.580520e+02
% -0.80  -0.60 2.575160e+02
% -0.80  -0.40 2.572490e+02
% -0.80  -0.20 2.572780e+02
% -0.80   0.00 2.572830e+02
% -0.80   0.20 2.573140e+02
% -0.80   0.40 2.571200e+02
% -0.80   0.60 2.566180e+02
% -0.80   0.80 2.558630e+02
% -0.80   1.00 2.549870e+02
% -0.80   1.20 2.540820e+02
% -0.80   1.40 2.527110e+02
% -0.80   1.60 2.512800e+02
% -0.80   1.80 2.498860e+02
% -0.80   2.00 2.488060e+02
% -0.80   2.20 2.479760e+02
% -0.80   2.40 2.474580e+02
% -0.80   2.60 2.472460e+02
% -0.80   2.80 2.470970e+02
% -0.80   3.00 2.467520e+02
% -0.80   3.20 2.463070e+02
% -0.80   3.40 2.459420e+02
% -0.80   3.60 2.453690e+02
% -0.80   3.80 2.442290e+02
% -0.80   4.00 2.430350e+02
% -0.80   4.20 2.414310e+02
% -0.80   4.40 2.394470e+02
% -0.80   4.60 2.370670e+02
% -0.80   4.80 2.341890e+02
% -0.80   5.00 2.308500e+02
% -0.80   5.20 2.270350e+02
% -0.80   5.40 2.229900e+02
% -0.80   5.60 2.187930e+02
% -0.80   5.80 2.136600e+02
% -0.80   6.00 2.085330e+02
% -0.80   6.20 2.028920e+02
% -0.80   6.40 1.969780e+02
% -0.80   6.60 1.910550e+02
% -0.80   6.80 1.849430e+02
% -0.80   7.00 1.785100e+02
% -0.80   7.20 1.718530e+02
% -0.80   7.40 1.649890e+02
% -0.80   7.60 1.578530e+02
% -0.80   7.80 1.503670e+02
% -0.80   8.00 1.425730e+02
% -0.80   8.20 1.344180e+02
% -0.80   8.40 1.258890e+02
% -0.80   8.60 1.169830e+02
% -0.80   8.80 1.076220e+02
% -0.80   9.00 9.791480e+01
% -0.80   9.20 8.868960e+01
% -0.80   9.40 7.922750e+01
% -0.80   9.60 6.997470e+01
% -0.80   9.80 6.122740e+01
% -0.80  10.00 5.332860e+01
% -0.80  10.20 4.614690e+01
% -0.80  10.40 3.838130e+01
% -0.80  10.60 1.615140e+01
% -0.80  10.80 2.506470e+00
%
% -0.60 -10.00 2.713300e+00
% -0.60  -9.80 4.102240e+01
% -0.60  -9.60 5.477250e+01
% -0.60  -9.40 6.476100e+01
% -0.60  -9.20 7.471520e+01
% -0.60  -9.00 8.505780e+01
% -0.60  -8.80 9.574680e+01
% -0.60  -8.60 1.060100e+02
% -0.60  -8.40 1.164450e+02
% -0.60  -8.20 1.264940e+02
% -0.60  -8.00 1.360820e+02
% -0.60  -7.80 1.452110e+02
% -0.60  -7.60 1.539300e+02
% -0.60  -7.40 1.622170e+02
% -0.60  -7.20 1.700500e+02
% -0.60  -7.00 1.774150e+02
% -0.60  -6.80 1.843450e+02
% -0.60  -6.60 1.907310e+02
% -0.60  -6.40 1.966020e+02
% -0.60  -6.20 2.019340e+02
% -0.60  -6.00 2.065840e+02
% -0.60  -5.80 2.107330e+02
% -0.60  -5.60 2.144280e+02
% -0.60  -5.40 2.178370e+02
% -0.60  -5.20 2.211110e+02
% -0.60  -5.00 2.243380e+02
% -0.60  -4.80 2.276680e+02
% -0.60  -4.60 2.311560e+02
% -0.60  -4.40 2.347760e+02
% -0.60  -4.20 2.385750e+02
% -0.60  -4.00 2.424270e+02
% -0.60  -3.80 2.463530e+02
% -0.60  -3.60 2.500860e+02
% -0.60  -3.40 2.537310e+02
% -0.60  -3.20 2.570410e+02
% -0.60  -3.00 2.596750e+02
% -0.60  -2.80 2.617280e+02
% -0.60  -2.60 2.629580e+02
% -0.60  -2.40 2.638550e+02
% -0.60  -2.20 2.639870e+02
% -0.60  -2.00 2.639180e+02
% -0.60  -1.80 2.631400e+02
% -0.60  -1.60 2.621870e+02
% -0.60  -1.40 2.611720e+02
% -0.60  -1.20 2.600580e+02
% -0.60  -1.00 2.590060e+02
% -0.60  -0.80 2.583390e+02
% -0.60  -0.60 2.579020e+02
% -0.60  -0.40 2.575340e+02
% -0.60  -0.20 2.574790e+02
% -0.60   0.00 2.571440e+02
% -0.60   0.20 2.571580e+02
% -0.60   0.40 2.570170e+02
% -0.60   0.60 2.565230e+02
% -0.60   0.80 2.555600e+02
% -0.60   1.00 2.545180e+02
% -0.60   1.20 2.535860e+02
% -0.60   1.40 2.522730e+02
% -0.60   1.60 2.508330e+02
% -0.60   1.80 2.494610e+02
% -0.60   2.00 2.483670e+02
% -0.60   2.20 2.474900e+02
% -0.60   2.40 2.469050e+02
% -0.60   2.60 2.464750e+02
% -0.60   2.80 2.460380e+02
% -0.60   3.00 2.456890e+02
% -0.60   3.20 2.454650e+02
% -0.60   3.40 2.450650e+02
% -0.60   3.60 2.443620e+02
% -0.60   3.80 2.432970e+02
% -0.60   4.00 2.419890e+02
% -0.60   4.20 2.403540e+02
% -0.60   4.40 2.382730e+02
% -0.60   4.60 2.357840e+02
% -0.60   4.80 2.328080e+02
% -0.60   5.00 2.294540e+02
% -0.60   5.20 2.257870e+02
% -0.60   5.40 2.216820e+02
% -0.60   5.60 2.171960e+02
% -0.60   5.80 2.121600e+02
% -0.60   6.00 2.072760e+02
% -0.60   6.20 2.018320e+02
% -0.60   6.40 1.960720e+02
% -0.60   6.60 1.903520e+02
% -0.60   6.80 1.844220e+02
% -0.60   7.00 1.783250e+02
% -0.60   7.20 1.719780e+02
% -0.60   7.40 1.653030e+02
% -0.60   7.60 1.583330e+02
% -0.60   7.80 1.510690e+02
% -0.60   8.00 1.434440e+02
% -0.60   8.20 1.354630e+02
% -0.60   8.40 1.270750e+02
% -0.60   8.60 1.182850e+02
% -0.60   8.80 1.091780e+02
% -0.60   9.00 9.927830e+01
% -0.60   9.20 9.027600e+01
% -0.60   9.40 8.080440e+01
% -0.60   9.60 7.154440e+01
% -0.60   9.80 6.270710e+01
% -0.60  10.00 5.473050e+01
% -0.60  10.20 4.750050e+01
% -0.60  10.40 3.976900e+01
% -0.60  10.60 2.200240e+01
% -0.60  10.80 3.671900e+00
%
% -0.40 -10.00 3.344090e+00
% -0.40  -9.80 4.047930e+01
% -0.40  -9.60 5.413230e+01
% -0.40  -9.40 6.414940e+01
% -0.40  -9.20 7.407130e+01
% -0.40  -9.00 8.446120e+01
% -0.40  -8.80 9.524800e+01
% -0.40  -8.60 1.055380e+02
% -0.40  -8.40 1.160420e+02
% -0.40  -8.20 1.260760e+02
% -0.40  -8.00 1.356930e+02
% -0.40  -7.80 1.449280e+02
% -0.40  -7.60 1.537370e+02
% -0.40  -7.40 1.621000e+02
% -0.40  -7.20 1.700000e+02
% -0.40  -7.00 1.774550e+02
% -0.40  -6.80 1.843680e+02
% -0.40  -6.60 1.908700e+02
% -0.40  -6.40 1.968130e+02
% -0.40  -6.20 2.024200e+02
% -0.40  -6.00 2.073050e+02
% -0.40  -5.80 2.114610e+02
% -0.40  -5.60 2.151390e+02
% -0.40  -5.40 2.184720e+02
% -0.40  -5.20 2.215780e+02
% -0.40  -5.00 2.246800e+02
% -0.40  -4.80 2.278310e+02
% -0.40  -4.60 2.311250e+02
% -0.40  -4.40 2.346740e+02
% -0.40  -4.20 2.382540e+02
% -0.40  -4.00 2.420360e+02
% -0.40  -3.80 2.456680e+02
% -0.40  -3.60 2.492340e+02
% -0.40  -3.40 2.527860e+02
% -0.40  -3.20 2.560990e+02
% -0.40  -3.00 2.588290e+02
% -0.40  -2.80 2.611180e+02
% -0.40  -2.60 2.626550e+02
% -0.40  -2.40 2.634660e+02
% -0.40  -2.20 2.634790e+02
% -0.40  -2.00 2.633680e+02
% -0.40  -1.80 2.627030e+02
% -0.40  -1.60 2.619150e+02
% -0.40  -1.40 2.610140e+02
% -0.40  -1.20 2.601330e+02
% -0.40  -1.00 2.593770e+02
% -0.40  -0.80 2.585840e+02
% -0.40  -0.60 2.580630e+02
% -0.40  -0.40 2.578010e+02
% -0.40  -0.20 2.575980e+02
% -0.40   0.00 2.572860e+02
% -0.40   0.20 2.569890e+02
% -0.40   0.40 2.567090e+02
% -0.40   0.60 2.563230e+02
% -0.40   0.80 2.555370e+02
% -0.40   1.00 2.540850e+02
% -0.40   1.20 2.530290e+02
% -0.40   1.40 2.519870e+02
% -0.40   1.60 2.504420e+02
% -0.40   1.80 2.490150e+02
% -0.40   2.00 2.479820e+02
% -0.40   2.20 2.470900e+02
% -0.40   2.40 2.461860e+02
% -0.40   2.60 2.456620e+02
% -0.40   2.80 2.452370e+02
% -0.40   3.00 2.449700e+02
% -0.40   3.20 2.446670e+02
% -0.40   3.40 2.442160e+02
% -0.40   3.60 2.435180e+02
% -0.40   3.80 2.425160e+02
% -0.40   4.00 2.411340e+02
% -0.40   4.20 2.393440e+02
% -0.40   4.40 2.371700e+02
% -0.40   4.60 2.345770e+02
% -0.40   4.80 2.315480e+02
% -0.40   5.00 2.281080e+02
% -0.40   5.20 2.243380e+02
% -0.40   5.40 2.202100e+02
% -0.40   5.60 2.157380e+02
% -0.40   5.80 2.108890e+02
% -0.40   6.00 2.061230e+02
% -0.40   6.20 2.007980e+02
% -0.40   6.40 1.952520e+02
% -0.40   6.60 1.897170e+02
% -0.40   6.80 1.840820e+02
% -0.40   7.00 1.781570e+02
% -0.40   7.20 1.720280e+02
% -0.40   7.40 1.655990e+02
% -0.40   7.60 1.588700e+02
% -0.40   7.80 1.517750e+02
% -0.40   8.00 1.443350e+02
% -0.40   8.20 1.364780e+02
% -0.40   8.40 1.282220e+02
% -0.40   8.60 1.195830e+02
% -0.40   8.80 1.104590e+02
% -0.40   9.00 1.008350e+02
% -0.40   9.20 9.183830e+01
% -0.40   9.40 8.239940e+01
% -0.40   9.60 7.315710e+01
% -0.40   9.80 6.423870e+01
% -0.40  10.00 5.615750e+01
% -0.40  10.20 4.883510e+01
% -0.40  10.40 4.156450e+01
% -0.40  10.60 2.926440e+01
% -0.40  10.80 5.134420e+00
%
% -0.20 -10.20 4.697380e-04
% -0.20 -10.00 4.805500e+00
% -0.20  -9.80 4.117470e+01
% -0.20  -9.60 5.378980e+01
% -0.20  -9.40 6.371540e+01
% -0.20  -9.20 7.380590e+01
% -0.20  -9.00 8.422340e+01
% -0.20  -8.80 9.508510e+01
% -0.20  -8.60 1.054060e+02
% -0.20  -8.40 1.159550e+02
% -0.20  -8.20 1.260610e+02
% -0.20  -8.00 1.358080e+02
% -0.20  -7.80 1.450810e+02
% -0.20  -7.60 1.539060e+02
% -0.20  -7.40 1.623250e+02
% -0.20  -7.20 1.702990e+02
% -0.20  -7.00 1.778400e+02
% -0.20  -6.80 1.849070e+02
% -0.20  -6.60 1.914330e+02
% -0.20  -6.40 1.975140e+02
% -0.20  -6.20 2.028800e+02
% -0.20  -6.00 2.077760e+02
% -0.20  -5.80 2.121480e+02
% -0.20  -5.60 2.159620e+02
% -0.20  -5.40 2.191560e+02
% -0.20  -5.20 2.221280e+02
% -0.20  -5.00 2.249990e+02
% -0.20  -4.80 2.278900e+02
% -0.20  -4.60 2.308940e+02
% -0.20  -4.40 2.340500e+02
% -0.20  -4.20 2.373980e+02
% -0.20  -4.00 2.408470e+02
% -0.20  -3.80 2.442980e+02
% -0.20  -3.60 2.478310e+02
% -0.20  -3.40 2.512700e+02
% -0.20  -3.20 2.543920e+02
% -0.20  -3.00 2.572280e+02
% -0.20  -2.80 2.594760e+02
% -0.20  -2.60 2.611780e+02
% -0.20  -2.40 2.624630e+02
% -0.20  -2.20 2.626580e+02
% -0.20  -2.00 2.626300e+02
% -0.20  -1.80 2.619940e+02
% -0.20  -1.60 2.614110e+02
% -0.20  -1.40 2.607030e+02
% -0.20  -1.20 2.601820e+02
% -0.20  -1.00 2.593840e+02
% -0.20  -0.80 2.587420e+02
% -0.20  -0.60 2.584560e+02
% -0.20  -0.40 2.580530e+02
% -0.20  -0.20 2.578220e+02
% -0.20   0.00 2.575810e+02
% -0.20   0.20 2.571680e+02
% -0.20   0.40 2.566890e+02
% -0.20   0.60 2.562750e+02
% -0.20   0.80 2.554470e+02
% -0.20   1.00 2.542330e+02
% -0.20   1.20 2.527230e+02
% -0.20   1.40 2.515570e+02
% -0.20   1.60 2.502840e+02
% -0.20   1.80 2.489620e+02
% -0.20   2.00 2.476190e+02
% -0.20   2.20 2.464210e+02
% -0.20   2.40 2.454920e+02
% -0.20   2.60 2.449430e+02
% -0.20   2.80 2.446770e+02
% -0.20   3.00 2.444880e+02
% -0.20   3.20 2.442880e+02
% -0.20   3.40 2.438630e+02
% -0.20   3.60 2.431270e+02
% -0.20   3.80 2.420280e+02
% -0.20   4.00 2.405550e+02
% -0.20   4.20 2.386710e+02
% -0.20   4.40 2.363580e+02
% -0.20   4.60 2.336630e+02
% -0.20   4.80 2.305320e+02
% -0.20   5.00 2.270340e+02
% -0.20   5.20 2.231640e+02
% -0.20   5.40 2.190390e+02
% -0.20   5.60 2.145580e+02
% -0.20   5.80 2.097230e+02
% -0.20   6.00 2.050920e+02
% -0.20   6.20 1.999570e+02
% -0.20   6.40 1.946330e+02
% -0.20   6.60 1.892360e+02
% -0.20   6.80 1.837790e+02
% -0.20   7.00 1.781590e+02
% -0.20   7.20 1.721970e+02
% -0.20   7.40 1.659740e+02
% -0.20   7.60 1.594040e+02
% -0.20   7.80 1.525180e+02
% -0.20   8.00 1.452150e+02
% -0.20   8.20 1.375370e+02
% -0.20   8.40 1.294410e+02
% -0.20   8.60 1.209110e+02
% -0.20   8.80 1.119600e+02
% -0.20   9.00 1.026110e+02
% -0.20   9.20 9.345420e+01
% -0.20   9.40 8.405730e+01
% -0.20   9.60 7.478450e+01
% -0.20   9.80 6.577550e+01
% -0.20  10.00 5.761040e+01
% -0.20  10.20 5.017680e+01
% -0.20  10.40 4.291820e+01
% -0.20  10.60 3.669500e+01
% -0.20  10.80 6.833190e+00
%
%  0.00 -11.20 6.701980e+00
%  0.00 -11.00 3.981220e+01
%  0.00 -10.80 4.961110e+01
%  0.00 -10.60 5.712240e+01
%  0.00 -10.40 6.524740e+01
%  0.00 -10.20 7.427980e+01
%  0.00 -10.00 8.353710e+01
%  0.00  -9.80 9.288990e+01
%  0.00  -9.60 1.018750e+02
%  0.00  -9.40 1.111630e+02
%  0.00  -9.20 1.200590e+02
%  0.00  -9.00 1.285740e+02
%  0.00  -8.80 1.365630e+02
%  0.00  -8.60 1.440760e+02
%  0.00  -8.40 1.511050e+02
%  0.00  -8.20 1.576570e+02
%  0.00  -8.00 1.638330e+02
%  0.00  -7.80 1.696650e+02
%  0.00  -7.60 1.751160e+02
%  0.00  -7.40 1.802900e+02
%  0.00  -7.20 1.853380e+02
%  0.00  -7.00 1.901570e+02
%  0.00  -6.80 1.948930e+02
%  0.00  -6.60 1.997920e+02
%  0.00  -6.40 2.048460e+02
%  0.00  -6.20 2.098800e+02
%  0.00  -6.00 2.148660e+02
%  0.00  -5.80 2.196170e+02
%  0.00  -5.60 2.244050e+02
%  0.00  -5.40 2.286850e+02
%  0.00  -5.20 2.329600e+02
%  0.00  -5.00 2.369760e+02
%  0.00  -4.80 2.405200e+02
%  0.00  -4.60 2.437570e+02
%  0.00  -4.40 2.465280e+02
%  0.00  -4.20 2.488020e+02
%  0.00  -4.00 2.507090e+02
%  0.00  -3.80 2.519870e+02
%  0.00  -3.60 2.528570e+02
%  0.00  -3.40 2.535120e+02
%  0.00  -3.20 2.537990e+02
%  0.00  -3.00 2.535960e+02
%  0.00  -2.80 2.532970e+02
%  0.00  -2.60 2.527370e+02
%  0.00  -2.40 2.522100e+02
%  0.00  -2.20 2.515810e+02
%  0.00  -2.00 2.510110e+02
%  0.00  -1.80 2.506590e+02
%  0.00  -1.60 2.504910e+02
%  0.00  -1.40 2.505330e+02
%  0.00  -1.20 2.507740e+02
%  0.00  -1.00 2.510410e+02
%  0.00  -0.80 2.512980e+02
%  0.00  -0.60 2.516180e+02
%  0.00  -0.40 2.519930e+02
%  0.00  -0.20 2.524110e+02
%  0.00   0.00 2.527850e+02
%  0.00   0.20 2.532030e+02
%  0.00   0.40 2.535960e+02
%  0.00   0.60 2.537780e+02
%  0.00   0.80 2.542760e+02
%  0.00   1.00 2.547740e+02
%  0.00   1.20 2.550770e+02
%  0.00   1.40 2.552570e+02
%  0.00   1.60 2.553370e+02
%  0.00   1.80 2.553610e+02
%  0.00   2.00 2.551940e+02
%  0.00   2.20 2.547310e+02
%  0.00   2.40 2.538910e+02
%  0.00   2.60 2.529630e+02
%  0.00   2.80 2.517420e+02
%  0.00   3.00 2.501910e+02
%  0.00   3.20 2.485960e+02
%  0.00   3.40 2.469060e+02
%  0.00   3.60 2.455330e+02
%  0.00   3.80 2.443070e+02
%  0.00   4.00 2.432370e+02
%  0.00   4.20 2.423090e+02
%  0.00   4.40 2.412700e+02
%  0.00   4.60 2.404250e+02
%  0.00   4.80 2.392910e+02
%  0.00   5.00 2.380580e+02
%  0.00   5.20 2.362250e+02
%  0.00   5.40 2.344780e+02
%  0.00   5.60 2.323250e+02
%  0.00   5.80 2.300070e+02
%  0.00   6.00 2.273970e+02
%  0.00   6.20 2.244930e+02
%  0.00   6.40 2.212750e+02
%  0.00   6.60 2.179810e+02
%  0.00   6.80 2.141920e+02
%  0.00   7.00 2.099470e+02
%  0.00   7.20 2.052610e+02
%  0.00   7.40 2.002320e+02
%  0.00   7.60 1.948780e+02
%  0.00   7.80 1.891170e+02
%  0.00   8.00 1.829240e+02
%  0.00   8.20 1.762840e+02
%  0.00   8.40 1.691530e+02
%  0.00   8.60 1.615120e+02
%  0.00   8.80 1.533830e+02
%  0.00   9.00 1.447860e+02
%  0.00   9.20 1.357150e+02
%  0.00   9.40 1.262660e+02
%  0.00   9.60 1.162530e+02
%  0.00   9.80 1.057990e+02
%  0.00  10.00 9.560460e+01
%  0.00  10.20 8.517660e+01
%  0.00  10.40 7.500360e+01
%  0.00  10.60 6.536960e+01
%  0.00  10.80 5.654680e+01
%  0.00  11.00 4.810650e+01
%  0.00  11.20 1.469960e+01
%
%  0.20 -11.00 4.070540e+01
%  0.20 -10.80 4.962510e+01
%  0.20 -10.60 5.711670e+01
%  0.20 -10.40 6.524880e+01
%  0.20 -10.20 7.428550e+01
%  0.20 -10.00 8.352630e+01
%  0.20  -9.80 9.291160e+01
%  0.20  -9.60 1.019580e+02
%  0.20  -9.40 1.112400e+02
%  0.20  -9.20 1.201350e+02
%  0.20  -9.00 1.286350e+02
%  0.20  -8.80 1.365890e+02
%  0.20  -8.60 1.441000e+02
%  0.20  -8.40 1.511320e+02
%  0.20  -8.20 1.577020e+02
%  0.20  -8.00 1.638740e+02
%  0.20  -7.80 1.696160e+02
%  0.20  -7.60 1.749880e+02
%  0.20  -7.40 1.800010e+02
%  0.20  -7.20 1.847160e+02
%  0.20  -7.00 1.893560e+02
%  0.20  -6.80 1.938870e+02
%  0.20  -6.60 1.985660e+02
%  0.20  -6.40 2.033280e+02
%  0.20  -6.20 2.083420e+02
%  0.20  -6.00 2.135060e+02
%  0.20  -5.80 2.185220e+02
%  0.20  -5.60 2.233760e+02
%  0.20  -5.40 2.278880e+02
%  0.20  -5.20 2.323710e+02
%  0.20  -5.00 2.365900e+02
%  0.20  -4.80 2.404730e+02
%  0.20  -4.60 2.438080e+02
%  0.20  -4.40 2.467660e+02
%  0.20  -4.20 2.493160e+02
%  0.20  -4.00 2.513730e+02
%  0.20  -3.80 2.527340e+02
%  0.20  -3.60 2.536700e+02
%  0.20  -3.40 2.544000e+02
%  0.20  -3.20 2.547830e+02
%  0.20  -3.00 2.546840e+02
%  0.20  -2.80 2.543610e+02
%  0.20  -2.60 2.539300e+02
%  0.20  -2.40 2.532230e+02
%  0.20  -2.20 2.525640e+02
%  0.20  -2.00 2.517870e+02
%  0.20  -1.80 2.512290e+02
%  0.20  -1.60 2.508560e+02
%  0.20  -1.40 2.507080e+02
%  0.20  -1.20 2.506660e+02
%  0.20  -1.00 2.507880e+02
%  0.20  -0.80 2.508330e+02
%  0.20  -0.60 2.509590e+02
%  0.20  -0.40 2.510520e+02
%  0.20  -0.20 2.512040e+02
%  0.20   0.00 2.514040e+02
%  0.20   0.20 2.516410e+02
%  0.20   0.40 2.518820e+02
%  0.20   0.60 2.521250e+02
%  0.20   0.80 2.521550e+02
%  0.20   1.00 2.525890e+02
%  0.20   1.20 2.530310e+02
%  0.20   1.40 2.533280e+02
%  0.20   1.60 2.536560e+02
%  0.20   1.80 2.537740e+02
%  0.20   2.00 2.538360e+02
%  0.20   2.20 2.538630e+02
%  0.20   2.40 2.537790e+02
%  0.20   2.60 2.530910e+02
%  0.20   2.80 2.522170e+02
%  0.20   3.00 2.511030e+02
%  0.20   3.20 2.495930e+02
%  0.20   3.40 2.483830e+02
%  0.20   3.60 2.471660e+02
%  0.20   3.80 2.460760e+02
%  0.20   4.00 2.450860e+02
%  0.20   4.20 2.441540e+02
%  0.20   4.40 2.431740e+02
%  0.20   4.60 2.421590e+02
%  0.20   4.80 2.409780e+02
%  0.20   5.00 2.396130e+02
%  0.20   5.20 2.377970e+02
%  0.20   5.40 2.357280e+02
%  0.20   5.60 2.334210e+02
%  0.20   5.80 2.309540e+02
%  0.20   6.00 2.281620e+02
%  0.20   6.20 2.251030e+02
%  0.20   6.40 2.218120e+02
%  0.20   6.60 2.181780e+02
%  0.20   6.80 2.144340e+02
%  0.20   7.00 2.101530e+02
%  0.20   7.20 2.055710e+02
%  0.20   7.40 2.005410e+02
%  0.20   7.60 1.951970e+02
%  0.20   7.80 1.893790e+02
%  0.20   8.00 1.830280e+02
%  0.20   8.20 1.762870e+02
%  0.20   8.40 1.691670e+02
%  0.20   8.60 1.615820e+02
%  0.20   8.80 1.534470e+02
%  0.20   9.00 1.448250e+02
%  0.20   9.20 1.357360e+02
%  0.20   9.40 1.261110e+02
%  0.20   9.60 1.160590e+02
%  0.20   9.80 1.055410e+02
%  0.20  10.00 9.540060e+01
%  0.20  10.20 8.492680e+01
%  0.20  10.40 7.476540e+01
%  0.20  10.60 6.516160e+01
%  0.20  10.80 5.637320e+01
%  0.20  11.00 4.760600e+01
%  0.20  11.20 1.865340e+01
%
%  0.40 -11.00 4.029330e+01
%  0.40 -10.80 4.953880e+01
%  0.40 -10.60 5.697360e+01
%  0.40 -10.40 6.509600e+01
%  0.40 -10.20 7.413940e+01
%  0.40 -10.00 8.339290e+01
%  0.40  -9.80 9.277420e+01
%  0.40  -9.60 1.017990e+02
%  0.40  -9.40 1.110940e+02
%  0.40  -9.20 1.199820e+02
%  0.40  -9.00 1.284590e+02
%  0.40  -8.80 1.363920e+02
%  0.40  -8.60 1.438760e+02
%  0.40  -8.40 1.509170e+02
%  0.40  -8.20 1.574590e+02
%  0.40  -8.00 1.634610e+02
%  0.40  -7.80 1.690630e+02
%  0.40  -7.60 1.742720e+02
%  0.40  -7.40 1.791420e+02
%  0.40  -7.20 1.837600e+02
%  0.40  -7.00 1.881820e+02
%  0.40  -6.80 1.925290e+02
%  0.40  -6.60 1.969770e+02
%  0.40  -6.40 2.016220e+02
%  0.40  -6.20 2.064180e+02
%  0.40  -6.00 2.114980e+02
%  0.40  -5.80 2.168390e+02
%  0.40  -5.60 2.218670e+02
%  0.40  -5.40 2.268880e+02
%  0.40  -5.20 2.315500e+02
%  0.40  -5.00 2.359220e+02
%  0.40  -4.80 2.399940e+02
%  0.40  -4.60 2.436520e+02
%  0.40  -4.40 2.467650e+02
%  0.40  -4.20 2.493840e+02
%  0.40  -4.00 2.515490e+02
%  0.40  -3.80 2.532780e+02
%  0.40  -3.60 2.543760e+02
%  0.40  -3.40 2.550780e+02
%  0.40  -3.20 2.555770e+02
%  0.40  -3.00 2.555520e+02
%  0.40  -2.80 2.552140e+02
%  0.40  -2.60 2.548340e+02
%  0.40  -2.40 2.542480e+02
%  0.40  -2.20 2.534470e+02
%  0.40  -2.00 2.524710e+02
%  0.40  -1.80 2.518960e+02
%  0.40  -1.60 2.512440e+02
%  0.40  -1.40 2.507110e+02
%  0.40  -1.20 2.504510e+02
%  0.40  -1.00 2.503440e+02
%  0.40  -0.80 2.501730e+02
%  0.40  -0.60 2.500650e+02
%  0.40  -0.40 2.500800e+02
%  0.40  -0.20 2.500590e+02
%  0.40   0.00 2.500130e+02
%  0.40   0.20 2.500480e+02
%  0.40   0.40 2.501450e+02
%  0.40   0.60 2.502920e+02
%  0.40   0.80 2.504450e+02
%  0.40   1.00 2.504080e+02
%  0.40   1.20 2.508920e+02
%  0.40   1.40 2.513620e+02
%  0.40   1.60 2.518110e+02
%  0.40   1.80 2.522460e+02
%  0.40   2.00 2.525170e+02
%  0.40   2.20 2.527820e+02
%  0.40   2.40 2.528750e+02
%  0.40   2.60 2.528510e+02
%  0.40   2.80 2.523440e+02
%  0.40   3.00 2.514400e+02
%  0.40   3.20 2.503910e+02
%  0.40   3.40 2.494730e+02
%  0.40   3.60 2.484960e+02
%  0.40   3.80 2.475690e+02
%  0.40   4.00 2.466740e+02
%  0.40   4.20 2.457910e+02
%  0.40   4.40 2.448220e+02
%  0.40   4.60 2.437610e+02
%  0.40   4.80 2.425320e+02
%  0.40   5.00 2.411050e+02
%  0.40   5.20 2.392830e+02
%  0.40   5.40 2.369730e+02
%  0.40   5.60 2.344630e+02
%  0.40   5.80 2.317230e+02
%  0.40   6.00 2.287730e+02
%  0.40   6.20 2.255180e+02
%  0.40   6.40 2.219150e+02
%  0.40   6.60 2.181650e+02
%  0.40   6.80 2.141630e+02
%  0.40   7.00 2.100390e+02
%  0.40   7.20 2.053940e+02
%  0.40   7.40 2.003120e+02
%  0.40   7.60 1.948350e+02
%  0.40   7.80 1.890250e+02
%  0.40   8.00 1.827680e+02
%  0.40   8.20 1.760030e+02
%  0.40   8.40 1.687060e+02
%  0.40   8.60 1.609810e+02
%  0.40   8.80 1.528320e+02
%  0.40   9.00 1.442060e+02
%  0.40   9.20 1.351300e+02
%  0.40   9.40 1.254870e+02
%  0.40   9.60 1.154730e+02
%  0.40   9.80 1.049960e+02
%  0.40  10.00 9.486730e+01
%  0.40  10.20 8.437990e+01
%  0.40  10.40 7.426710e+01
%  0.40  10.60 6.468880e+01
%  0.40  10.80 5.597650e+01
%  0.40  11.00 4.750410e+01
%  0.40  11.20 1.220840e+01
%
%  0.60 -11.00 3.957310e+01
%  0.60 -10.80 4.897710e+01
%  0.60 -10.60 5.631800e+01
%  0.60 -10.40 6.430550e+01
%  0.60 -10.20 7.333460e+01
%  0.60 -10.00 8.248720e+01
%  0.60  -9.80 9.180420e+01
%  0.60  -9.60 1.006400e+02
%  0.60  -9.40 1.099900e+02
%  0.60  -9.20 1.188740e+02
%  0.60  -9.00 1.273020e+02
%  0.60  -8.80 1.352400e+02
%  0.60  -8.60 1.426660e+02
%  0.60  -8.40 1.495900e+02
%  0.60  -8.20 1.560240e+02
%  0.60  -8.00 1.620170e+02
%  0.60  -7.80 1.675780e+02
%  0.60  -7.60 1.727150e+02
%  0.60  -7.40 1.774620e+02
%  0.60  -7.20 1.819200e+02
%  0.60  -7.00 1.861770e+02
%  0.60  -6.80 1.904080e+02
%  0.60  -6.60 1.948210e+02
%  0.60  -6.40 1.994050e+02
%  0.60  -6.20 2.042690e+02
%  0.60  -6.00 2.092890e+02
%  0.60  -5.80 2.146660e+02
%  0.60  -5.60 2.199450e+02
%  0.60  -5.40 2.253300e+02
%  0.60  -5.20 2.304400e+02
%  0.60  -5.00 2.349980e+02
%  0.60  -4.80 2.392150e+02
%  0.60  -4.60 2.430740e+02
%  0.60  -4.40 2.464530e+02
%  0.60  -4.20 2.492560e+02
%  0.60  -4.00 2.514940e+02
%  0.60  -3.80 2.532590e+02
%  0.60  -3.60 2.546030e+02
%  0.60  -3.40 2.555910e+02
%  0.60  -3.20 2.560800e+02
%  0.60  -3.00 2.561410e+02
%  0.60  -2.80 2.558480e+02
%  0.60  -2.60 2.555020e+02
%  0.60  -2.40 2.549570e+02
%  0.60  -2.20 2.541790e+02
%  0.60  -2.00 2.530720e+02
%  0.60  -1.80 2.522160e+02
%  0.60  -1.60 2.514130e+02
%  0.60  -1.40 2.507790e+02
%  0.60  -1.20 2.502460e+02
%  0.60  -1.00 2.498490e+02
%  0.60  -0.80 2.495190e+02
%  0.60  -0.60 2.492100e+02
%  0.60  -0.40 2.490400e+02
%  0.60  -0.20 2.489560e+02
%  0.60   0.00 2.487130e+02
%  0.60   0.20 2.485570e+02
%  0.60   0.40 2.484890e+02
%  0.60   0.60 2.484900e+02
%  0.60   0.80 2.486210e+02
%  0.60   1.00 2.488110e+02
%  0.60   1.20 2.489390e+02
%  0.60   1.40 2.493240e+02
%  0.60   1.60 2.499340e+02
%  0.60   1.80 2.505330e+02
%  0.60   2.00 2.511330e+02
%  0.60   2.20 2.516110e+02
%  0.60   2.40 2.521240e+02
%  0.60   2.60 2.521160e+02
%  0.60   2.80 2.519920e+02
%  0.60   3.00 2.516880e+02
%  0.60   3.20 2.510350e+02
%  0.60   3.40 2.503420e+02
%  0.60   3.60 2.495370e+02
%  0.60   3.80 2.487530e+02
%  0.60   4.00 2.479880e+02
%  0.60   4.20 2.471710e+02
%  0.60   4.40 2.462440e+02
%  0.60   4.60 2.452000e+02
%  0.60   4.80 2.439320e+02
%  0.60   5.00 2.424010e+02
%  0.60   5.20 2.405500e+02
%  0.60   5.40 2.380420e+02
%  0.60   5.60 2.353440e+02
%  0.60   5.80 2.323820e+02
%  0.60   6.00 2.292100e+02
%  0.60   6.20 2.256450e+02
%  0.60   6.40 2.219170e+02
%  0.60   6.60 2.179600e+02
%  0.60   6.80 2.138330e+02
%  0.60   7.00 2.094400e+02
%  0.60   7.20 2.046260e+02
%  0.60   7.40 1.993800e+02
%  0.60   7.60 1.937870e+02
%  0.60   7.80 1.878170e+02
%  0.60   8.00 1.814500e+02
%  0.60   8.20 1.746500e+02
%  0.60   8.40 1.673820e+02
%  0.60   8.60 1.596670e+02
%  0.60   8.80 1.514590e+02
%  0.60   9.00 1.427510e+02
%  0.60   9.20 1.336050e+02
%  0.60   9.40 1.239450e+02
%  0.60   9.60 1.139130e+02
%  0.60   9.80 1.037440e+02
%  0.60  10.00 9.368090e+01
%  0.60  10.20 8.327470e+01
%  0.60  10.40 7.325300e+01
%  0.60  10.60 6.372400e+01
%  0.60  10.80 5.514540e+01
%  0.60  11.00 4.673900e+01
%  0.60  11.20 1.136710e+01
%
%  0.80 -11.00 3.870910e+01
%  0.80 -10.80 4.807500e+01
%  0.80 -10.60 5.533450e+01
%  0.80 -10.40 6.319040e+01
%  0.80 -10.20 7.212210e+01
%  0.80 -10.00 8.115980e+01
%  0.80  -9.80 9.038480e+01
%  0.80  -9.60 9.910300e+01
%  0.80  -9.40 1.085150e+02
%  0.80  -9.20 1.171960e+02
%  0.80  -9.00 1.256010e+02
%  0.80  -8.80 1.334880e+02
%  0.80  -8.60 1.408780e+02
%  0.80  -8.40 1.477650e+02
%  0.80  -8.20 1.541490e+02
%  0.80  -8.00 1.600580e+02
%  0.80  -7.80 1.655260e+02
%  0.80  -7.60 1.705500e+02
%  0.80  -7.40 1.751960e+02
%  0.80  -7.20 1.795520e+02
%  0.80  -7.00 1.837310e+02
%  0.80  -6.80 1.878970e+02
%  0.80  -6.60 1.922760e+02
%  0.80  -6.40 1.968470e+02
%  0.80  -6.20 2.018250e+02
%  0.80  -6.00 2.070670e+02
%  0.80  -5.80 2.122720e+02
%  0.80  -5.60 2.178360e+02
%  0.80  -5.40 2.234360e+02
%  0.80  -5.20 2.288070e+02
%  0.80  -5.00 2.337640e+02
%  0.80  -4.80 2.382390e+02
%  0.80  -4.60 2.422300e+02
%  0.80  -4.40 2.457210e+02
%  0.80  -4.20 2.486920e+02
%  0.80  -4.00 2.511000e+02
%  0.80  -3.80 2.530480e+02
%  0.80  -3.60 2.544940e+02
%  0.80  -3.40 2.554940e+02
%  0.80  -3.20 2.561430e+02
%  0.80  -3.00 2.564480e+02
%  0.80  -2.80 2.562440e+02
%  0.80  -2.60 2.558590e+02
%  0.80  -2.40 2.551460e+02
%  0.80  -2.20 2.545290e+02
%  0.80  -2.00 2.535580e+02
%  0.80  -1.80 2.523990e+02
%  0.80  -1.60 2.514470e+02
%  0.80  -1.40 2.506930e+02
%  0.80  -1.20 2.499740e+02
%  0.80  -1.00 2.493860e+02
%  0.80  -0.80 2.488980e+02
%  0.80  -0.60 2.484520e+02
%  0.80  -0.40 2.481390e+02
%  0.80  -0.20 2.479440e+02
%  0.80   0.00 2.475570e+02
%  0.80   0.20 2.472320e+02
%  0.80   0.40 2.469840e+02
%  0.80   0.60 2.468860e+02
%  0.80   0.80 2.468660e+02
%  0.80   1.00 2.470480e+02
%  0.80   1.20 2.474290e+02
%  0.80   1.40 2.477980e+02
%  0.80   1.60 2.480490e+02
%  0.80   1.80 2.488210e+02
%  0.80   2.00 2.496120e+02
%  0.80   2.20 2.503830e+02
%  0.80   2.40 2.510960e+02
%  0.80   2.60 2.516070e+02
%  0.80   2.80 2.517030e+02
%  0.80   3.00 2.516300e+02
%  0.80   3.20 2.514420e+02
%  0.80   3.40 2.508800e+02
%  0.80   3.60 2.503510e+02
%  0.80   3.80 2.497080e+02
%  0.80   4.00 2.490080e+02
%  0.80   4.20 2.482730e+02
%  0.80   4.40 2.473840e+02
%  0.80   4.60 2.463540e+02
%  0.80   4.80 2.450650e+02
%  0.80   5.00 2.434690e+02
%  0.80   5.20 2.414590e+02
%  0.80   5.40 2.389060e+02
%  0.80   5.60 2.360410e+02
%  0.80   5.80 2.328370e+02
%  0.80   6.00 2.293170e+02
%  0.80   6.20 2.256360e+02
%  0.80   6.40 2.216080e+02
%  0.80   6.60 2.172790e+02
%  0.80   6.80 2.129550e+02
%  0.80   7.00 2.081540e+02
%  0.80   7.20 2.032790e+02
%  0.80   7.40 1.980230e+02
%  0.80   7.60 1.923070e+02
%  0.80   7.80 1.861050e+02
%  0.80   8.00 1.794770e+02
%  0.80   8.20 1.725550e+02
%  0.80   8.40 1.652310e+02
%  0.80   8.60 1.574800e+02
%  0.80   8.80 1.493570e+02
%  0.80   9.00 1.408040e+02
%  0.80   9.20 1.317590e+02
%  0.80   9.40 1.221740e+02
%  0.80   9.60 1.122170e+02
%  0.80   9.80 1.020530e+02
%  0.80  10.00 9.192310e+01
%  0.80  10.20 8.152770e+01
%  0.80  10.40 7.164620e+01
%  0.80  10.60 6.223050e+01
%  0.80  10.80 5.390190e+01
%  0.80  11.00 4.560260e+01
%  0.80  11.20 1.095570e+01
%
%  1.00 -11.00 3.777290e+01
%  1.00 -10.80 4.693640e+01
%  1.00 -10.60 5.395950e+01
%  1.00 -10.40 6.163980e+01
%  1.00 -10.20 7.040030e+01
%  1.00 -10.00 7.925750e+01
%  1.00  -9.80 8.836060e+01
%  1.00  -9.60 9.718320e+01
%  1.00  -9.40 1.061290e+02
%  1.00  -9.20 1.149470e+02
%  1.00  -9.00 1.232800e+02
%  1.00  -8.80 1.310830e+02
%  1.00  -8.60 1.384100e+02
%  1.00  -8.40 1.452280e+02
%  1.00  -8.20 1.515330e+02
%  1.00  -8.00 1.573580e+02
%  1.00  -7.80 1.627380e+02
%  1.00  -7.60 1.676650e+02
%  1.00  -7.40 1.722110e+02
%  1.00  -7.20 1.764400e+02
%  1.00  -7.00 1.805310e+02
%  1.00  -6.80 1.847220e+02
%  1.00  -6.60 1.891170e+02
%  1.00  -6.40 1.938920e+02
%  1.00  -6.20 1.988710e+02
%  1.00  -6.00 2.042810e+02
%  1.00  -5.80 2.098040e+02
%  1.00  -5.60 2.155430e+02
%  1.00  -5.40 2.212950e+02
%  1.00  -5.20 2.269260e+02
%  1.00  -5.00 2.321690e+02
%  1.00  -4.80 2.368640e+02
%  1.00  -4.60 2.410710e+02
%  1.00  -4.40 2.447220e+02
%  1.00  -4.20 2.477820e+02
%  1.00  -4.00 2.503280e+02
%  1.00  -3.80 2.523070e+02
%  1.00  -3.60 2.538240e+02
%  1.00  -3.40 2.549440e+02
%  1.00  -3.20 2.556710e+02
%  1.00  -3.00 2.561200e+02
%  1.00  -2.80 2.561550e+02
%  1.00  -2.60 2.558980e+02
%  1.00  -2.40 2.554880e+02
%  1.00  -2.20 2.547740e+02
%  1.00  -2.00 2.539140e+02
%  1.00  -1.80 2.527750e+02
%  1.00  -1.60 2.516520e+02
%  1.00  -1.40 2.505880e+02
%  1.00  -1.20 2.496210e+02
%  1.00  -1.00 2.489120e+02
%  1.00  -0.80 2.483060e+02
%  1.00  -0.60 2.477840e+02
%  1.00  -0.40 2.474030e+02
%  1.00  -0.20 2.470930e+02
%  1.00   0.00 2.466150e+02
%  1.00   0.20 2.461700e+02
%  1.00   0.40 2.457660e+02
%  1.00   0.60 2.454360e+02
%  1.00   0.80 2.453420e+02
%  1.00   1.00 2.453460e+02
%  1.00   1.20 2.456410e+02
%  1.00   1.40 2.461660e+02
%  1.00   1.60 2.467000e+02
%  1.00   1.80 2.471110e+02
%  1.00   2.00 2.480310e+02
%  1.00   2.20 2.490120e+02
%  1.00   2.40 2.499330e+02
%  1.00   2.60 2.508000e+02
%  1.00   2.80 2.512470e+02
%  1.00   3.00 2.513410e+02
%  1.00   3.20 2.513200e+02
%  1.00   3.40 2.512100e+02
%  1.00   3.60 2.508460e+02
%  1.00   3.80 2.502890e+02
%  1.00   4.00 2.497530e+02
%  1.00   4.20 2.490930e+02
%  1.00   4.40 2.482530e+02
%  1.00   4.60 2.472440e+02
%  1.00   4.80 2.459320e+02
%  1.00   5.00 2.443150e+02
%  1.00   5.20 2.419730e+02
%  1.00   5.40 2.392980e+02
%  1.00   5.60 2.362550e+02
%  1.00   5.80 2.329110e+02
%  1.00   6.00 2.292520e+02
%  1.00   6.20 2.251780e+02
%  1.00   6.40 2.208840e+02
%  1.00   6.60 2.163890e+02
%  1.00   6.80 2.117260e+02
%  1.00   7.00 2.068030e+02
%  1.00   7.20 2.016090e+02
%  1.00   7.40 1.959730e+02
%  1.00   7.60 1.901130e+02
%  1.00   7.80 1.840290e+02
%  1.00   8.00 1.774320e+02
%  1.00   8.20 1.703800e+02
%  1.00   8.40 1.629620e+02
%  1.00   8.60 1.551510e+02
%  1.00   8.80 1.469320e+02
%  1.00   9.00 1.382630e+02
%  1.00   9.20 1.291750e+02
%  1.00   9.40 1.195470e+02
%  1.00   9.60 1.095290e+02
%  1.00   9.80 9.910430e+01
%  1.00  10.00 8.949190e+01
%  1.00  10.20 7.919730e+01
%  1.00  10.40 6.952060e+01
%  1.00  10.60 6.030290e+01
%  1.00  10.80 5.222660e+01
%  1.00  11.00 4.450090e+01
%  1.00  11.20 3.277380e+00
%
%  1.20 -11.00 3.683890e+01
%  1.20 -10.80 4.543860e+01
%  1.20 -10.60 5.226410e+01
%  1.20 -10.40 5.968750e+01
%  1.20 -10.20 6.823400e+01
%  1.20 -10.00 7.685610e+01
%  1.20  -9.80 8.578720e+01
%  1.20  -9.60 9.469220e+01
%  1.20  -9.40 1.034360e+02
%  1.20  -9.20 1.120430e+02
%  1.20  -9.00 1.202590e+02
%  1.20  -8.80 1.280160e+02
%  1.20  -8.60 1.352880e+02
%  1.20  -8.40 1.420330e+02
%  1.20  -8.20 1.482580e+02
%  1.20  -8.00 1.539960e+02
%  1.20  -7.80 1.592850e+02
%  1.20  -7.60 1.641320e+02
%  1.20  -7.40 1.685820e+02
%  1.20  -7.20 1.727480e+02
%  1.20  -7.00 1.768340e+02
%  1.20  -6.80 1.810360e+02
%  1.20  -6.60 1.855320e+02
%  1.20  -6.40 1.904080e+02
%  1.20  -6.20 1.957770e+02
%  1.20  -6.00 2.012750e+02
%  1.20  -5.80 2.071360e+02
%  1.20  -5.60 2.130570e+02
%  1.20  -5.40 2.189930e+02
%  1.20  -5.20 2.248630e+02
%  1.20  -5.00 2.303230e+02
%  1.20  -4.80 2.352220e+02
%  1.20  -4.60 2.395330e+02
%  1.20  -4.40 2.433030e+02
%  1.20  -4.20 2.464630e+02
%  1.20  -4.00 2.491050e+02
%  1.20  -3.80 2.511730e+02
%  1.20  -3.60 2.527680e+02
%  1.20  -3.40 2.539660e+02
%  1.20  -3.20 2.547580e+02
%  1.20  -3.00 2.552400e+02
%  1.20  -2.80 2.553560e+02
%  1.20  -2.60 2.551860e+02
%  1.20  -2.40 2.548320e+02
%  1.20  -2.20 2.541390e+02
%  1.20  -2.00 2.533320e+02
%  1.20  -1.80 2.523210e+02
%  1.20  -1.60 2.512710e+02
%  1.20  -1.40 2.501800e+02
%  1.20  -1.20 2.491790e+02
%  1.20  -1.00 2.483480e+02
%  1.20  -0.80 2.477030e+02
%  1.20  -0.60 2.472020e+02
%  1.20  -0.40 2.468170e+02
%  1.20  -0.20 2.464710e+02
%  1.20   0.00 2.459240e+02
%  1.20   0.20 2.453870e+02
%  1.20   0.40 2.448510e+02
%  1.20   0.60 2.443560e+02
%  1.20   0.80 2.439850e+02
%  1.20   1.00 2.439240e+02
%  1.20   1.20 2.439680e+02
%  1.20   1.40 2.444140e+02
%  1.20   1.60 2.450970e+02
%  1.20   1.80 2.458380e+02
%  1.20   2.00 2.464760e+02
%  1.20   2.20 2.475020e+02
%  1.20   2.40 2.486360e+02
%  1.20   2.60 2.497060e+02
%  1.20   2.80 2.504370e+02
%  1.20   3.00 2.509110e+02
%  1.20   3.20 2.509870e+02
%  1.20   3.40 2.509760e+02
%  1.20   3.60 2.508470e+02
%  1.20   3.80 2.506210e+02
%  1.20   4.00 2.501920e+02
%  1.20   4.20 2.496190e+02
%  1.20   4.40 2.488470e+02
%  1.20   4.60 2.478290e+02
%  1.20   4.80 2.464310e+02
%  1.20   5.00 2.445340e+02
%  1.20   5.20 2.419910e+02
%  1.20   5.40 2.393490e+02
%  1.20   5.60 2.362650e+02
%  1.20   5.80 2.327680e+02
%  1.20   6.00 2.287040e+02
%  1.20   6.20 2.244000e+02
%  1.20   6.40 2.197750e+02
%  1.20   6.60 2.150720e+02
%  1.20   6.80 2.100510e+02
%  1.20   7.00 2.049370e+02
%  1.20   7.20 1.994250e+02
%  1.20   7.40 1.935580e+02
%  1.20   7.60 1.873960e+02
%  1.20   7.80 1.809670e+02
%  1.20   8.00 1.742160e+02
%  1.20   8.20 1.671690e+02
%  1.20   8.40 1.597250e+02
%  1.20   8.60 1.519460e+02
%  1.20   8.80 1.437380e+02
%  1.20   9.00 1.350380e+02
%  1.20   9.20 1.259290e+02
%  1.20   9.40 1.162850e+02
%  1.20   9.60 1.064630e+02
%  1.20   9.80 9.634910e+01
%  1.20  10.00 8.661290e+01
%  1.20  10.20 7.648840e+01
%  1.20  10.40 6.709500e+01
%  1.20  10.60 5.800990e+01
%  1.20  10.80 5.025130e+01
%  1.20  11.00 4.223060e+01
%  1.20  11.20 1.043700e+01
%
%  1.40 -11.20 2.367410e+00
%  1.40 -11.00 2.524710e+01
%  1.40 -10.80 4.371130e+01
%  1.40 -10.60 5.030340e+01
%  1.40 -10.40 5.738950e+01
%  1.40 -10.20 6.565900e+01
%  1.40 -10.00 7.403350e+01
%  1.40  -9.80 8.268820e+01
%  1.40  -9.60 9.140520e+01
%  1.40  -9.40 9.963160e+01
%  1.40  -9.20 1.084640e+02
%  1.40  -9.00 1.165580e+02
%  1.40  -8.80 1.242690e+02
%  1.40  -8.60 1.314780e+02
%  1.40  -8.40 1.381580e+02
%  1.40  -8.20 1.443230e+02
%  1.40  -8.00 1.499800e+02
%  1.40  -7.80 1.552070e+02
%  1.40  -7.60 1.599970e+02
%  1.40  -7.40 1.643720e+02
%  1.40  -7.20 1.685160e+02
%  1.40  -7.00 1.726380e+02
%  1.40  -6.80 1.769530e+02
%  1.40  -6.60 1.816770e+02
%  1.40  -6.40 1.867740e+02
%  1.40  -6.20 1.921540e+02
%  1.40  -6.00 1.980770e+02
%  1.40  -5.80 2.042470e+02
%  1.40  -5.60 2.104190e+02
%  1.40  -5.40 2.166130e+02
%  1.40  -5.20 2.226410e+02
%  1.40  -5.00 2.282790e+02
%  1.40  -4.80 2.333200e+02
%  1.40  -4.60 2.377660e+02
%  1.40  -4.40 2.416030e+02
%  1.40  -4.20 2.448870e+02
%  1.40  -4.00 2.475390e+02
%  1.40  -3.80 2.497010e+02
%  1.40  -3.60 2.513190e+02
%  1.40  -3.40 2.525740e+02
%  1.40  -3.20 2.534190e+02
%  1.40  -3.00 2.539710e+02
%  1.40  -2.80 2.541240e+02
%  1.40  -2.60 2.540110e+02
%  1.40  -2.40 2.537110e+02
%  1.40  -2.20 2.531010e+02
%  1.40  -2.00 2.522930e+02
%  1.40  -1.80 2.513520e+02
%  1.40  -1.60 2.503360e+02
%  1.40  -1.40 2.494150e+02
%  1.40  -1.20 2.485490e+02
%  1.40  -1.00 2.477590e+02
%  1.40  -0.80 2.471540e+02
%  1.40  -0.60 2.467180e+02
%  1.40  -0.40 2.464200e+02
%  1.40  -0.20 2.460130e+02
%  1.40   0.00 2.455160e+02
%  1.40   0.20 2.449170e+02
%  1.40   0.40 2.442270e+02
%  1.40   0.60 2.435780e+02
%  1.40   0.80 2.430090e+02
%  1.40   1.00 2.426500e+02
%  1.40   1.20 2.426130e+02
%  1.40   1.40 2.427740e+02
%  1.40   1.60 2.434090e+02
%  1.40   1.80 2.443120e+02
%  1.40   2.00 2.452170e+02
%  1.40   2.20 2.459330e+02
%  1.40   2.40 2.471560e+02
%  1.40   2.60 2.484040e+02
%  1.40   2.80 2.494220e+02
%  1.40   3.00 2.500780e+02
%  1.40   3.20 2.505650e+02
%  1.40   3.40 2.506660e+02
%  1.40   3.60 2.506540e+02
%  1.40   3.80 2.504350e+02
%  1.40   4.00 2.500880e+02
%  1.40   4.20 2.495740e+02
%  1.40   4.40 2.488610e+02
%  1.40   4.60 2.478580e+02
%  1.40   4.80 2.462180e+02
%  1.40   5.00 2.442080e+02
%  1.40   5.20 2.419240e+02
%  1.40   5.40 2.391480e+02
%  1.40   5.60 2.358140e+02
%  1.40   5.80 2.319690e+02
%  1.40   6.00 2.277500e+02
%  1.40   6.20 2.231830e+02
%  1.40   6.40 2.182610e+02
%  1.40   6.60 2.133510e+02
%  1.40   6.80 2.079730e+02
%  1.40   7.00 2.026660e+02
%  1.40   7.20 1.968160e+02
%  1.40   7.40 1.906840e+02
%  1.40   7.60 1.843060e+02
%  1.40   7.80 1.776630e+02
%  1.40   8.00 1.707470e+02
%  1.40   8.20 1.635220e+02
%  1.40   8.40 1.559720e+02
%  1.40   8.60 1.480630e+02
%  1.40   8.80 1.398030e+02
%  1.40   9.00 1.310510e+02
%  1.40   9.20 1.219640e+02
%  1.40   9.40 1.123910e+02
%  1.40   9.60 1.026420e+02
%  1.40   9.80 9.281150e+01
%  1.40  10.00 8.294820e+01
%  1.40  10.20 7.311710e+01
%  1.40  10.40 6.407210e+01
%  1.40  10.60 5.512950e+01
%  1.40  10.80 4.781830e+01
%  1.40  11.00 4.126440e+01
%
%  1.60 -11.20 1.545600e+00
%  1.60 -11.00 1.823740e+01
%  1.60 -10.80 4.186970e+01
%  1.60 -10.60 4.804260e+01
%  1.60 -10.40 5.481290e+01
%  1.60 -10.20 6.273830e+01
%  1.60 -10.00 7.075930e+01
%  1.60  -9.80 7.910870e+01
%  1.60  -9.60 8.759450e+01
%  1.60  -9.40 9.608000e+01
%  1.60  -9.20 1.041640e+02
%  1.60  -9.00 1.123150e+02
%  1.60  -8.80 1.198700e+02
%  1.60  -8.60 1.270150e+02
%  1.60  -8.40 1.336220e+02
%  1.60  -8.20 1.397180e+02
%  1.60  -8.00 1.453160e+02
%  1.60  -7.80 1.504950e+02
%  1.60  -7.60 1.552460e+02
%  1.60  -7.40 1.596110e+02
%  1.60  -7.20 1.638100e+02
%  1.60  -7.00 1.680700e+02
%  1.60  -6.80 1.726130e+02
%  1.60  -6.60 1.774290e+02
%  1.60  -6.40 1.827650e+02
%  1.60  -6.20 1.885580e+02
%  1.60  -6.00 1.947880e+02
%  1.60  -5.80 2.012240e+02
%  1.60  -5.60 2.077640e+02
%  1.60  -5.40 2.141400e+02
%  1.60  -5.20 2.202670e+02
%  1.60  -5.00 2.259740e+02
%  1.60  -4.80 2.311300e+02
%  1.60  -4.60 2.356820e+02
%  1.60  -4.40 2.395610e+02
%  1.60  -4.20 2.428580e+02
%  1.60  -4.00 2.455470e+02
%  1.60  -3.80 2.476900e+02
%  1.60  -3.60 2.493500e+02
%  1.60  -3.40 2.506310e+02
%  1.60  -3.20 2.515360e+02
%  1.60  -3.00 2.521320e+02
%  1.60  -2.80 2.523330e+02
%  1.60  -2.60 2.522630e+02
%  1.60  -2.40 2.520010e+02
%  1.60  -2.20 2.514570e+02
%  1.60  -2.00 2.507540e+02
%  1.60  -1.80 2.499940e+02
%  1.60  -1.60 2.491290e+02
%  1.60  -1.40 2.482440e+02
%  1.60  -1.20 2.475260e+02
%  1.60  -1.00 2.470090e+02
%  1.60  -0.80 2.466210e+02
%  1.60  -0.60 2.463090e+02
%  1.60  -0.40 2.460890e+02
%  1.60  -0.20 2.457910e+02
%  1.60   0.00 2.453520e+02
%  1.60   0.20 2.447360e+02
%  1.60   0.40 2.439920e+02
%  1.60   0.60 2.431330e+02
%  1.60   0.80 2.423450e+02
%  1.60   1.00 2.416870e+02
%  1.60   1.20 2.414880e+02
%  1.60   1.40 2.414920e+02
%  1.60   1.60 2.417720e+02
%  1.60   1.80 2.426350e+02
%  1.60   2.00 2.435940e+02
%  1.60   2.20 2.447370e+02
%  1.60   2.40 2.455630e+02
%  1.60   2.60 2.468950e+02
%  1.60   2.80 2.481200e+02
%  1.60   3.00 2.489800e+02
%  1.60   3.20 2.496060e+02
%  1.60   3.40 2.500930e+02
%  1.60   3.60 2.501690e+02
%  1.60   3.80 2.501990e+02
%  1.60   4.00 2.498920e+02
%  1.60   4.20 2.494410e+02
%  1.60   4.40 2.487040e+02
%  1.60   4.60 2.476310e+02
%  1.60   4.80 2.458080e+02
%  1.60   5.00 2.437820e+02
%  1.60   5.20 2.411730e+02
%  1.60   5.40 2.381900e+02
%  1.60   5.60 2.347030e+02
%  1.60   5.80 2.307020e+02
%  1.60   6.00 2.262440e+02
%  1.60   6.20 2.214330e+02
%  1.60   6.40 2.163550e+02
%  1.60   6.60 2.111780e+02
%  1.60   6.80 2.055310e+02
%  1.60   7.00 1.999200e+02
%  1.60   7.20 1.937580e+02
%  1.60   7.40 1.873580e+02
%  1.60   7.60 1.807540e+02
%  1.60   7.80 1.739330e+02
%  1.60   8.00 1.668240e+02
%  1.60   8.20 1.594580e+02
%  1.60   8.40 1.518030e+02
%  1.60   8.60 1.438170e+02
%  1.60   8.80 1.354240e+02
%  1.60   9.00 1.265520e+02
%  1.60   9.20 1.174790e+02
%  1.60   9.40 1.077860e+02
%  1.60   9.60 9.774910e+01
%  1.60   9.80 8.849020e+01
%  1.60  10.00 7.890080e+01
%  1.60  10.20 6.944320e+01
%  1.60  10.40 6.075430e+01
%  1.60  10.60 5.202360e+01
%  1.60  10.80 4.514540e+01
%  1.60  11.00 3.890160e+01
%
%  1.80 -11.20 9.449580e-01
%  1.80 -11.00 1.272230e+01
%  1.80 -10.80 3.954690e+01
%  1.80 -10.60 4.559540e+01
%  1.80 -10.40 5.198700e+01
%  1.80 -10.20 5.951570e+01
%  1.80 -10.00 6.713720e+01
%  1.80  -9.80 7.512950e+01
%  1.80  -9.60 8.331940e+01
%  1.80  -9.40 9.155630e+01
%  1.80  -9.20 9.917510e+01
%  1.80  -9.00 1.073570e+02
%  1.80  -8.80 1.148660e+02
%  1.80  -8.60 1.218890e+02
%  1.80  -8.40 1.284610e+02
%  1.80  -8.20 1.344710e+02
%  1.80  -8.00 1.400230e+02
%  1.80  -7.80 1.451920e+02
%  1.80  -7.60 1.499280e+02
%  1.80  -7.40 1.543430e+02
%  1.80  -7.20 1.587150e+02
%  1.80  -7.00 1.631910e+02
%  1.80  -6.80 1.678870e+02
%  1.80  -6.60 1.731230e+02
%  1.80  -6.40 1.787440e+02
%  1.80  -6.20 1.849600e+02
%  1.80  -6.00 1.914460e+02
%  1.80  -5.80 1.982490e+02
%  1.80  -5.60 2.049870e+02
%  1.80  -5.40 2.115250e+02
%  1.80  -5.20 2.177200e+02
%  1.80  -5.00 2.235110e+02
%  1.80  -4.80 2.287130e+02
%  1.80  -4.60 2.332830e+02
%  1.80  -4.40 2.372060e+02
%  1.80  -4.20 2.404760e+02
%  1.80  -4.00 2.432210e+02
%  1.80  -3.80 2.453690e+02
%  1.80  -3.60 2.471150e+02
%  1.80  -3.40 2.484570e+02
%  1.80  -3.20 2.494250e+02
%  1.80  -3.00 2.500730e+02
%  1.80  -2.80 2.503340e+02
%  1.80  -2.60 2.503560e+02
%  1.80  -2.40 2.501500e+02
%  1.80  -2.20 2.496420e+02
%  1.80  -2.00 2.490250e+02
%  1.80  -1.80 2.482680e+02
%  1.80  -1.60 2.475850e+02
%  1.80  -1.40 2.469640e+02
%  1.80  -1.20 2.464100e+02
%  1.80  -1.00 2.460640e+02
%  1.80  -0.80 2.458940e+02
%  1.80  -0.60 2.458680e+02
%  1.80  -0.40 2.457940e+02
%  1.80  -0.20 2.456160e+02
%  1.80   0.00 2.452520e+02
%  1.80   0.20 2.446520e+02
%  1.80   0.40 2.438370e+02
%  1.80   0.60 2.429870e+02
%  1.80   0.80 2.420100e+02
%  1.80   1.00 2.410690e+02
%  1.80   1.20 2.404410e+02
%  1.80   1.40 2.403290e+02
%  1.80   1.60 2.404090e+02
%  1.80   1.80 2.410400e+02
%  1.80   2.00 2.420010e+02
%  1.80   2.20 2.430210e+02
%  1.80   2.40 2.443150e+02
%  1.80   2.60 2.452870e+02
%  1.80   2.80 2.466690e+02
%  1.80   3.00 2.476960e+02
%  1.80   3.20 2.484870e+02
%  1.80   3.40 2.490720e+02
%  1.80   3.60 2.492970e+02
%  1.80   3.80 2.493390e+02
%  1.80   4.00 2.491950e+02
%  1.80   4.20 2.487770e+02
%  1.80   4.40 2.479920e+02
%  1.80   4.60 2.464910e+02
%  1.80   4.80 2.447750e+02
%  1.80   5.00 2.425650e+02
%  1.80   5.20 2.399430e+02
%  1.80   5.40 2.367580e+02
%  1.80   5.60 2.330620e+02
%  1.80   5.80 2.288340e+02
%  1.80   6.00 2.241910e+02
%  1.80   6.20 2.191710e+02
%  1.80   6.40 2.139900e+02
%  1.80   6.60 2.084720e+02
%  1.80   6.80 2.026610e+02
%  1.80   7.00 1.967230e+02
%  1.80   7.20 1.903030e+02
%  1.80   7.40 1.836400e+02
%  1.80   7.60 1.768060e+02
%  1.80   7.80 1.697890e+02
%  1.80   8.00 1.625220e+02
%  1.80   8.20 1.549980e+02
%  1.80   8.40 1.472120e+02
%  1.80   8.60 1.391180e+02
%  1.80   8.80 1.306160e+02
%  1.80   9.00 1.217410e+02
%  1.80   9.20 1.125990e+02
%  1.80   9.40 1.029170e+02
%  1.80   9.60 9.353890e+01
%  1.80   9.80 8.399080e+01
%  1.80  10.00 7.467360e+01
%  1.80  10.20 6.550350e+01
%  1.80  10.40 5.720380e+01
%  1.80  10.60 4.872120e+01
%  1.80  10.80 4.235630e+01
%  1.80  11.00 3.672400e+01
%
%  2.00 -11.20 6.097130e-01
%  2.00 -11.00 8.447960e+00
%  2.00 -10.80 3.754450e+01
%  2.00 -10.60 4.300640e+01
%  2.00 -10.40 4.898920e+01
%  2.00 -10.20 5.607890e+01
%  2.00 -10.00 6.323060e+01
%  2.00  -9.80 7.081750e+01
%  2.00  -9.60 7.862070e+01
%  2.00  -9.40 8.658180e+01
%  2.00  -9.20 9.441720e+01
%  2.00  -9.00 1.017950e+02
%  2.00  -8.80 1.092090e+02
%  2.00  -8.60 1.161680e+02
%  2.00  -8.40 1.226650e+02
%  2.00  -8.20 1.286220e+02
%  2.00  -8.00 1.341460e+02
%  2.00  -7.80 1.393210e+02
%  2.00  -7.60 1.441420e+02
%  2.00  -7.40 1.487260e+02
%  2.00  -7.20 1.532650e+02
%  2.00  -7.00 1.580020e+02
%  2.00  -6.80 1.632040e+02
%  2.00  -6.60 1.686420e+02
%  2.00  -6.40 1.747850e+02
%  2.00  -6.20 1.813070e+02
%  2.00  -6.00 1.882160e+02
%  2.00  -5.80 1.952130e+02
%  2.00  -5.60 2.020970e+02
%  2.00  -5.40 2.087600e+02
%  2.00  -5.20 2.150700e+02
%  2.00  -5.00 2.208730e+02
%  2.00  -4.80 2.260910e+02
%  2.00  -4.60 2.306710e+02
%  2.00  -4.40 2.346220e+02
%  2.00  -4.20 2.379340e+02
%  2.00  -4.00 2.407320e+02
%  2.00  -3.80 2.429320e+02
%  2.00  -3.60 2.446960e+02
%  2.00  -3.40 2.459870e+02
%  2.00  -3.20 2.469580e+02
%  2.00  -3.00 2.476400e+02
%  2.00  -2.80 2.479670e+02
%  2.00  -2.60 2.480110e+02
%  2.00  -2.40 2.479120e+02
%  2.00  -2.20 2.476170e+02
%  2.00  -2.00 2.470310e+02
%  2.00  -1.80 2.464430e+02
%  2.00  -1.60 2.458880e+02
%  2.00  -1.40 2.454970e+02
%  2.00  -1.20 2.452960e+02
%  2.00  -1.00 2.451880e+02
%  2.00  -0.80 2.452380e+02
%  2.00  -0.60 2.453920e+02
%  2.00  -0.40 2.455420e+02
%  2.00  -0.20 2.455980e+02
%  2.00   0.00 2.453470e+02
%  2.00   0.20 2.448630e+02
%  2.00   0.40 2.440600e+02
%  2.00   0.60 2.430060e+02
%  2.00   0.80 2.419090e+02
%  2.00   1.00 2.408160e+02
%  2.00   1.20 2.398360e+02
%  2.00   1.40 2.392970e+02
%  2.00   1.60 2.393150e+02
%  2.00   1.80 2.395250e+02
%  2.00   2.00 2.403610e+02
%  2.00   2.20 2.414410e+02
%  2.00   2.40 2.426140e+02
%  2.00   2.60 2.439610e+02
%  2.00   2.80 2.450500e+02
%  2.00   3.00 2.462100e+02
%  2.00   3.20 2.471450e+02
%  2.00   3.40 2.478170e+02
%  2.00   3.60 2.482390e+02
%  2.00   3.80 2.482780e+02
%  2.00   4.00 2.482620e+02
%  2.00   4.20 2.476960e+02
%  2.00   4.40 2.465910e+02
%  2.00   4.60 2.451610e+02
%  2.00   4.80 2.432780e+02
%  2.00   5.00 2.409220e+02
%  2.00   5.20 2.380980e+02
%  2.00   5.40 2.347140e+02
%  2.00   5.60 2.308440e+02
%  2.00   5.80 2.263970e+02
%  2.00   6.00 2.216120e+02
%  2.00   6.20 2.165240e+02
%  2.00   6.40 2.110970e+02
%  2.00   6.60 2.053100e+02
%  2.00   6.80 1.993090e+02
%  2.00   7.00 1.930880e+02
%  2.00   7.20 1.864210e+02
%  2.00   7.40 1.795380e+02
%  2.00   7.60 1.724880e+02
%  2.00   7.80 1.652680e+02
%  2.00   8.00 1.578510e+02
%  2.00   8.20 1.501810e+02
%  2.00   8.40 1.422420e+02
%  2.00   8.60 1.340510e+02
%  2.00   8.80 1.255000e+02
%  2.00   9.00 1.165880e+02
%  2.00   9.20 1.075180e+02
%  2.00   9.40 9.749510e+01
%  2.00   9.60 8.857610e+01
%  2.00   9.80 7.924870e+01
%  2.00  10.00 7.021700e+01
%  2.00  10.20 6.138420e+01
%  2.00  10.40 5.354950e+01
%  2.00  10.60 4.551700e+01
%  2.00  10.80 3.960040e+01
%  2.00  11.00 2.841350e+01
%
%  2.20 -11.20 3.448450e-01
%  2.20 -11.00 5.476050e+00
%  2.20 -10.80 2.893150e+01
%  2.20 -10.60 4.035850e+01
%  2.20 -10.40 4.587040e+01
%  2.20 -10.20 5.247520e+01
%  2.20 -10.00 5.914270e+01
%  2.20  -9.80 6.625960e+01
%  2.20  -9.60 7.364820e+01
%  2.20  -9.40 8.123180e+01
%  2.20  -9.20 8.875840e+01
%  2.20  -9.00 9.612270e+01
%  2.20  -8.80 1.031720e+02
%  2.20  -8.60 1.098240e+02
%  2.20  -8.40 1.162570e+02
%  2.20  -8.20 1.222190e+02
%  2.20  -8.00 1.277440e+02
%  2.20  -7.80 1.329730e+02
%  2.20  -7.60 1.379420e+02
%  2.20  -7.40 1.426940e+02
%  2.20  -7.20 1.476240e+02
%  2.20  -7.00 1.528920e+02
%  2.20  -6.80 1.582690e+02
%  2.20  -6.60 1.643300e+02
%  2.20  -6.40 1.708700e+02
%  2.20  -6.20 1.777890e+02
%  2.20  -6.00 1.849080e+02
%  2.20  -5.80 1.920450e+02
%  2.20  -5.60 1.990730e+02
%  2.20  -5.40 2.058670e+02
%  2.20  -5.20 2.122330e+02
%  2.20  -5.00 2.180830e+02
%  2.20  -4.80 2.233140e+02
%  2.20  -4.60 2.279130e+02
%  2.20  -4.40 2.318710e+02
%  2.20  -4.20 2.352070e+02
%  2.20  -4.00 2.379630e+02
%  2.20  -3.80 2.401870e+02
%  2.20  -3.60 2.419050e+02
%  2.20  -3.40 2.432160e+02
%  2.20  -3.20 2.442200e+02
%  2.20  -3.00 2.446130e+02
%  2.20  -2.80 2.448410e+02
%  2.20  -2.60 2.448690e+02
%  2.20  -2.40 2.447650e+02
%  2.20  -2.20 2.446880e+02
%  2.20  -2.00 2.446120e+02
%  2.20  -1.80 2.444880e+02
%  2.20  -1.60 2.441650e+02
%  2.20  -1.40 2.439690e+02
%  2.20  -1.20 2.440640e+02
%  2.20  -1.00 2.442820e+02
%  2.20  -0.80 2.446640e+02
%  2.20  -0.60 2.450560e+02
%  2.20  -0.40 2.454330e+02
%  2.20  -0.20 2.455490e+02
%  2.20   0.00 2.455720e+02
%  2.20   0.20 2.451720e+02
%  2.20   0.40 2.444280e+02
%  2.20   0.60 2.433290e+02
%  2.20   0.80 2.420140e+02
%  2.20   1.00 2.407440e+02
%  2.20   1.20 2.396740e+02
%  2.20   1.40 2.386700e+02
%  2.20   1.60 2.383290e+02
%  2.20   1.80 2.383970e+02
%  2.20   2.00 2.388360e+02
%  2.20   2.20 2.397830e+02
%  2.20   2.40 2.409940e+02
%  2.20   2.60 2.423080e+02
%  2.20   2.80 2.436000e+02
%  2.20   3.00 2.448300e+02
%  2.20   3.20 2.457110e+02
%  2.20   3.40 2.464880e+02
%  2.20   3.60 2.470580e+02
%  2.20   3.80 2.471140e+02
%  2.20   4.00 2.469400e+02
%  2.20   4.20 2.461210e+02
%  2.20   4.40 2.449680e+02
%  2.20   4.60 2.433590e+02
%  2.20   4.80 2.413020e+02
%  2.20   5.00 2.387620e+02
%  2.20   5.20 2.357350e+02
%  2.20   5.40 2.320360e+02
%  2.20   5.60 2.277800e+02
%  2.20   5.80 2.232100e+02
%  2.20   6.00 2.184120e+02
%  2.20   6.20 2.131890e+02
%  2.20   6.40 2.076320e+02
%  2.20   6.60 2.017320e+02
%  2.20   6.80 1.954790e+02
%  2.20   7.00 1.890200e+02
%  2.20   7.20 1.821320e+02
%  2.20   7.40 1.750580e+02
%  2.20   7.60 1.678230e+02
%  2.20   7.80 1.604120e+02
%  2.20   8.00 1.528240e+02
%  2.20   8.20 1.450160e+02
%  2.20   8.40 1.369640e+02
%  2.20   8.60 1.286520e+02
%  2.20   8.80 1.200410e+02
%  2.20   9.00 1.111030e+02
%  2.20   9.20 1.021300e+02
%  2.20   9.40 9.262150e+01
%  2.20   9.60 8.344750e+01
%  2.20   9.80 7.439830e+01
%  2.20  10.00 6.575540e+01
%  2.20  10.20 5.725600e+01
%  2.20  10.40 4.989070e+01
%  2.20  10.60 4.211940e+01
%  2.20  10.80 3.688880e+01
%  2.20  11.00 1.877280e+01
%
%  2.40 -11.20 1.753220e-01
%  2.40 -11.00 3.437790e+00
%  2.40 -10.80 1.929150e+01
%  2.40 -10.60 3.759900e+01
%  2.40 -10.40 4.266660e+01
%  2.40 -10.20 4.881020e+01
%  2.40 -10.00 5.496530e+01
%  2.40  -9.80 6.153520e+01
%  2.40  -9.60 6.844050e+01
%  2.40  -9.40 7.555230e+01
%  2.40  -9.20 8.275270e+01
%  2.40  -9.00 8.985260e+01
%  2.40  -8.80 9.656550e+01
%  2.40  -8.60 1.032140e+02
%  2.40  -8.40 1.093830e+02
%  2.40  -8.20 1.153700e+02
%  2.40  -8.00 1.208730e+02
%  2.40  -7.80 1.262270e+02
%  2.40  -7.60 1.314210e+02
%  2.40  -7.40 1.366290e+02
%  2.40  -7.20 1.420470e+02
%  2.40  -7.00 1.475210e+02
%  2.40  -6.80 1.535910e+02
%  2.40  -6.60 1.601210e+02
%  2.40  -6.40 1.669760e+02
%  2.40  -6.20 1.741490e+02
%  2.40  -6.00 1.814460e+02
%  2.40  -5.80 1.887950e+02
%  2.40  -5.60 1.959760e+02
%  2.40  -5.40 2.028140e+02
%  2.40  -5.20 2.092060e+02
%  2.40  -5.00 2.150430e+02
%  2.40  -4.80 2.202640e+02
%  2.40  -4.60 2.248480e+02
%  2.40  -4.40 2.288450e+02
%  2.40  -4.20 2.321880e+02
%  2.40  -4.00 2.348900e+02
%  2.40  -3.80 2.371060e+02
%  2.40  -3.60 2.389580e+02
%  2.40  -3.40 2.400190e+02
%  2.40  -3.20 2.406080e+02
%  2.40  -3.00 2.407230e+02
%  2.40  -2.80 2.409480e+02
%  2.40  -2.60 2.414350e+02
%  2.40  -2.40 2.416260e+02
%  2.40  -2.20 2.416540e+02
%  2.40  -2.00 2.415430e+02
%  2.40  -1.80 2.416340e+02
%  2.40  -1.60 2.421890e+02
%  2.40  -1.40 2.426140e+02
%  2.40  -1.20 2.428990e+02
%  2.40  -1.00 2.434290e+02
%  2.40  -0.80 2.440510e+02
%  2.40  -0.60 2.447790e+02
%  2.40  -0.40 2.453330e+02
%  2.40  -0.20 2.456030e+02
%  2.40   0.00 2.456670e+02
%  2.40   0.20 2.456490e+02
%  2.40   0.40 2.449290e+02
%  2.40   0.60 2.438610e+02
%  2.40   0.80 2.425050e+02
%  2.40   1.00 2.410600e+02
%  2.40   1.20 2.396330e+02
%  2.40   1.40 2.385900e+02
%  2.40   1.60 2.377570e+02
%  2.40   1.80 2.375370e+02
%  2.40   2.00 2.376320e+02
%  2.40   2.20 2.382880e+02
%  2.40   2.40 2.393120e+02
%  2.40   2.60 2.405720e+02
%  2.40   2.80 2.419190e+02
%  2.40   3.00 2.432400e+02
%  2.40   3.20 2.442990e+02
%  2.40   3.40 2.451080e+02
%  2.40   3.60 2.455030e+02
%  2.40   3.80 2.455060e+02
%  2.40   4.00 2.452290e+02
%  2.40   4.20 2.442630e+02
%  2.40   4.40 2.429630e+02
%  2.40   4.60 2.412100e+02
%  2.40   4.80 2.389260e+02
%  2.40   5.00 2.360150e+02
%  2.40   5.20 2.325740e+02
%  2.40   5.40 2.286100e+02
%  2.40   5.60 2.241060e+02
%  2.40   5.80 2.195150e+02
%  2.40   6.00 2.144930e+02
%  2.40   6.20 2.090450e+02
%  2.40   6.40 2.032820e+02
%  2.40   6.60 1.972790e+02
%  2.40   6.80 1.910010e+02
%  2.40   7.00 1.845110e+02
%  2.40   7.20 1.774560e+02
%  2.40   7.40 1.702110e+02
%  2.40   7.60 1.628090e+02
%  2.40   7.80 1.552360e+02
%  2.40   8.00 1.474800e+02
%  2.40   8.20 1.395350e+02
%  2.40   8.40 1.313370e+02
%  2.40   8.60 1.229070e+02
%  2.40   8.80 1.142630e+02
%  2.40   9.00 1.051070e+02
%  2.40   9.20 9.619530e+01
%  2.40   9.40 8.712300e+01
%  2.40   9.60 7.819740e+01
%  2.40   9.80 6.948310e+01
%  2.40  10.00 6.129300e+01
%  2.40  10.20 5.317460e+01
%  2.40  10.40 4.636050e+01
%  2.40  10.60 3.867280e+01
%  2.40  10.80 2.766090e+01
%  2.40  11.00 1.190630e+01
%
%  2.60 -11.20 6.618700e-02
%  2.60 -11.00 2.102380e+00
%  2.60 -10.80 1.238250e+01
%  2.60 -10.60 2.955930e+01
%  2.60 -10.40 3.939380e+01
%  2.60 -10.20 4.510520e+01
%  2.60 -10.00 5.073220e+01
%  2.60  -9.80 5.675270e+01
%  2.60  -9.60 6.313000e+01
%  2.60  -9.40 6.979820e+01
%  2.60  -9.20 7.653520e+01
%  2.60  -9.00 8.328990e+01
%  2.60  -8.80 8.987850e+01
%  2.60  -8.60 9.616520e+01
%  2.60  -8.40 1.021770e+02
%  2.60  -8.20 1.081020e+02
%  2.60  -8.00 1.135820e+02
%  2.60  -7.80 1.192970e+02
%  2.60  -7.60 1.249720e+02
%  2.60  -7.40 1.306300e+02
%  2.60  -7.20 1.363400e+02
%  2.60  -7.00 1.425130e+02
%  2.60  -6.80 1.490060e+02
%  2.60  -6.60 1.558690e+02
%  2.60  -6.40 1.631010e+02
%  2.60  -6.20 1.706640e+02
%  2.60  -6.00 1.782430e+02
%  2.60  -5.80 1.855540e+02
%  2.60  -5.60 1.926620e+02
%  2.60  -5.40 1.995330e+02
%  2.60  -5.20 2.059650e+02
%  2.60  -5.00 2.117320e+02
%  2.60  -4.80 2.169080e+02
%  2.60  -4.60 2.214660e+02
%  2.60  -4.40 2.253880e+02
%  2.60  -4.20 2.287240e+02
%  2.60  -4.00 2.314990e+02
%  2.60  -3.80 2.337650e+02
%  2.60  -3.60 2.351130e+02
%  2.60  -3.40 2.357950e+02
%  2.60  -3.20 2.363040e+02
%  2.60  -3.00 2.376180e+02
%  2.60  -2.80 2.381140e+02
%  2.60  -2.60 2.387470e+02
%  2.60  -2.40 2.391580e+02
%  2.60  -2.20 2.393600e+02
%  2.60  -2.00 2.393150e+02
%  2.60  -1.80 2.394030e+02
%  2.60  -1.60 2.396770e+02
%  2.60  -1.40 2.407210e+02
%  2.60  -1.20 2.418060e+02
%  2.60  -1.00 2.426630e+02
%  2.60  -0.80 2.434950e+02
%  2.60  -0.60 2.444450e+02
%  2.60  -0.40 2.450390e+02
%  2.60  -0.20 2.456100e+02
%  2.60   0.00 2.459100e+02
%  2.60   0.20 2.459960e+02
%  2.60   0.40 2.454940e+02
%  2.60   0.60 2.446560e+02
%  2.60   0.80 2.432770e+02
%  2.60   1.00 2.417100e+02
%  2.60   1.20 2.401350e+02
%  2.60   1.40 2.386550e+02
%  2.60   1.60 2.376240e+02
%  2.60   1.80 2.369950e+02
%  2.60   2.00 2.368890e+02
%  2.60   2.20 2.370590e+02
%  2.60   2.40 2.378620e+02
%  2.60   2.60 2.389570e+02
%  2.60   2.80 2.401810e+02
%  2.60   3.00 2.414380e+02
%  2.60   3.20 2.425370e+02
%  2.60   3.40 2.434050e+02
%  2.60   3.60 2.435670e+02
%  2.60   3.80 2.435540e+02
%  2.60   4.00 2.432330e+02
%  2.60   4.20 2.422400e+02
%  2.60   4.40 2.407780e+02
%  2.60   4.60 2.386430e+02
%  2.60   4.80 2.359890e+02
%  2.60   5.00 2.327910e+02
%  2.60   5.20 2.291900e+02
%  2.60   5.40 2.250530e+02
%  2.60   5.60 2.204080e+02
%  2.60   5.80 2.155980e+02
%  2.60   6.00 2.103300e+02
%  2.60   6.20 2.045880e+02
%  2.60   6.40 1.985500e+02
%  2.60   6.60 1.922500e+02
%  2.60   6.80 1.857770e+02
%  2.60   7.00 1.791350e+02
%  2.60   7.20 1.721820e+02
%  2.60   7.40 1.650400e+02
%  2.60   7.60 1.574830e+02
%  2.60   7.80 1.497520e+02
%  2.60   8.00 1.418410e+02
%  2.60   8.20 1.337410e+02
%  2.60   8.40 1.254250e+02
%  2.60   8.60 1.168960e+02
%  2.60   8.80 1.081660e+02
%  2.60   9.00 9.893770e+01
%  2.60   9.20 9.062460e+01
%  2.60   9.40 8.150290e+01
%  2.60   9.60 7.285580e+01
%  2.60   9.80 6.460190e+01
%  2.60  10.00 5.690640e+01
%  2.60  10.20 4.923810e+01
%  2.60  10.40 4.288370e+01
%  2.60  10.60 3.532610e+01
%  2.60  10.80 1.700520e+01
%  2.60  11.00 7.299050e+00
%
%  2.80 -11.20 8.979430e-03
%  2.80 -11.00 1.245440e+00
%  2.80 -10.80 7.636270e+00
%  2.80 -10.60 1.847750e+01
%  2.80 -10.40 3.662580e+01
%  2.80 -10.20 4.156170e+01
%  2.80 -10.00 4.660470e+01
%  2.80  -9.80 5.202540e+01
%  2.80  -9.60 5.784070e+01
%  2.80  -9.40 6.397310e+01
%  2.80  -9.20 7.021890e+01
%  2.80  -9.00 7.655650e+01
%  2.80  -8.80 8.281830e+01
%  2.80  -8.60 8.893510e+01
%  2.80  -8.40 9.494020e+01
%  2.80  -8.20 1.003820e+02
%  2.80  -8.00 1.063170e+02
%  2.80  -7.80 1.124230e+02
%  2.80  -7.60 1.185810e+02
%  2.80  -7.40 1.246750e+02
%  2.80  -7.20 1.309440e+02
%  2.80  -7.00 1.375380e+02
%  2.80  -6.80 1.445690e+02
%  2.80  -6.60 1.521300e+02
%  2.80  -6.40 1.595260e+02
%  2.80  -6.20 1.670830e+02
%  2.80  -6.00 1.745160e+02
%  2.80  -5.80 1.819450e+02
%  2.80  -5.60 1.891650e+02
%  2.80  -5.40 1.959980e+02
%  2.80  -5.20 2.023320e+02
%  2.80  -5.00 2.080710e+02
%  2.80  -4.80 2.133440e+02
%  2.80  -4.60 2.178290e+02
%  2.80  -4.40 2.217850e+02
%  2.80  -4.20 2.251510e+02
%  2.80  -4.00 2.277070e+02
%  2.80  -3.80 2.296160e+02
%  2.80  -3.60 2.302390e+02
%  2.80  -3.40 2.317360e+02
%  2.80  -3.20 2.333130e+02
%  2.80  -3.00 2.347600e+02
%  2.80  -2.80 2.354330e+02
%  2.80  -2.60 2.358990e+02
%  2.80  -2.40 2.366000e+02
%  2.80  -2.20 2.370290e+02
%  2.80  -2.00 2.372030e+02
%  2.80  -1.80 2.374490e+02
%  2.80  -1.60 2.381230e+02
%  2.80  -1.40 2.390540e+02
%  2.80  -1.20 2.403760e+02
%  2.80  -1.00 2.418890e+02
%  2.80  -0.80 2.429790e+02
%  2.80  -0.60 2.440200e+02
%  2.80  -0.40 2.448560e+02
%  2.80  -0.20 2.458960e+02
%  2.80   0.00 2.464400e+02
%  2.80   0.20 2.465330e+02
%  2.80   0.40 2.463420e+02
%  2.80   0.60 2.454320e+02
%  2.80   0.80 2.441150e+02
%  2.80   1.00 2.425270e+02
%  2.80   1.20 2.409620e+02
%  2.80   1.40 2.392950e+02
%  2.80   1.60 2.378180e+02
%  2.80   1.80 2.366280e+02
%  2.80   2.00 2.359730e+02
%  2.80   2.20 2.359670e+02
%  2.80   2.40 2.362080e+02
%  2.80   2.60 2.371490e+02
%  2.80   2.80 2.382290e+02
%  2.80   3.00 2.393530e+02
%  2.80   3.20 2.404410e+02
%  2.80   3.40 2.413660e+02
%  2.80   3.60 2.416830e+02
%  2.80   3.80 2.416750e+02
%  2.80   4.00 2.412830e+02
%  2.80   4.20 2.401290e+02
%  2.80   4.40 2.382940e+02
%  2.80   4.60 2.359510e+02
%  2.80   4.80 2.331540e+02
%  2.80   5.00 2.298640e+02
%  2.80   5.20 2.259980e+02
%  2.80   5.40 2.215510e+02
%  2.80   5.60 2.167150e+02
%  2.80   5.80 2.115350e+02
%  2.80   6.00 2.060670e+02
%  2.80   6.20 2.001910e+02
%  2.80   6.40 1.938760e+02
%  2.80   6.60 1.873620e+02
%  2.80   6.80 1.806090e+02
%  2.80   7.00 1.736350e+02
%  2.80   7.20 1.664590e+02
%  2.80   7.40 1.590120e+02
%  2.80   7.60 1.515750e+02
%  2.80   7.80 1.439840e+02
%  2.80   8.00 1.359350e+02
%  2.80   8.20 1.276900e+02
%  2.80   8.40 1.192430e+02
%  2.80   8.60 1.106300e+02
%  2.80   8.80 1.020090e+02
%  2.80   9.00 9.329170e+01
%  2.80   9.20 8.465700e+01
%  2.80   9.40 7.579420e+01
%  2.80   9.60 6.752120e+01
%  2.80   9.80 5.978970e+01
%  2.80  10.00 5.262750e+01
%  2.80  10.20 4.550480e+01
%  2.80  10.40 3.954300e+01
%  2.80  10.60 2.079490e+01
%  2.80  10.80 1.011710e+01
%  2.80  11.00 4.301770e+00
%
%  3.00 -11.00 7.112940e-01
%  3.00 -10.80 4.544780e+00
%  3.00 -10.60 1.105100e+01
%  3.00 -10.40 2.271950e+01
%  3.00 -10.20 3.787320e+01
%  3.00 -10.00 4.249660e+01
%  3.00  -9.80 4.741340e+01
%  3.00  -9.60 5.267080e+01
%  3.00  -9.40 5.822600e+01
%  3.00  -9.20 6.396740e+01
%  3.00  -9.00 6.989050e+01
%  3.00  -8.80 7.582900e+01
%  3.00  -8.60 8.169500e+01
%  3.00  -8.40 8.761640e+01
%  3.00  -8.20 9.349640e+01
%  3.00  -8.00 9.894180e+01
%  3.00  -7.80 1.056350e+02
%  3.00  -7.60 1.124470e+02
%  3.00  -7.40 1.188450e+02
%  3.00  -7.20 1.257710e+02
%  3.00  -7.00 1.332760e+02
%  3.00  -6.80 1.404030e+02
%  3.00  -6.60 1.479950e+02
%  3.00  -6.40 1.555300e+02
%  3.00  -6.20 1.632270e+02
%  3.00  -6.00 1.708700e+02
%  3.00  -5.80 1.782630e+02
%  3.00  -5.60 1.853360e+02
%  3.00  -5.40 1.920220e+02
%  3.00  -5.20 1.982400e+02
%  3.00  -5.00 2.039460e+02
%  3.00  -4.80 2.091230e+02
%  3.00  -4.60 2.136680e+02
%  3.00  -4.40 2.177660e+02
%  3.00  -4.20 2.208280e+02
%  3.00  -4.00 2.233350e+02
%  3.00  -3.80 2.241690e+02
%  3.00  -3.60 2.265090e+02
%  3.00  -3.40 2.285690e+02
%  3.00  -3.20 2.304980e+02
%  3.00  -3.00 2.320110e+02
%  3.00  -2.80 2.328700e+02
%  3.00  -2.60 2.332260e+02
%  3.00  -2.40 2.339790e+02
%  3.00  -2.20 2.346320e+02
%  3.00  -2.00 2.350220e+02
%  3.00  -1.80 2.355090e+02
%  3.00  -1.60 2.366380e+02
%  3.00  -1.40 2.377800e+02
%  3.00  -1.20 2.391270e+02
%  3.00  -1.00 2.410660e+02
%  3.00  -0.80 2.424160e+02
%  3.00  -0.60 2.437070e+02
%  3.00  -0.40 2.448080e+02
%  3.00  -0.20 2.462250e+02
%  3.00   0.00 2.470550e+02
%  3.00   0.20 2.471860e+02
%  3.00   0.40 2.471760e+02
%  3.00   0.60 2.464200e+02
%  3.00   0.80 2.452380e+02
%  3.00   1.00 2.435940e+02
%  3.00   1.20 2.418020e+02
%  3.00   1.40 2.399100e+02
%  3.00   1.60 2.381510e+02
%  3.00   1.80 2.367090e+02
%  3.00   2.00 2.356200e+02
%  3.00   2.20 2.353830e+02
%  3.00   2.40 2.353430e+02
%  3.00   2.60 2.358390e+02
%  3.00   2.80 2.367320e+02
%  3.00   3.00 2.377230e+02
%  3.00   3.20 2.387010e+02
%  3.00   3.40 2.395810e+02
%  3.00   3.60 2.397960e+02
%  3.00   3.80 2.397940e+02
%  3.00   4.00 2.393270e+02
%  3.00   4.20 2.378510e+02
%  3.00   4.40 2.359660e+02
%  3.00   4.60 2.335510e+02
%  3.00   4.80 2.305620e+02
%  3.00   5.00 2.270160e+02
%  3.00   5.20 2.228940e+02
%  3.00   5.40 2.182510e+02
%  3.00   5.60 2.131320e+02
%  3.00   5.80 2.076020e+02
%  3.00   6.00 2.017020e+02
%  3.00   6.20 1.955240e+02
%  3.00   6.40 1.891330e+02
%  3.00   6.60 1.824750e+02
%  3.00   6.80 1.754450e+02
%  3.00   7.00 1.682090e+02
%  3.00   7.20 1.608640e+02
%  3.00   7.40 1.533280e+02
%  3.00   7.60 1.455750e+02
%  3.00   7.80 1.375180e+02
%  3.00   8.00 1.293700e+02
%  3.00   8.20 1.212720e+02
%  3.00   8.40 1.128360e+02
%  3.00   8.60 1.040910e+02
%  3.00   8.80 9.557540e+01
%  3.00   9.00 8.709500e+01
%  3.00   9.20 7.865900e+01
%  3.00   9.40 7.004760e+01
%  3.00   9.60 6.220640e+01
%  3.00   9.80 5.508760e+01
%  3.00  10.00 4.852370e+01
%  3.00  10.20 4.186410e+01
%  3.00  10.40 3.662940e+01
%  3.00  10.60 1.162410e+01
%  3.00  10.80 5.805210e+00
%  3.00  11.00 2.432850e+00
%
%  3.20 -11.00 3.864850e-01
%  3.20 -10.80 2.603340e+00
%  3.20 -10.60 6.371270e+00
%  3.20 -10.40 1.312890e+01
%  3.20 -10.20 2.798220e+01
%  3.20 -10.00 3.848890e+01
%  3.20  -9.80 4.298140e+01
%  3.20  -9.60 4.770540e+01
%  3.20  -9.40 5.280220e+01
%  3.20  -9.20 5.799160e+01
%  3.20  -9.00 6.347830e+01
%  3.20  -8.80 6.903490e+01
%  3.20  -8.60 7.458530e+01
%  3.20  -8.40 8.049760e+01
%  3.20  -8.20 8.651560e+01
%  3.20  -8.00 9.273270e+01
%  3.20  -7.80 9.912570e+01
%  3.20  -7.60 1.064040e+02
%  3.20  -7.40 1.138860e+02
%  3.20  -7.20 1.211760e+02
%  3.20  -7.00 1.286730e+02
%  3.20  -6.80 1.361620e+02
%  3.20  -6.60 1.438870e+02
%  3.20  -6.40 1.517530e+02
%  3.20  -6.20 1.594550e+02
%  3.20  -6.00 1.669330e+02
%  3.20  -5.80 1.742320e+02
%  3.20  -5.60 1.812530e+02
%  3.20  -5.40 1.879070e+02
%  3.20  -5.20 1.940530e+02
%  3.20  -5.00 1.996780e+02
%  3.20  -4.80 2.047850e+02
%  3.20  -4.60 2.093120e+02
%  3.20  -4.40 2.128020e+02
%  3.20  -4.20 2.156150e+02
%  3.20  -4.00 2.174570e+02
%  3.20  -3.80 2.206300e+02
%  3.20  -3.60 2.233100e+02
%  3.20  -3.40 2.255780e+02
%  3.20  -3.20 2.275590e+02
%  3.20  -3.00 2.294230e+02
%  3.20  -2.80 2.303110e+02
%  3.20  -2.60 2.307190e+02
%  3.20  -2.40 2.312580e+02
%  3.20  -2.20 2.322590e+02
%  3.20  -2.00 2.328720e+02
%  3.20  -1.80 2.336290e+02
%  3.20  -1.60 2.351300e+02
%  3.20  -1.40 2.365350e+02
%  3.20  -1.20 2.380390e+02
%  3.20  -1.00 2.400860e+02
%  3.20  -0.80 2.416300e+02
%  3.20  -0.60 2.432440e+02
%  3.20  -0.40 2.446150e+02
%  3.20  -0.20 2.462740e+02
%  3.20   0.00 2.474060e+02
%  3.20   0.20 2.478330e+02
%  3.20   0.40 2.479150e+02
%  3.20   0.60 2.474590e+02
%  3.20   0.80 2.463430e+02
%  3.20   1.00 2.448790e+02
%  3.20   1.20 2.430010e+02
%  3.20   1.40 2.409640e+02
%  3.20   1.60 2.389680e+02
%  3.20   1.80 2.371620e+02
%  3.20   2.00 2.357620e+02
%  3.20   2.20 2.348520e+02
%  3.20   2.40 2.347610e+02
%  3.20   2.60 2.348150e+02
%  3.20   2.80 2.354580e+02
%  3.20   3.00 2.363750e+02
%  3.20   3.20 2.372110e+02
%  3.20   3.40 2.379590e+02
%  3.20   3.60 2.381230e+02
%  3.20   3.80 2.381180e+02
%  3.20   4.00 2.371530e+02
%  3.20   4.20 2.358100e+02
%  3.20   4.40 2.339100e+02
%  3.20   4.60 2.313660e+02
%  3.20   4.80 2.282400e+02
%  3.20   5.00 2.244610e+02
%  3.20   5.20 2.200930e+02
%  3.20   5.40 2.152250e+02
%  3.20   5.60 2.098860e+02
%  3.20   5.80 2.041190e+02
%  3.20   6.00 1.979690e+02
%  3.20   6.20 1.914820e+02
%  3.20   6.40 1.846940e+02
%  3.20   6.60 1.776450e+02
%  3.20   6.80 1.703860e+02
%  3.20   7.00 1.630720e+02
%  3.20   7.20 1.555290e+02
%  3.20   7.40 1.476700e+02
%  3.20   7.60 1.395970e+02
%  3.20   7.80 1.315010e+02
%  3.20   8.00 1.231480e+02
%  3.20   8.20 1.146360e+02
%  3.20   8.40 1.058430e+02
%  3.20   8.60 9.713050e+01
%  3.20   8.80 8.931590e+01
%  3.20   9.00 8.085400e+01
%  3.20   9.20 7.273120e+01
%  3.20   9.40 6.442810e+01
%  3.20   9.60 5.702270e+01
%  3.20   9.80 5.047750e+01
%  3.20  10.00 4.455340e+01
%  3.20  10.20 3.829000e+01
%  3.20  10.40 2.523920e+01
%  3.20  10.60 6.224800e+00
%  3.20  10.80 3.209070e+00
%  3.20  11.00 1.316380e+00
%
%  3.40 -11.00 2.040920e-01
%  3.40 -10.80 1.436060e+00
%  3.40 -10.60 3.540950e+00
%  3.40 -10.40 7.312370e+00
%  3.40 -10.20 1.573490e+01
%  3.40 -10.00 3.003830e+01
%  3.40  -9.80 3.872060e+01
%  3.40  -9.60 4.303880e+01
%  3.40  -9.40 4.763230e+01
%  3.40  -9.20 5.232980e+01
%  3.40  -9.00 5.736010e+01
%  3.40  -8.80 6.258030e+01
%  3.40  -8.60 6.793960e+01
%  3.40  -8.40 7.382730e+01
%  3.40  -8.20 7.995800e+01
%  3.40  -8.00 8.643980e+01
%  3.40  -7.80 9.393330e+01
%  3.40  -7.60 1.014280e+02
%  3.40  -7.40 1.088970e+02
%  3.40  -7.20 1.165130e+02
%  3.40  -7.00 1.242970e+02
%  3.40  -6.80 1.321390e+02
%  3.40  -6.60 1.399460e+02
%  3.40  -6.40 1.476930e+02
%  3.40  -6.20 1.553450e+02
%  3.40  -6.00 1.629050e+02
%  3.40  -5.80 1.701310e+02
%  3.40  -5.60 1.770290e+02
%  3.40  -5.40 1.835060e+02
%  3.40  -5.20 1.895710e+02
%  3.40  -5.00 1.951770e+02
%  3.40  -4.80 1.998910e+02
%  3.40  -4.60 2.041390e+02
%  3.40  -4.40 2.071570e+02
%  3.40  -4.20 2.101750e+02
%  3.40  -4.00 2.138730e+02
%  3.40  -3.80 2.170540e+02
%  3.40  -3.60 2.198970e+02
%  3.40  -3.40 2.225630e+02
%  3.40  -3.20 2.248030e+02
%  3.40  -3.00 2.267500e+02
%  3.40  -2.80 2.278190e+02
%  3.40  -2.60 2.281350e+02
%  3.40  -2.40 2.288070e+02
%  3.40  -2.20 2.299210e+02
%  3.40  -2.00 2.307560e+02
%  3.40  -1.80 2.318420e+02
%  3.40  -1.60 2.336140e+02
%  3.40  -1.40 2.351290e+02
%  3.40  -1.20 2.368210e+02
%  3.40  -1.00 2.390070e+02
%  3.40  -0.80 2.408030e+02
%  3.40  -0.60 2.425890e+02
%  3.40  -0.40 2.441520e+02
%  3.40  -0.20 2.460820e+02
%  3.40   0.00 2.475170e+02
%  3.40   0.20 2.483960e+02
%  3.40   0.40 2.484880e+02
%  3.40   0.60 2.483790e+02
%  3.40   0.80 2.474150e+02
%  3.40   1.00 2.459970e+02
%  3.40   1.20 2.441630e+02
%  3.40   1.40 2.420530e+02
%  3.40   1.60 2.398980e+02
%  3.40   1.80 2.378670e+02
%  3.40   2.00 2.361270e+02
%  3.40   2.20 2.347890e+02
%  3.40   2.40 2.343340e+02
%  3.40   2.60 2.342800e+02
%  3.40   2.80 2.347150e+02
%  3.40   3.00 2.354460e+02
%  3.40   3.20 2.362130e+02
%  3.40   3.40 2.366910e+02
%  3.40   3.60 2.367300e+02
%  3.40   3.80 2.365830e+02
%  3.40   4.00 2.355560e+02
%  3.40   4.20 2.341470e+02
%  3.40   4.40 2.321590e+02
%  3.40   4.60 2.295260e+02
%  3.40   4.80 2.262580e+02
%  3.40   5.00 2.223480e+02
%  3.40   5.20 2.178500e+02
%  3.40   5.40 2.128160e+02
%  3.40   5.60 2.072760e+02
%  3.40   5.80 2.012650e+02
%  3.40   6.00 1.948790e+02
%  3.40   6.20 1.881410e+02
%  3.40   6.40 1.810850e+02
%  3.40   6.60 1.737720e+02
%  3.40   6.80 1.662100e+02
%  3.40   7.00 1.584370e+02
%  3.40   7.20 1.504820e+02
%  3.40   7.40 1.423620e+02
%  3.40   7.60 1.341050e+02
%  3.40   7.80 1.257790e+02
%  3.40   8.00 1.170480e+02
%  3.40   8.20 1.082270e+02
%  3.40   8.40 9.943920e+01
%  3.40   8.60 9.114880e+01
%  3.40   8.80 8.262100e+01
%  3.40   9.00 7.441440e+01
%  3.40   9.20 6.678670e+01
%  3.40   9.40 5.904800e+01
%  3.40   9.60 5.203850e+01
%  3.40   9.80 4.613130e+01
%  3.40  10.00 4.086400e+01
%  3.40  10.20 3.254250e+01
%  3.40  10.40 1.512910e+01
%  3.40  10.60 3.187300e+00
%  3.40  10.80 1.716680e+00
%  3.40  11.00 6.809580e-01
%
%  3.60 -11.00 1.057770e-01
%  3.60 -10.80 7.642850e-01
%  3.60 -10.60 1.910830e+00
%  3.60 -10.40 3.943360e+00
%  3.60 -10.20 8.516850e+00
%  3.60 -10.00 1.638470e+01
%  3.60  -9.80 3.007770e+01
%  3.60  -9.60 3.854640e+01
%  3.60  -9.40 4.279840e+01
%  3.60  -9.20 4.703400e+01
%  3.60  -9.00 5.171340e+01
%  3.60  -8.80 5.671120e+01
%  3.60  -8.60 6.185050e+01
%  3.60  -8.40 6.762950e+01
%  3.60  -8.20 7.423560e+01
%  3.60  -8.00 8.137290e+01
%  3.60  -7.80 8.892300e+01
%  3.60  -7.60 9.651880e+01
%  3.60  -7.40 1.042190e+02
%  3.60  -7.20 1.121770e+02
%  3.60  -7.00 1.201210e+02
%  3.60  -6.80 1.279570e+02
%  3.60  -6.60 1.357280e+02
%  3.60  -6.40 1.436470e+02
%  3.60  -6.20 1.512760e+02
%  3.60  -6.00 1.586670e+02
%  3.60  -5.80 1.657710e+02
%  3.60  -5.60 1.725550e+02
%  3.60  -5.40 1.789780e+02
%  3.60  -5.20 1.847600e+02
%  3.60  -5.00 1.896800e+02
%  3.60  -4.80 1.938200e+02
%  3.60  -4.60 1.974470e+02
%  3.60  -4.40 2.019490e+02
%  3.60  -4.20 2.061120e+02
%  3.60  -4.00 2.099550e+02
%  3.60  -3.80 2.134630e+02
%  3.60  -3.60 2.165020e+02
%  3.60  -3.40 2.193730e+02
%  3.60  -3.20 2.219210e+02
%  3.60  -3.00 2.243370e+02
%  3.60  -2.80 2.258050e+02
%  3.60  -2.60 2.262820e+02
%  3.60  -2.40 2.268330e+02
%  3.60  -2.20 2.275170e+02
%  3.60  -2.00 2.284510e+02
%  3.60  -1.80 2.299050e+02
%  3.60  -1.60 2.318550e+02
%  3.60  -1.40 2.335470e+02
%  3.60  -1.20 2.354030e+02
%  3.60  -1.00 2.376460e+02
%  3.60  -0.80 2.397280e+02
%  3.60  -0.60 2.417470e+02
%  3.60  -0.40 2.434240e+02
%  3.60  -0.20 2.458250e+02
%  3.60   0.00 2.478190e+02
%  3.60   0.20 2.491430e+02
%  3.60   0.40 2.493460e+02
%  3.60   0.60 2.493150e+02
%  3.60   0.80 2.482550e+02
%  3.60   1.00 2.469400e+02
%  3.60   1.20 2.452390e+02
%  3.60   1.40 2.431400e+02
%  3.60   1.60 2.408870e+02
%  3.60   1.80 2.386860e+02
%  3.60   2.00 2.367190e+02
%  3.60   2.20 2.352030e+02
%  3.60   2.40 2.340790e+02
%  3.60   2.60 2.339750e+02
%  3.60   2.80 2.341840e+02
%  3.60   3.00 2.348210e+02
%  3.60   3.20 2.354300e+02
%  3.60   3.40 2.356640e+02
%  3.60   3.60 2.355910e+02
%  3.60   3.80 2.350250e+02
%  3.60   4.00 2.342860e+02
%  3.60   4.20 2.328460e+02
%  3.60   4.40 2.307980e+02
%  3.60   4.60 2.281000e+02
%  3.60   4.80 2.247390e+02
%  3.60   5.00 2.207130e+02
%  3.60   5.20 2.161690e+02
%  3.60   5.40 2.110110e+02
%  3.60   5.60 2.052890e+02
%  3.60   5.80 1.990380e+02
%  3.60   6.00 1.924120e+02
%  3.60   6.20 1.854700e+02
%  3.60   6.40 1.781870e+02
%  3.60   6.60 1.706130e+02
%  3.60   6.80 1.627990e+02
%  3.60   7.00 1.547520e+02
%  3.60   7.20 1.464670e+02
%  3.60   7.40 1.379840e+02
%  3.60   7.60 1.293340e+02
%  3.60   7.80 1.204770e+02
%  3.60   8.00 1.114620e+02
%  3.60   8.20 1.025220e+02
%  3.60   8.40 9.394110e+01
%  3.60   8.60 8.510490e+01
%  3.60   8.80 7.675140e+01
%  3.60   9.00 6.869180e+01
%  3.60   9.20 6.120620e+01
%  3.60   9.40 5.372990e+01
%  3.60   9.60 4.725530e+01
%  3.60   9.80 4.187450e+01
%  3.60  10.00 3.707050e+01
%  3.60  10.20 1.896990e+01
%  3.60  10.40 8.848960e+00
%  3.60  10.60 1.582060e+00
%  3.60  10.80 8.539350e-01
%  3.60  11.00 3.390510e-01
%
%  3.80 -11.00 5.269160e-02
%  3.80 -10.80 3.934340e-01
%  3.80 -10.60 9.897190e-01
%  3.80 -10.40 2.043600e+00
%  3.80 -10.20 4.427550e+00
%  3.80 -10.00 8.492020e+00
%  3.80  -9.80 1.568550e+01
%  3.80  -9.60 2.837720e+01
%  3.80  -9.40 3.829640e+01
%  3.80  -9.20 4.222450e+01
%  3.80  -9.00 4.670750e+01
%  3.80  -8.80 5.149360e+01
%  3.80  -8.60 5.627820e+01
%  3.80  -8.40 6.286800e+01
%  3.80  -8.20 6.940150e+01
%  3.80  -8.00 7.640740e+01
%  3.80  -7.80 8.436240e+01
%  3.80  -7.60 9.230690e+01
%  3.80  -7.40 9.972930e+01
%  3.80  -7.20 1.079360e+02
%  3.80  -7.00 1.157610e+02
%  3.80  -6.80 1.237490e+02
%  3.80  -6.60 1.316720e+02
%  3.80  -6.40 1.394820e+02
%  3.80  -6.20 1.470360e+02
%  3.80  -6.00 1.543330e+02
%  3.80  -5.80 1.613270e+02
%  3.80  -5.60 1.677250e+02
%  3.80  -5.40 1.735700e+02
%  3.80  -5.20 1.788320e+02
%  3.80  -5.00 1.833000e+02
%  3.80  -4.80 1.881330e+02
%  3.80  -4.60 1.930980e+02
%  3.80  -4.40 1.977530e+02
%  3.80  -4.20 2.021010e+02
%  3.80  -4.00 2.061630e+02
%  3.80  -3.80 2.098400e+02
%  3.80  -3.60 2.131360e+02
%  3.80  -3.40 2.160840e+02
%  3.80  -3.20 2.189210e+02
%  3.80  -3.00 2.216430e+02
%  3.80  -2.80 2.234280e+02
%  3.80  -2.60 2.244270e+02
%  3.80  -2.40 2.249880e+02
%  3.80  -2.20 2.260670e+02
%  3.80  -2.00 2.271830e+02
%  3.80  -1.80 2.283250e+02
%  3.80  -1.60 2.299790e+02
%  3.80  -1.40 2.318480e+02
%  3.80  -1.20 2.342350e+02
%  3.80  -1.00 2.361740e+02
%  3.80  -0.80 2.383940e+02
%  3.80  -0.60 2.407290e+02
%  3.80  -0.40 2.427430e+02
%  3.80  -0.20 2.452990e+02
%  3.80   0.00 2.478290e+02
%  3.80   0.20 2.492770e+02
%  3.80   0.40 2.500570e+02
%  3.80   0.60 2.500700e+02
%  3.80   0.80 2.497740e+02
%  3.80   1.00 2.484220e+02
%  3.80   1.20 2.466430e+02
%  3.80   1.40 2.444850e+02
%  3.80   1.60 2.421130e+02
%  3.80   1.80 2.396170e+02
%  3.80   2.00 2.372930e+02
%  3.80   2.20 2.354870e+02
%  3.80   2.40 2.345210e+02
%  3.80   2.60 2.342650e+02
%  3.80   2.80 2.342890e+02
%  3.80   3.00 2.346290e+02
%  3.80   3.20 2.347260e+02
%  3.80   3.40 2.347590e+02
%  3.80   3.60 2.346240e+02
%  3.80   3.80 2.340210e+02
%  3.80   4.00 2.332320e+02
%  3.80   4.20 2.318740e+02
%  3.80   4.40 2.297740e+02
%  3.80   4.60 2.269820e+02
%  3.80   4.80 2.238410e+02
%  3.80   5.00 2.199670e+02
%  3.80   5.20 2.153400e+02
%  3.80   5.40 2.101560e+02
%  3.80   5.60 2.044440e+02
%  3.80   5.80 1.982110e+02
%  3.80   6.00 1.913850e+02
%  3.80   6.20 1.841690e+02
%  3.80   6.40 1.765730e+02
%  3.80   6.60 1.686200e+02
%  3.80   6.80 1.603990e+02
%  3.80   7.00 1.519020e+02
%  3.80   7.20 1.432330e+02
%  3.80   7.40 1.344300e+02
%  3.80   7.60 1.253930e+02
%  3.80   7.80 1.162020e+02
%  3.80   8.00 1.069030e+02
%  3.80   8.20 9.727850e+01
%  3.80   8.40 8.871230e+01
%  3.80   8.60 7.971860e+01
%  3.80   8.80 7.124790e+01
%  3.80   9.00 6.339970e+01
%  3.80   9.20 5.631840e+01
%  3.80   9.40 4.919300e+01
%  3.80   9.60 4.280650e+01
%  3.80   9.80 3.783800e+01
%  3.80  10.00 2.526310e+01
%  3.80  10.20 1.065710e+01
%  3.80  10.40 5.015570e+00
%  3.80  10.60 7.540710e-01
%  3.80  10.80 4.049880e-01
%  3.80  11.00 1.619060e-01
%
%  4.00 -11.00 2.410090e-02
%  4.00 -10.80 1.947480e-01
%  4.00 -10.60 4.915830e-01
%  4.00 -10.40 1.015350e+00
%  4.00 -10.20 2.220620e+00
%  4.00 -10.00 4.253630e+00
%  4.00  -9.80 7.842100e+00
%  4.00  -9.60 1.453740e+01
%  4.00  -9.40 2.784370e+01
%  4.00  -9.20 3.794620e+01
%  4.00  -9.00 4.241020e+01
%  4.00  -8.80 4.698660e+01
%  4.00  -8.60 5.223570e+01
%  4.00  -8.40 5.841550e+01
%  4.00  -8.20 6.527700e+01
%  4.00  -8.00 7.225280e+01
%  4.00  -7.80 8.017860e+01
%  4.00  -7.60 8.817510e+01
%  4.00  -7.40 9.576290e+01
%  4.00  -7.20 1.035480e+02
%  4.00  -7.00 1.117130e+02
%  4.00  -6.80 1.196930e+02
%  4.00  -6.60 1.275120e+02
%  4.00  -6.40 1.352710e+02
%  4.00  -6.20 1.425810e+02
%  4.00  -6.00 1.495070e+02
%  4.00  -5.80 1.560560e+02
%  4.00  -5.60 1.621520e+02
%  4.00  -5.40 1.676900e+02
%  4.00  -5.20 1.726560e+02
%  4.00  -5.00 1.783060e+02
%  4.00  -4.80 1.836930e+02
%  4.00  -4.60 1.887900e+02
%  4.00  -4.40 1.936610e+02
%  4.00  -4.20 1.982560e+02
%  4.00  -4.00 2.025580e+02
%  4.00  -3.80 2.062470e+02
%  4.00  -3.60 2.099020e+02
%  4.00  -3.40 2.134150e+02
%  4.00  -3.20 2.160420e+02
%  4.00  -3.00 2.186220e+02
%  4.00  -2.80 2.210160e+02
%  4.00  -2.60 2.225030e+02
%  4.00  -2.40 2.226360e+02
%  4.00  -2.20 2.232100e+02
%  4.00  -2.00 2.249500e+02
%  4.00  -1.80 2.272430e+02
%  4.00  -1.60 2.284780e+02
%  4.00  -1.40 2.302730e+02
%  4.00  -1.20 2.325310e+02
%  4.00  -1.00 2.345030e+02
%  4.00  -0.80 2.369070e+02
%  4.00  -0.60 2.394300e+02
%  4.00  -0.40 2.415860e+02
%  4.00  -0.20 2.442060e+02
%  4.00   0.00 2.472180e+02
%  4.00   0.20 2.489460e+02
%  4.00   0.40 2.500500e+02
%  4.00   0.60 2.502130e+02
%  4.00   0.80 2.501440e+02
%  4.00   1.00 2.492100e+02
%  4.00   1.20 2.476130e+02
%  4.00   1.40 2.456420e+02
%  4.00   1.60 2.433810e+02
%  4.00   1.80 2.407120e+02
%  4.00   2.00 2.385750e+02
%  4.00   2.20 2.368830e+02
%  4.00   2.40 2.357300e+02
%  4.00   2.60 2.348740e+02
%  4.00   2.80 2.345280e+02
%  4.00   3.00 2.345180e+02
%  4.00   3.20 2.345320e+02
%  4.00   3.40 2.342580e+02
%  4.00   3.60 2.338010e+02
%  4.00   3.80 2.332350e+02
%  4.00   4.00 2.324000e+02
%  4.00   4.20 2.309310e+02
%  4.00   4.40 2.287650e+02
%  4.00   4.60 2.263120e+02
%  4.00   4.80 2.228930e+02
%  4.00   5.00 2.189250e+02
%  4.00   5.20 2.144150e+02
%  4.00   5.40 2.092310e+02
%  4.00   5.60 2.034820e+02
%  4.00   5.80 1.971510e+02
%  4.00   6.00 1.904360e+02
%  4.00   6.20 1.833190e+02
%  4.00   6.40 1.757950e+02
%  4.00   6.60 1.679390e+02
%  4.00   6.80 1.594950e+02
%  4.00   7.00 1.507500e+02
%  4.00   7.20 1.416630e+02
%  4.00   7.40 1.323140e+02
%  4.00   7.60 1.227240e+02
%  4.00   7.80 1.129400e+02
%  4.00   8.00 1.030420e+02
%  4.00   8.20 9.377750e+01
%  4.00   8.40 8.448020e+01
%  4.00   8.60 7.521550e+01
%  4.00   8.80 6.641210e+01
%  4.00   9.00 5.869830e+01
%  4.00   9.20 5.172560e+01
%  4.00   9.40 4.505510e+01
%  4.00   9.60 3.828110e+01
%  4.00   9.80 2.680760e+01
%  4.00  10.00 1.333590e+01
%  4.00  10.20 5.486890e+00
%  4.00  10.40 2.553690e+00
%  4.00  10.60 9.355920e-02
%  4.00  10.80 6.246270e-02
%  4.00  11.00 2.536520e-02
%
%  4.20 -11.00 1.450990e-02
%  4.20 -10.80 8.877470e-02
%  4.20 -10.60 2.289270e-01
%  4.20 -10.40 4.735540e-01
%  4.20 -10.20 1.041470e+00
%  4.20 -10.00 1.999620e+00
%  4.20  -9.80 3.679320e+00
%  4.20  -9.60 7.074410e+00
%  4.20  -9.40 1.469840e+01
%  4.20  -9.20 2.672660e+01
%  4.20  -9.00 3.867600e+01
%  4.20  -8.80 4.322190e+01
%  4.20  -8.60 4.832220e+01
%  4.20  -8.40 5.460050e+01
%  4.20  -8.20 6.149500e+01
%  4.20  -8.00 6.833820e+01
%  4.20  -7.80 7.623070e+01
%  4.20  -7.60 8.404780e+01
%  4.20  -7.40 9.185420e+01
%  4.20  -7.20 9.944510e+01
%  4.20  -7.00 1.075970e+02
%  4.20  -6.80 1.154800e+02
%  4.20  -6.60 1.232470e+02
%  4.20  -6.40 1.306110e+02
%  4.20  -6.20 1.377130e+02
%  4.20  -6.00 1.444700e+02
%  4.20  -5.80 1.508000e+02
%  4.20  -5.60 1.566050e+02
%  4.20  -5.40 1.623300e+02
%  4.20  -5.20 1.683090e+02
%  4.20  -5.00 1.740600e+02
%  4.20  -4.80 1.795960e+02
%  4.20  -4.60 1.848760e+02
%  4.20  -4.40 1.899470e+02
%  4.20  -4.20 1.947770e+02
%  4.20  -4.00 1.991550e+02
%  4.20  -3.80 2.031170e+02
%  4.20  -3.60 2.071270e+02
%  4.20  -3.40 2.096650e+02
%  4.20  -3.20 2.141460e+02
%  4.20  -3.00 2.173860e+02
%  4.20  -2.80 2.198620e+02
%  4.20  -2.60 2.215420e+02
%  4.20  -2.40 2.216550e+02
%  4.20  -2.20 2.214770e+02
%  4.20  -2.00 2.232470e+02
%  4.20  -1.80 2.253760e+02
%  4.20  -1.60 2.269750e+02
%  4.20  -1.40 2.291070e+02
%  4.20  -1.20 2.308310e+02
%  4.20  -1.00 2.328100e+02
%  4.20  -0.80 2.352420e+02
%  4.20  -0.60 2.378930e+02
%  4.20  -0.40 2.399260e+02
%  4.20  -0.20 2.426510e+02
%  4.20   0.00 2.453280e+02
%  4.20   0.20 2.478680e+02
%  4.20   0.40 2.493010e+02
%  4.20   0.60 2.498010e+02
%  4.20   0.80 2.498480e+02
%  4.20   1.00 2.493230e+02
%  4.20   1.20 2.478920e+02
%  4.20   1.40 2.460890e+02
%  4.20   1.60 2.436910e+02
%  4.20   1.80 2.413390e+02
%  4.20   2.00 2.391990e+02
%  4.20   2.20 2.372960e+02
%  4.20   2.40 2.358800e+02
%  4.20   2.60 2.349930e+02
%  4.20   2.80 2.344860e+02
%  4.20   3.00 2.342230e+02
%  4.20   3.20 2.340190e+02
%  4.20   3.40 2.334140e+02
%  4.20   3.60 2.328560e+02
%  4.20   3.80 2.323670e+02
%  4.20   4.00 2.313930e+02
%  4.20   4.20 2.298780e+02
%  4.20   4.40 2.280210e+02
%  4.20   4.60 2.252410e+02
%  4.20   4.80 2.220100e+02
%  4.20   5.00 2.182420e+02
%  4.20   5.20 2.136070e+02
%  4.20   5.40 2.084060e+02
%  4.20   5.60 2.026720e+02
%  4.20   5.80 1.964170e+02
%  4.20   6.00 1.896980e+02
%  4.20   6.20 1.825610e+02
%  4.20   6.40 1.748860e+02
%  4.20   6.60 1.668900e+02
%  4.20   6.80 1.586030e+02
%  4.20   7.00 1.499360e+02
%  4.20   7.20 1.408320e+02
%  4.20   7.40 1.312150e+02
%  4.20   7.60 1.213350e+02
%  4.20   7.80 1.112990e+02
%  4.20   8.00 1.008560e+02
%  4.20   8.20 9.111120e+01
%  4.20   8.40 8.140680e+01
%  4.20   8.60 7.188690e+01
%  4.20   8.80 6.287400e+01
%  4.20   9.00 5.522030e+01
%  4.20   9.20 4.820440e+01
%  4.20   9.40 4.182690e+01
%  4.20   9.60 3.002980e+01
%  4.20   9.80 1.469710e+01
%  4.20  10.00 7.165360e+00
%  4.20  10.20 2.955600e+00
%  4.20  10.40 1.373320e+00
%  4.20  10.60 4.496740e-02
%  4.20  10.80 3.151560e-02
%  4.20  11.00 1.214140e-02
%
%  4.40 -11.00 3.297990e-03
%  4.40 -10.80 1.813470e-02
%  4.40 -10.60 4.918970e-02
%  4.40 -10.40 1.149150e-01
%  4.40 -10.20 3.603870e-01
%  4.40 -10.00 7.040220e-01
%  4.40  -9.80 1.309410e+00
%  4.40  -9.60 2.810240e+00
%  4.40  -9.40 7.233440e+00
%  4.40  -9.20 1.434230e+01
%  4.40  -9.00 3.265860e+01
%  4.40  -8.80 4.004400e+01
%  4.40  -8.60 4.500650e+01
%  4.40  -8.40 5.126340e+01
%  4.40  -8.20 5.793840e+01
%  4.40  -8.00 6.471610e+01
%  4.40  -7.80 7.233200e+01
%  4.40  -7.60 8.017760e+01
%  4.40  -7.40 8.795630e+01
%  4.40  -7.20 9.557400e+01
%  4.40  -7.00 1.033720e+02
%  4.40  -6.80 1.112320e+02
%  4.40  -6.60 1.188450e+02
%  4.40  -6.40 1.260300e+02
%  4.40  -6.20 1.329810e+02
%  4.40  -6.00 1.396510e+02
%  4.40  -5.80 1.459530e+02
%  4.40  -5.60 1.521210e+02
%  4.40  -5.40 1.584410e+02
%  4.40  -5.20 1.645480e+02
%  4.40  -5.00 1.705100e+02
%  4.40  -4.80 1.762670e+02
%  4.40  -4.60 1.817870e+02
%  4.40  -4.40 1.870950e+02
%  4.40  -4.20 1.920510e+02
%  4.40  -4.00 1.964780e+02
%  4.40  -3.80 2.006200e+02
%  4.40  -3.60 2.038200e+02
%  4.40  -3.40 2.082620e+02
%  4.40  -3.20 2.125210e+02
%  4.40  -3.00 2.156870e+02
%  4.40  -2.80 2.182280e+02
%  4.40  -2.60 2.197210e+02
%  4.40  -2.40 2.195710e+02
%  4.40  -2.20 2.199020e+02
%  4.40  -2.00 2.218140e+02
%  4.40  -1.80 2.237630e+02
%  4.40  -1.60 2.255710e+02
%  4.40  -1.40 2.273420e+02
%  4.40  -1.20 2.290740e+02
%  4.40  -1.00 2.311510e+02
%  4.40  -0.80 2.334800e+02
%  4.40  -0.60 2.361950e+02
%  4.40  -0.40 2.381470e+02
%  4.40  -0.20 2.406410e+02
%  4.40   0.00 2.432510e+02
%  4.40   0.20 2.461930e+02
%  4.40   0.40 2.478720e+02
%  4.40   0.60 2.486340e+02
%  4.40   0.80 2.487660e+02
%  4.40   1.00 2.484780e+02
%  4.40   1.20 2.472480e+02
%  4.40   1.40 2.454870e+02
%  4.40   1.60 2.434780e+02
%  4.40   1.80 2.414110e+02
%  4.40   2.00 2.393760e+02
%  4.40   2.20 2.375010e+02
%  4.40   2.40 2.359970e+02
%  4.40   2.60 2.348170e+02
%  4.40   2.80 2.341260e+02
%  4.40   3.00 2.337060e+02
%  4.40   3.20 2.331900e+02
%  4.40   3.40 2.326200e+02
%  4.40   3.60 2.319510e+02
%  4.40   3.80 2.313190e+02
%  4.40   4.00 2.302680e+02
%  4.40   4.20 2.287070e+02
%  4.40   4.40 2.268320e+02
%  4.40   4.60 2.241170e+02
%  4.40   4.80 2.210570e+02
%  4.40   5.00 2.170720e+02
%  4.40   5.20 2.124780e+02
%  4.40   5.40 2.073380e+02
%  4.40   5.60 2.016420e+02
%  4.40   5.80 1.954060e+02
%  4.40   6.00 1.887000e+02
%  4.40   6.20 1.815720e+02
%  4.40   6.40 1.740470e+02
%  4.40   6.60 1.661360e+02
%  4.40   6.80 1.576390e+02
%  4.40   7.00 1.489080e+02
%  4.40   7.20 1.397860e+02
%  4.40   7.40 1.303320e+02
%  4.40   7.60 1.203550e+02
%  4.40   7.80 1.100000e+02
%  4.40   8.00 9.920350e+01
%  4.40   8.20 8.941500e+01
%  4.40   8.40 7.945400e+01
%  4.40   8.60 6.952160e+01
%  4.40   8.80 6.013160e+01
%  4.40   9.00 5.244210e+01
%  4.40   9.20 4.536860e+01
%  4.40   9.40 3.918960e+01
%  4.40   9.60 1.596670e+01
%  4.40   9.80 7.642790e+00
%  4.40  10.00 3.776540e+00
%  4.40  10.20 1.495620e+00
%  4.40  10.40 7.035430e-01
%  4.40  10.60 1.918830e-02
%  4.40  10.80 1.438990e-02
%  4.40  11.00 5.268620e-03
%
%  4.60 -11.00 1.361470e-04
%  4.60 -10.80 2.971780e-03
%  4.60 -10.60 1.033220e-02
%  4.60 -10.40 3.132430e-02
%  4.60 -10.20 1.455320e-01
%  4.60 -10.00 2.830590e-01
%  4.60  -9.80 4.890040e-01
%  4.60  -9.60 1.412310e+00
%  4.60  -9.40 4.331200e+00
%  4.60  -9.20 8.838630e+00
%  4.60  -9.00 2.165200e+01
%  4.60  -8.80 3.763970e+01
%  4.60  -8.60 4.216230e+01
%  4.60  -8.40 4.827780e+01
%  4.60  -8.20 5.467340e+01
%  4.60  -8.00 6.122630e+01
%  4.60  -7.80 6.869770e+01
%  4.60  -7.60 7.634690e+01
%  4.60  -7.40 8.400010e+01
%  4.60  -7.20 9.184220e+01
%  4.60  -7.00 9.911340e+01
%  4.60  -6.80 1.070420e+02
%  4.60  -6.60 1.145470e+02
%  4.60  -6.40 1.217700e+02
%  4.60  -6.20 1.288120e+02
%  4.60  -6.00 1.355220e+02
%  4.60  -5.80 1.419350e+02
%  4.60  -5.60 1.482560e+02
%  4.60  -5.40 1.545290e+02
%  4.60  -5.20 1.605730e+02
%  4.60  -5.00 1.663520e+02
%  4.60  -4.80 1.724930e+02
%  4.60  -4.60 1.783170e+02
%  4.60  -4.40 1.841110e+02
%  4.60  -4.20 1.890570e+02
%  4.60  -4.00 1.937780e+02
%  4.60  -3.80 1.982120e+02
%  4.60  -3.60 2.021060e+02
%  4.60  -3.40 2.064140e+02
%  4.60  -3.20 2.106240e+02
%  4.60  -3.00 2.138240e+02
%  4.60  -2.80 2.161850e+02
%  4.60  -2.60 2.171660e+02
%  4.60  -2.40 2.170260e+02
%  4.60  -2.20 2.186230e+02
%  4.60  -2.00 2.207160e+02
%  4.60  -1.80 2.224150e+02
%  4.60  -1.60 2.241720e+02
%  4.60  -1.40 2.256800e+02
%  4.60  -1.20 2.273950e+02
%  4.60  -1.00 2.294230e+02
%  4.60  -0.80 2.317260e+02
%  4.60  -0.60 2.342590e+02
%  4.60  -0.40 2.362340e+02
%  4.60  -0.20 2.383770e+02
%  4.60   0.00 2.409100e+02
%  4.60   0.20 2.432970e+02
%  4.60   0.40 2.456030e+02
%  4.60   0.60 2.468420e+02
%  4.60   0.80 2.469420e+02
%  4.60   1.00 2.465460e+02
%  4.60   1.20 2.454500e+02
%  4.60   1.40 2.441510e+02
%  4.60   1.60 2.424750e+02
%  4.60   1.80 2.406000e+02
%  4.60   2.00 2.386630e+02
%  4.60   2.20 2.369070e+02
%  4.60   2.40 2.354370e+02
%  4.60   2.60 2.342810e+02
%  4.60   2.80 2.335270e+02
%  4.60   3.00 2.329100e+02
%  4.60   3.20 2.319840e+02
%  4.60   3.40 2.313000e+02
%  4.60   3.60 2.307310e+02
%  4.60   3.80 2.299770e+02
%  4.60   4.00 2.287690e+02
%  4.60   4.20 2.274810e+02
%  4.60   4.40 2.251780e+02
%  4.60   4.60 2.228480e+02
%  4.60   4.80 2.195150e+02
%  4.60   5.00 2.155770e+02
%  4.60   5.20 2.110780e+02
%  4.60   5.40 2.059970e+02
%  4.60   5.60 2.003700e+02
%  4.60   5.80 1.941960e+02
%  4.60   6.00 1.875440e+02
%  4.60   6.20 1.804220e+02
%  4.60   6.40 1.729000e+02
%  4.60   6.60 1.649950e+02
%  4.60   6.80 1.567160e+02
%  4.60   7.00 1.479660e+02
%  4.60   7.20 1.387310e+02
%  4.60   7.40 1.291950e+02
%  4.60   7.60 1.192720e+02
%  4.60   7.80 1.089430e+02
%  4.60   8.00 9.797650e+01
%  4.60   8.20 8.808270e+01
%  4.60   8.40 7.797760e+01
%  4.60   8.60 6.790440e+01
%  4.60   8.80 5.823190e+01
%  4.60   9.00 5.029650e+01
%  4.60   9.20 4.304780e+01
%  4.60   9.40 3.729660e+01
%  4.60   9.60 8.587760e+00
%  4.60   9.80 3.850990e+00
%  4.60  10.00 1.874370e+00
%  4.60  10.20 7.290010e-01
%  4.60  10.40 3.416290e-01
%  4.60  10.60 2.286450e-02
%  4.60  10.80 5.018210e-04
%  4.60  11.00 2.409480e-03
%
%  4.80 -11.20 1.486300e-06
%  4.80 -11.00 2.892280e-05
%  4.80 -10.80 1.790800e-04
%  4.80 -10.60 9.052120e-05
%  4.80 -10.40 5.003800e-03
%  4.80 -10.20 2.209410e-02
%  4.80 -10.00 3.901930e-02
%  4.80  -9.80 6.166030e-02
%  4.80  -9.60 4.208200e-01
%  4.80  -9.40 6.626030e-01
%  4.80  -9.20 3.525220e+00
%  4.80  -9.00 1.187850e+01
%  4.80  -8.80 2.504610e+01
%  4.80  -8.60 3.893470e+01
%  4.80  -8.40 4.500520e+01
%  4.80  -8.20 5.125780e+01
%  4.80  -8.00 5.753720e+01
%  4.80  -7.80 6.481580e+01
%  4.80  -7.60 7.233480e+01
%  4.80  -7.40 7.993170e+01
%  4.80  -7.20 8.773050e+01
%  4.80  -7.00 9.517040e+01
%  4.80  -6.80 1.029070e+02
%  4.80  -6.60 1.107480e+02
%  4.80  -6.40 1.182740e+02
%  4.80  -6.20 1.255380e+02
%  4.80  -6.00 1.326730e+02
%  4.80  -5.80 1.394030e+02
%  4.80  -5.60 1.459960e+02
%  4.80  -5.40 1.526400e+02
%  4.80  -5.20 1.590220e+02
%  4.80  -5.00 1.651200e+02
%  4.80  -4.80 1.709070e+02
%  4.80  -4.60 1.763690e+02
%  4.80  -4.40 1.819560e+02
%  4.80  -4.20 1.874230e+02
%  4.80  -4.00 1.925830e+02
%  4.80  -3.80 1.972210e+02
%  4.80  -3.60 2.011400e+02
%  4.80  -3.40 2.049860e+02
%  4.80  -3.20 2.086330e+02
%  4.80  -3.00 2.116780e+02
%  4.80  -2.80 2.132890e+02
%  4.80  -2.60 2.139570e+02
%  4.80  -2.40 2.158100e+02
%  4.80  -2.20 2.179810e+02
%  4.80  -2.00 2.198060e+02
%  4.80  -1.80 2.212480e+02
%  4.80  -1.60 2.227870e+02
%  4.80  -1.40 2.241280e+02
%  4.80  -1.20 2.258110e+02
%  4.80  -1.00 2.276500e+02
%  4.80  -0.80 2.298370e+02
%  4.80  -0.60 2.321500e+02
%  4.80  -0.40 2.340560e+02
%  4.80  -0.20 2.360030e+02
%  4.80   0.00 2.382960e+02
%  4.80   0.20 2.405010e+02
%  4.80   0.40 2.424020e+02
%  4.80   0.60 2.436980e+02
%  4.80   0.80 2.440770e+02
%  4.80   1.00 2.441650e+02
%  4.80   1.20 2.435210e+02
%  4.80   1.40 2.424490e+02
%  4.80   1.60 2.409950e+02
%  4.80   1.80 2.392820e+02
%  4.80   2.00 2.375090e+02
%  4.80   2.20 2.358620e+02
%  4.80   2.40 2.344710e+02
%  4.80   2.60 2.333480e+02
%  4.80   2.80 2.325590e+02
%  4.80   3.00 2.313750e+02
%  4.80   3.20 2.306310e+02
%  4.80   3.40 2.298260e+02
%  4.80   3.60 2.291330e+02
%  4.80   3.80 2.281660e+02
%  4.80   4.00 2.269870e+02
%  4.80   4.20 2.253930e+02
%  4.80   4.40 2.234120e+02
%  4.80   4.60 2.208060e+02
%  4.80   4.80 2.175360e+02
%  4.80   5.00 2.136780e+02
%  4.80   5.20 2.092560e+02
%  4.80   5.40 2.042540e+02
%  4.80   5.60 1.987020e+02
%  4.80   5.80 1.926140e+02
%  4.80   6.00 1.860410e+02
%  4.80   6.20 1.789840e+02
%  4.80   6.40 1.714750e+02
%  4.80   6.60 1.635900e+02
%  4.80   6.80 1.553160e+02
%  4.80   7.00 1.466560e+02
%  4.80   7.20 1.374350e+02
%  4.80   7.40 1.278200e+02
%  4.80   7.60 1.178690e+02
%  4.80   7.80 1.076860e+02
%  4.80   8.00 9.680360e+01
%  4.80   8.20 8.678740e+01
%  4.80   8.40 7.663770e+01
%  4.80   8.60 6.651240e+01
%  4.80   8.80 5.672220e+01
%  4.80   9.00 4.871050e+01
%  4.80   9.20 4.084270e+01
%  4.80   9.40 3.316990e+01
%  4.80   9.60 4.158600e+00
%  4.80   9.80 1.130210e+00
%  4.80  10.00 5.438110e-01
%  4.80  10.20 1.492450e-01
%  4.80  10.40 6.657380e-02
%  4.80  10.60 7.600350e-03
%  4.80  11.00 7.106420e-06
%
%  5.00  -9.40 4.624280e-01
%  5.00  -9.20 2.399300e+00
%  5.00  -9.00 7.934290e+00
%  5.00  -8.80 1.779240e+01
%  5.00  -8.60 3.718710e+01
%  5.00  -8.40 4.250130e+01
%  5.00  -8.20 4.840480e+01
%  5.00  -8.00 5.440070e+01
%  5.00  -7.80 6.145020e+01
%  5.00  -7.60 6.874870e+01
%  5.00  -7.40 7.617090e+01
%  5.00  -7.20 8.397230e+01
%  5.00  -7.00 9.159540e+01
%  5.00  -6.80 9.905860e+01
%  5.00  -6.60 1.071990e+02
%  5.00  -6.40 1.151940e+02
%  5.00  -6.20 1.230000e+02
%  5.00  -6.00 1.304400e+02
%  5.00  -5.80 1.377370e+02
%  5.00  -5.60 1.448400e+02
%  5.00  -5.40 1.515590e+02
%  5.00  -5.20 1.584070e+02
%  5.00  -5.00 1.649780e+02
%  5.00  -4.80 1.712520e+02
%  5.00  -4.60 1.770450e+02
%  5.00  -4.40 1.822450e+02
%  5.00  -4.20 1.875700e+02
%  5.00  -4.00 1.926860e+02
%  5.00  -3.80 1.972110e+02
%  5.00  -3.60 2.011900e+02
%  5.00  -3.40 2.044560e+02
%  5.00  -3.20 2.073630e+02
%  5.00  -3.00 2.096200e+02
%  5.00  -2.80 2.115380e+02
%  5.00  -2.60 2.137770e+02
%  5.00  -2.40 2.156490e+02
%  5.00  -2.20 2.175540e+02
%  5.00  -2.00 2.190100e+02
%  5.00  -1.80 2.202380e+02
%  5.00  -1.60 2.214680e+02
%  5.00  -1.40 2.226010e+02
%  5.00  -1.20 2.241020e+02
%  5.00  -1.00 2.257540e+02
%  5.00  -0.80 2.277590e+02
%  5.00  -0.60 2.299080e+02
%  5.00  -0.40 2.316930e+02
%  5.00  -0.20 2.334830e+02
%  5.00   0.00 2.353280e+02
%  5.00   0.20 2.374120e+02
%  5.00   0.40 2.391620e+02
%  5.00   0.60 2.405610e+02
%  5.00   0.80 2.411920e+02
%  5.00   1.00 2.413360e+02
%  5.00   1.20 2.410150e+02
%  5.00   1.40 2.400670e+02
%  5.00   1.60 2.388150e+02
%  5.00   1.80 2.372850e+02
%  5.00   2.00 2.356940e+02
%  5.00   2.20 2.342190e+02
%  5.00   2.40 2.329410e+02
%  5.00   2.60 2.318390e+02
%  5.00   2.80 2.306620e+02
%  5.00   3.00 2.296570e+02
%  5.00   3.20 2.286830e+02
%  5.00   3.40 2.279540e+02
%  5.00   3.60 2.270510e+02
%  5.00   3.80 2.258920e+02
%  5.00   4.00 2.247620e+02
%  5.00   4.20 2.230600e+02
%  5.00   4.40 2.210310e+02
%  5.00   4.60 2.182880e+02
%  5.00   4.80 2.150160e+02
%  5.00   5.00 2.112240e+02
%  5.00   5.20 2.068590e+02
%  5.00   5.40 2.019500e+02
%  5.00   5.60 1.964990e+02
%  5.00   5.80 1.904960e+02
%  5.00   6.00 1.839940e+02
%  5.00   6.20 1.770050e+02
%  5.00   6.40 1.695630e+02
%  5.00   6.60 1.617060e+02
%  5.00   6.80 1.534720e+02
%  5.00   7.00 1.448440e+02
%  5.00   7.20 1.357980e+02
%  5.00   7.40 1.260760e+02
%  5.00   7.60 1.160930e+02
%  5.00   7.80 1.058730e+02
%  5.00   8.00 9.555370e+01
%  5.00   8.20 8.532110e+01
%  5.00   8.40 7.520720e+01
%  5.00   8.60 6.513680e+01
%  5.00   8.80 5.531530e+01
%  5.00   9.00 4.744630e+01
%  5.00   9.20 3.913710e+01
%  5.00   9.40 2.611510e+01
%  5.00   9.60 2.971860e+00
%  5.00   9.80 3.103050e-01
%  5.00  10.00 1.542110e-01
%  5.00  10.20 1.665090e-02
%  5.00  10.40 1.020640e-02
%
%  5.20  -9.40 2.502930e-01
%  5.20  -9.20 1.704680e+00
%  5.20  -9.00 5.674800e+00
%  5.20  -8.80 1.288800e+01
%  5.20  -8.60 2.809960e+01
%  5.20  -8.40 4.012980e+01
%  5.20  -8.20 4.561500e+01
%  5.20  -8.00 5.120010e+01
%  5.20  -7.80 5.797680e+01
%  5.20  -7.60 6.506430e+01
%  5.20  -7.40 7.239900e+01
%  5.20  -7.20 8.029190e+01
%  5.20  -7.00 8.797250e+01
%  5.20  -6.80 9.580460e+01
%  5.20  -6.60 1.039480e+02
%  5.20  -6.40 1.124580e+02
%  5.20  -6.20 1.206030e+02
%  5.20  -6.00 1.286380e+02
%  5.20  -5.80 1.364540e+02
%  5.20  -5.60 1.441140e+02
%  5.20  -5.40 1.515250e+02
%  5.20  -5.20 1.586070e+02
%  5.20  -5.00 1.652960e+02
%  5.20  -4.80 1.718400e+02
%  5.20  -4.60 1.779970e+02
%  5.20  -4.40 1.836540e+02
%  5.20  -4.20 1.887660e+02
%  5.20  -4.00 1.933400e+02
%  5.20  -3.80 1.977410e+02
%  5.20  -3.60 2.015590e+02
%  5.20  -3.40 2.048620e+02
%  5.20  -3.20 2.074610e+02
%  5.20  -3.00 2.100160e+02
%  5.20  -2.80 2.120490e+02
%  5.20  -2.60 2.141110e+02
%  5.20  -2.40 2.157740e+02
%  5.20  -2.20 2.172530e+02
%  5.20  -2.00 2.183420e+02
%  5.20  -1.80 2.191870e+02
%  5.20  -1.60 2.201410e+02
%  5.20  -1.40 2.210500e+02
%  5.20  -1.20 2.223630e+02
%  5.20  -1.00 2.237380e+02
%  5.20  -0.80 2.254710e+02
%  5.20  -0.60 2.274170e+02
%  5.20  -0.40 2.290620e+02
%  5.20  -0.20 2.307480e+02
%  5.20   0.00 2.323380e+02
%  5.20   0.20 2.339820e+02
%  5.20   0.40 2.356240e+02
%  5.20   0.60 2.369020e+02
%  5.20   0.80 2.377720e+02
%  5.20   1.00 2.379840e+02
%  5.20   1.20 2.378210e+02
%  5.20   1.40 2.371410e+02
%  5.20   1.60 2.360610e+02
%  5.20   1.80 2.347500e+02
%  5.20   2.00 2.333720e+02
%  5.20   2.20 2.320670e+02
%  5.20   2.40 2.308640e+02
%  5.20   2.60 2.295710e+02
%  5.20   2.80 2.284990e+02
%  5.20   3.00 2.273980e+02
%  5.20   3.20 2.265870e+02
%  5.20   3.40 2.256460e+02
%  5.20   3.60 2.245340e+02
%  5.20   3.80 2.234770e+02
%  5.20   4.00 2.220390e+02
%  5.20   4.20 2.202690e+02
%  5.20   4.40 2.179320e+02
%  5.20   4.60 2.151530e+02
%  5.20   4.80 2.119220e+02
%  5.20   5.00 2.081920e+02
%  5.20   5.20 2.039100e+02
%  5.20   5.40 1.990830e+02
%  5.20   5.60 1.937170e+02
%  5.20   5.80 1.877970e+02
%  5.20   6.00 1.813690e+02
%  5.20   6.20 1.744550e+02
%  5.20   6.40 1.670810e+02
%  5.20   6.60 1.592560e+02
%  5.20   6.80 1.510600e+02
%  5.20   7.00 1.424770e+02
%  5.20   7.20 1.334540e+02
%  5.20   7.40 1.239900e+02
%  5.20   7.60 1.139560e+02
%  5.20   7.80 1.036780e+02
%  5.20   8.00 9.368620e+01
%  5.20   8.20 8.351570e+01
%  5.20   8.40 7.350180e+01
%  5.20   8.60 6.359280e+01
%  5.20   8.80 5.384890e+01
%  5.20   9.00 4.611340e+01
%  5.20   9.20 3.738130e+01
%  5.20   9.40 2.026960e+01
%  5.20   9.60 2.528900e+00
%  5.20   9.80 4.724090e-02
%  5.20  10.00 5.773400e-02
%  5.20  10.40 3.066030e-04
%
%  5.40  -9.40 1.851420e-01
%  5.40  -9.20 1.177370e+00
%  5.40  -9.00 3.970750e+00
%  5.40  -8.80 9.060550e+00
%  5.40  -8.60 1.974530e+01
%  5.40  -8.40 3.765670e+01
%  5.40  -8.20 4.267610e+01
%  5.40  -8.00 4.792800e+01
%  5.40  -7.80 5.455580e+01
%  5.40  -7.60 6.152410e+01
%  5.40  -7.40 6.884650e+01
%  5.40  -7.20 7.690670e+01
%  5.40  -7.00 8.467960e+01
%  5.40  -6.80 9.317930e+01
%  5.40  -6.60 1.016210e+02
%  5.40  -6.40 1.103610e+02
%  5.40  -6.20 1.188670e+02
%  5.40  -6.00 1.273300e+02
%  5.40  -5.80 1.356350e+02
%  5.40  -5.60 1.435970e+02
%  5.40  -5.40 1.513300e+02
%  5.40  -5.20 1.588640e+02
%  5.40  -5.00 1.660380e+02
%  5.40  -4.80 1.727910e+02
%  5.40  -4.60 1.791650e+02
%  5.40  -4.40 1.850480e+02
%  5.40  -4.20 1.903830e+02
%  5.40  -4.00 1.951160e+02
%  5.40  -3.80 1.993080e+02
%  5.40  -3.60 2.029250e+02
%  5.40  -3.40 2.059080e+02
%  5.40  -3.20 2.084410e+02
%  5.40  -3.00 2.106630e+02
%  5.40  -2.80 2.124800e+02
%  5.40  -2.60 2.143940e+02
%  5.40  -2.40 2.158850e+02
%  5.40  -2.20 2.168160e+02
%  5.40  -2.00 2.177100e+02
%  5.40  -1.80 2.181540e+02
%  5.40  -1.60 2.188830e+02
%  5.40  -1.40 2.195300e+02
%  5.40  -1.20 2.205140e+02
%  5.40  -1.00 2.216100e+02
%  5.40  -0.80 2.229950e+02
%  5.40  -0.60 2.247140e+02
%  5.40  -0.40 2.261830e+02
%  5.40  -0.20 2.276970e+02
%  5.40   0.00 2.292090e+02
%  5.40   0.20 2.305650e+02
%  5.40   0.40 2.317370e+02
%  5.40   0.60 2.329170e+02
%  5.40   0.80 2.337260e+02
%  5.40   1.00 2.340920e+02
%  5.40   1.20 2.341140e+02
%  5.40   1.40 2.336470e+02
%  5.40   1.60 2.327580e+02
%  5.40   1.80 2.316920e+02
%  5.40   2.00 2.305050e+02
%  5.40   2.20 2.293390e+02
%  5.40   2.40 2.281750e+02
%  5.40   2.60 2.269850e+02
%  5.40   2.80 2.260430e+02
%  5.40   3.00 2.250120e+02
%  5.40   3.20 2.240230e+02
%  5.40   3.40 2.231510e+02
%  5.40   3.60 2.219370e+02
%  5.40   3.80 2.206150e+02
%  5.40   4.00 2.188230e+02
%  5.40   4.20 2.167470e+02
%  5.40   4.40 2.143450e+02
%  5.40   4.60 2.115430e+02
%  5.40   4.80 2.083210e+02
%  5.40   5.00 2.046100e+02
%  5.40   5.20 2.003710e+02
%  5.40   5.40 1.956030e+02
%  5.40   5.60 1.903010e+02
%  5.40   5.80 1.844690e+02
%  5.40   6.00 1.781250e+02
%  5.40   6.20 1.712930e+02
%  5.40   6.40 1.639980e+02
%  5.40   6.60 1.562500e+02
%  5.40   6.80 1.480970e+02
%  5.40   7.00 1.395550e+02
%  5.40   7.20 1.305780e+02
%  5.40   7.40 1.212320e+02
%  5.40   7.60 1.114350e+02
%  5.40   7.80 1.012720e+02
%  5.40   8.00 9.119880e+01
%  5.40   8.20 8.133260e+01
%  5.40   8.40 7.144690e+01
%  5.40   8.60 6.183490e+01
%  5.40   8.80 5.222840e+01
%  5.40   9.00 4.464020e+01
%  5.40   9.20 3.605710e+01
%  5.40   9.40 1.560500e+01
%  5.40   9.60 2.046840e+00
%  5.40   9.80 2.215390e-02
%  5.40  10.00 1.611410e-02
%  5.40  10.20 2.700370e-04
%  5.40  10.40 2.106970e-03
%
%  5.60  -9.40 1.173000e-01
%  5.60  -9.20 7.871050e-01
%  5.60  -9.00 2.669810e+00
%  5.60  -8.80 6.116170e+00
%  5.60  -8.60 1.331290e+01
%  5.60  -8.40 3.104890e+01
%  5.60  -8.20 3.963320e+01
%  5.60  -8.00 4.464340e+01
%  5.60  -7.80 5.125870e+01
%  5.60  -7.60 5.818600e+01
%  5.60  -7.40 6.561180e+01
%  5.60  -7.20 7.390620e+01
%  5.60  -7.00 8.188490e+01
%  5.60  -6.80 9.078140e+01
%  5.60  -6.60 9.932110e+01
%  5.60  -6.40 1.088180e+02
%  5.60  -6.20 1.179270e+02
%  5.60  -6.00 1.267070e+02
%  5.60  -5.80 1.351550e+02
%  5.60  -5.60 1.434070e+02
%  5.60  -5.40 1.514910e+02
%  5.60  -5.20 1.592740e+02
%  5.60  -5.00 1.665730e+02
%  5.60  -4.80 1.735680e+02
%  5.60  -4.60 1.800480e+02
%  5.60  -4.40 1.860460e+02
%  5.60  -4.20 1.915210e+02
%  5.60  -4.00 1.963880e+02
%  5.60  -3.80 2.006290e+02
%  5.60  -3.60 2.042450e+02
%  5.60  -3.40 2.072980e+02
%  5.60  -3.20 2.097740e+02
%  5.60  -3.00 2.117510e+02
%  5.60  -2.80 2.133430e+02
%  5.60  -2.60 2.146800e+02
%  5.60  -2.40 2.156950e+02
%  5.60  -2.20 2.164440e+02
%  5.60  -2.00 2.169780e+02
%  5.60  -1.80 2.171140e+02
%  5.60  -1.60 2.175300e+02
%  5.60  -1.40 2.178990e+02
%  5.60  -1.20 2.184480e+02
%  5.60  -1.00 2.192330e+02
%  5.60  -0.80 2.202530e+02
%  5.60  -0.60 2.215930e+02
%  5.60  -0.40 2.230180e+02
%  5.60  -0.20 2.243810e+02
%  5.60   0.00 2.257480e+02
%  5.60   0.20 2.270550e+02
%  5.60   0.40 2.282270e+02
%  5.60   0.60 2.290540e+02
%  5.60   0.80 2.295610e+02
%  5.60   1.00 2.298740e+02
%  5.60   1.20 2.299650e+02
%  5.60   1.40 2.297380e+02
%  5.60   1.60 2.290320e+02
%  5.60   1.80 2.281740e+02
%  5.60   2.00 2.272020e+02
%  5.60   2.20 2.262090e+02
%  5.60   2.40 2.251810e+02
%  5.60   2.60 2.242600e+02
%  5.60   2.80 2.233740e+02
%  5.60   3.00 2.227150e+02
%  5.60   3.20 2.216110e+02
%  5.60   3.40 2.202530e+02
%  5.60   3.60 2.187280e+02
%  5.60   3.80 2.170240e+02
%  5.60   4.00 2.150630e+02
%  5.60   4.20 2.128570e+02
%  5.60   4.40 2.103250e+02
%  5.60   4.60 2.074270e+02
%  5.60   4.80 2.041380e+02
%  5.60   5.00 2.003800e+02
%  5.60   5.20 1.961680e+02
%  5.60   5.40 1.914760e+02
%  5.60   5.60 1.862720e+02
%  5.60   5.80 1.805130e+02
%  5.60   6.00 1.742530e+02
%  5.60   6.20 1.675040e+02
%  5.60   6.40 1.602850e+02
%  5.60   6.60 1.526150e+02
%  5.60   6.80 1.445030e+02
%  5.60   7.00 1.360030e+02
%  5.60   7.20 1.270800e+02
%  5.60   7.40 1.178280e+02
%  5.60   7.60 1.081980e+02
%  5.60   7.80 9.809950e+01
%  5.60   8.00 8.845090e+01
%  5.60   8.20 7.859930e+01
%  5.60   8.40 6.907240e+01
%  5.60   8.60 5.974950e+01
%  5.60   8.80 5.039740e+01
%  5.60   9.00 4.308250e+01
%  5.60   9.20 3.215320e+01
%  5.60   9.40 1.169320e+01
%  5.60   9.60 1.567420e+00
%  5.60  10.40 6.580580e-04
%
%  5.80  -9.40 7.613280e-02
%  5.80  -9.20 5.044830e-01
%  5.80  -9.00 1.727230e+00
%  5.80  -8.80 3.987020e+00
%  5.80  -8.60 8.591420e+00
%  5.80  -8.40 2.006390e+01
%  5.80  -8.20 3.692520e+01
%  5.80  -8.00 4.144550e+01
%  5.80  -7.80 4.817600e+01
%  5.80  -7.60 5.503830e+01
%  5.80  -7.40 6.258800e+01
%  5.80  -7.20 7.120200e+01
%  5.80  -7.00 7.924390e+01
%  5.80  -6.80 8.804150e+01
%  5.80  -6.60 9.702910e+01
%  5.80  -6.40 1.064420e+02
%  5.80  -6.20 1.158210e+02
%  5.80  -6.00 1.250290e+02
%  5.80  -5.80 1.340390e+02
%  5.80  -5.60 1.427330e+02
%  5.80  -5.40 1.510530e+02
%  5.80  -5.20 1.590460e+02
%  5.80  -5.00 1.667820e+02
%  5.80  -4.80 1.740670e+02
%  5.80  -4.60 1.808850e+02
%  5.80  -4.40 1.871370e+02
%  5.80  -4.20 1.927080e+02
%  5.80  -4.00 1.976250e+02
%  5.80  -3.80 2.018210e+02
%  5.80  -3.60 2.054230e+02
%  5.80  -3.40 2.083760e+02
%  5.80  -3.20 2.107740e+02
%  5.80  -3.00 2.125950e+02
%  5.80  -2.80 2.139900e+02
%  5.80  -2.60 2.150140e+02
%  5.80  -2.40 2.156960e+02
%  5.80  -2.20 2.160330e+02
%  5.80  -2.00 2.162890e+02
%  5.80  -1.80 2.162880e+02
%  5.80  -1.60 2.160620e+02
%  5.80  -1.40 2.161090e+02
%  5.80  -1.20 2.162160e+02
%  5.80  -1.00 2.165120e+02
%  5.80  -0.80 2.172130e+02
%  5.80  -0.60 2.180660e+02
%  5.80  -0.40 2.193520e+02
%  5.80  -0.20 2.205970e+02
%  5.80   0.00 2.218430e+02
%  5.80   0.20 2.230850e+02
%  5.80   0.40 2.241860e+02
%  5.80   0.60 2.251120e+02
%  5.80   0.80 2.257220e+02
%  5.80   1.00 2.260570e+02
%  5.80   1.20 2.260490e+02
%  5.80   1.40 2.256580e+02
%  5.80   1.60 2.251120e+02
%  5.80   1.80 2.244830e+02
%  5.80   2.00 2.239000e+02
%  5.80   2.20 2.233100e+02
%  5.80   2.40 2.224860e+02
%  5.80   2.60 2.217650e+02
%  5.80   2.80 2.207410e+02
%  5.80   3.00 2.196070e+02
%  5.80   3.20 2.183150e+02
%  5.80   3.40 2.167980e+02
%  5.80   3.60 2.150880e+02
%  5.80   3.80 2.131450e+02
%  5.80   4.00 2.110060e+02
%  5.80   4.20 2.085270e+02
%  5.80   4.40 2.056680e+02
%  5.80   4.60 2.025470e+02
%  5.80   4.80 1.991300e+02
%  5.80   5.00 1.953450e+02
%  5.80   5.20 1.911360e+02
%  5.80   5.40 1.864560e+02
%  5.80   5.60 1.813240e+02
%  5.80   5.80 1.757070e+02
%  5.80   6.00 1.696080e+02
%  5.80   6.20 1.630140e+02
%  5.80   6.40 1.558700e+02
%  5.80   6.60 1.482990e+02
%  5.80   6.80 1.402770e+02
%  5.80   7.00 1.318460e+02
%  5.80   7.20 1.229770e+02
%  5.80   7.40 1.138240e+02
%  5.80   7.60 1.042050e+02
%  5.80   7.80 9.494680e+01
%  5.80   8.00 8.526970e+01
%  5.80   8.20 7.563450e+01
%  5.80   8.40 6.636480e+01
%  5.80   8.60 5.739570e+01
%  5.80   8.80 4.834010e+01
%  5.80   9.00 4.125550e+01
%  5.80   9.20 2.443220e+01
%  5.80   9.40 8.727320e+00
%  5.80   9.60 1.033220e+00
%  5.80  10.20 1.043360e-04
%  5.80  10.40 7.107820e-05
%
%  6.00  -9.40 4.570880e-02
%  6.00  -9.20 3.107840e-01
%  6.00  -9.00 1.068830e+00
%  6.00  -8.80 2.496920e+00
%  6.00  -8.60 5.366860e+00
%  6.00  -8.40 1.243190e+01
%  6.00  -8.20 2.528190e+01
%  6.00  -8.00 3.810820e+01
%  6.00  -7.80 4.520800e+01
%  6.00  -7.60 5.119440e+01
%  6.00  -7.40 5.886290e+01
%  6.00  -7.20 6.789250e+01
%  6.00  -7.00 7.594380e+01
%  6.00  -6.80 8.551690e+01
%  6.00  -6.60 9.551670e+01
%  6.00  -6.40 1.050950e+02
%  6.00  -6.20 1.148820e+02
%  6.00  -6.00 1.243450e+02
%  6.00  -5.80 1.335680e+02
%  6.00  -5.60 1.424770e+02
%  6.00  -5.40 1.510850e+02
%  6.00  -5.20 1.592820e+02
%  6.00  -5.00 1.670690e+02
%  6.00  -4.80 1.744230e+02
%  6.00  -4.60 1.813030e+02
%  6.00  -4.40 1.876770e+02
%  6.00  -4.20 1.935040e+02
%  6.00  -4.00 1.985030e+02
%  6.00  -3.80 2.027870e+02
%  6.00  -3.60 2.063380e+02
%  6.00  -3.40 2.092010e+02
%  6.00  -3.20 2.114570e+02
%  6.00  -3.00 2.131700e+02
%  6.00  -2.80 2.143340e+02
%  6.00  -2.60 2.150500e+02
%  6.00  -2.40 2.155210e+02
%  6.00  -2.20 2.156110e+02
%  6.00  -2.00 2.155210e+02
%  6.00  -1.80 2.150910e+02
%  6.00  -1.60 2.145290e+02
%  6.00  -1.40 2.140480e+02
%  6.00  -1.20 2.137150e+02
%  6.00  -1.00 2.136170e+02
%  6.00  -0.80 2.137590e+02
%  6.00  -0.60 2.142760e+02
%  6.00  -0.40 2.151320e+02
%  6.00  -0.20 2.161810e+02
%  6.00   0.00 2.172080e+02
%  6.00   0.20 2.183330e+02
%  6.00   0.40 2.193690e+02
%  6.00   0.60 2.202080e+02
%  6.00   0.80 2.208900e+02
%  6.00   1.00 2.214800e+02
%  6.00   1.20 2.217450e+02
%  6.00   1.40 2.218050e+02
%  6.00   1.60 2.215220e+02
%  6.00   1.80 2.210560e+02
%  6.00   2.00 2.205770e+02
%  6.00   2.20 2.200600e+02
%  6.00   2.40 2.193650e+02
%  6.00   2.60 2.185220e+02
%  6.00   2.80 2.175460e+02
%  6.00   3.00 2.163710e+02
%  6.00   3.20 2.148770e+02
%  6.00   3.40 2.131630e+02
%  6.00   3.60 2.112080e+02
%  6.00   3.80 2.090470e+02
%  6.00   4.00 2.064680e+02
%  6.00   4.20 2.035830e+02
%  6.00   4.40 2.006470e+02
%  6.00   4.60 1.974740e+02
%  6.00   4.80 1.939810e+02
%  6.00   5.00 1.901330e+02
%  6.00   5.20 1.858930e+02
%  6.00   5.40 1.812070e+02
%  6.00   5.60 1.760400e+02
%  6.00   5.80 1.703950e+02
%  6.00   6.00 1.642610e+02
%  6.00   6.20 1.577190e+02
%  6.00   6.40 1.507800e+02
%  6.00   6.60 1.433620e+02
%  6.00   6.80 1.354420e+02
%  6.00   7.00 1.270660e+02
%  6.00   7.20 1.182770e+02
%  6.00   7.40 1.091790e+02
%  6.00   7.60 9.969700e+01
%  6.00   7.80 9.078790e+01
%  6.00   8.00 8.141390e+01
%  6.00   8.20 7.216660e+01
%  6.00   8.40 6.329590e+01
%  6.00   8.60 5.478160e+01
%  6.00   8.80 4.617640e+01
%  6.00   9.00 3.931160e+01
%  6.00   9.20 1.804320e+01
%  6.00   9.40 6.915380e+00
%  6.00   9.60 4.809220e-01
%  6.00  10.20 1.303440e-05
%  6.00  10.40 7.575910e-06
%
%  6.20  -9.40 2.635840e-02
%  6.20  -9.20 1.839590e-01
%  6.20  -9.00 6.358500e-01
%  6.20  -8.80 1.502650e+00
%  6.20  -8.60 3.226460e+00
%  6.20  -8.40 7.391340e+00
%  6.20  -8.20 1.486190e+01
%  6.20  -8.00 3.174350e+01
%  6.20  -7.80 4.184950e+01
%  6.20  -7.60 4.798170e+01
%  6.20  -7.40 5.609220e+01
%  6.20  -7.20 6.559360e+01
%  6.20  -7.00 7.378340e+01
%  6.20  -6.80 8.364490e+01
%  6.20  -6.60 9.415880e+01
%  6.20  -6.40 1.039850e+02
%  6.20  -6.20 1.138940e+02
%  6.20  -6.00 1.236180e+02
%  6.20  -5.80 1.330350e+02
%  6.20  -5.60 1.420920e+02
%  6.20  -5.40 1.507850e+02
%  6.20  -5.20 1.590860e+02
%  6.20  -5.00 1.669740e+02
%  6.20  -4.80 1.744010e+02
%  6.20  -4.60 1.812990e+02
%  6.20  -4.40 1.876790e+02
%  6.20  -4.20 1.934650e+02
%  6.20  -4.00 1.987090e+02
%  6.20  -3.80 2.031100e+02
%  6.20  -3.60 2.066670e+02
%  6.20  -3.40 2.095650e+02
%  6.20  -3.20 2.117740e+02
%  6.20  -3.00 2.132820e+02
%  6.20  -2.80 2.142720e+02
%  6.20  -2.60 2.148530e+02
%  6.20  -2.40 2.148740e+02
%  6.20  -2.20 2.147240e+02
%  6.20  -2.00 2.141980e+02
%  6.20  -1.80 2.136240e+02
%  6.20  -1.60 2.127100e+02
%  6.20  -1.40 2.116560e+02
%  6.20  -1.20 2.109330e+02
%  6.20  -1.00 2.103800e+02
%  6.20  -0.80 2.101160e+02
%  6.20  -0.60 2.101260e+02
%  6.20  -0.40 2.106470e+02
%  6.20  -0.20 2.113390e+02
%  6.20   0.00 2.122770e+02
%  6.20   0.20 2.133330e+02
%  6.20   0.40 2.144330e+02
%  6.20   0.60 2.153750e+02
%  6.20   0.80 2.162350e+02
%  6.20   1.00 2.169980e+02
%  6.20   1.20 2.175240e+02
%  6.20   1.40 2.176900e+02
%  6.20   1.60 2.176880e+02
%  6.20   1.80 2.174390e+02
%  6.20   2.00 2.171000e+02
%  6.20   2.20 2.166830e+02
%  6.20   2.40 2.161000e+02
%  6.20   2.60 2.153340e+02
%  6.20   2.80 2.143160e+02
%  6.20   3.00 2.130000e+02
%  6.20   3.20 2.113780e+02
%  6.20   3.40 2.095040e+02
%  6.20   3.60 2.072360e+02
%  6.20   3.80 2.045720e+02
%  6.20   4.00 2.016790e+02
%  6.20   4.20 1.987170e+02
%  6.20   4.40 1.955270e+02
%  6.20   4.60 1.920400e+02
%  6.20   4.80 1.883290e+02
%  6.20   5.00 1.843310e+02
%  6.20   5.20 1.800160e+02
%  6.20   5.40 1.753200e+02
%  6.20   5.60 1.702110e+02
%  6.20   5.80 1.646400e+02
%  6.20   6.00 1.586460e+02
%  6.20   6.20 1.521470e+02
%  6.20   6.40 1.451510e+02
%  6.20   6.60 1.376910e+02
%  6.20   6.80 1.298960e+02
%  6.20   7.00 1.217160e+02
%  6.20   7.20 1.130240e+02
%  6.20   7.40 1.040150e+02
%  6.20   7.60 9.514850e+01
%  6.20   7.80 8.617880e+01
%  6.20   8.00 7.713610e+01
%  6.20   8.20 6.839650e+01
%  6.20   8.40 5.996710e+01
%  6.20   8.60 5.194940e+01
%  6.20   8.80 4.379710e+01
%  6.20   9.00 3.725620e+01
%  6.20   9.20 1.288190e+01
%  6.20   9.40 4.885620e+00
%  6.20   9.60 3.251840e-01
%
%  6.40  -9.40 1.451580e-02
%  6.40  -9.20 1.047580e-01
%  6.40  -9.00 3.638090e-01
%  6.40  -8.80 8.681830e-01
%  6.40  -8.60 1.861740e+00
%  6.40  -8.40 4.252690e+00
%  6.40  -8.20 8.360930e+00
%  6.40  -8.00 2.001000e+01
%  6.40  -7.80 3.878190e+01
%  6.40  -7.60 4.511310e+01
%  6.40  -7.40 5.369120e+01
%  6.40  -7.20 6.351350e+01
%  6.40  -7.00 7.168890e+01
%  6.40  -6.80 8.189260e+01
%  6.40  -6.60 9.278520e+01
%  6.40  -6.40 1.031600e+02
%  6.40  -6.20 1.133010e+02
%  6.40  -6.00 1.231840e+02
%  6.40  -5.80 1.328110e+02
%  6.40  -5.60 1.420220e+02
%  6.40  -5.40 1.507630e+02
%  6.40  -5.20 1.589870e+02
%  6.40  -5.00 1.668020e+02
%  6.40  -4.80 1.743060e+02
%  6.40  -4.60 1.811250e+02
%  6.40  -4.40 1.875020e+02
%  6.40  -4.20 1.933170e+02
%  6.40  -4.00 1.985200e+02
%  6.40  -3.80 2.030300e+02
%  6.40  -3.60 2.066550e+02
%  6.40  -3.40 2.094820e+02
%  6.40  -3.20 2.115470e+02
%  6.40  -3.00 2.130000e+02
%  6.40  -2.80 2.139470e+02
%  6.40  -2.60 2.140450e+02
%  6.40  -2.40 2.140050e+02
%  6.40  -2.20 2.135360e+02
%  6.40  -2.00 2.125870e+02
%  6.40  -1.80 2.114840e+02
%  6.40  -1.60 2.104960e+02
%  6.40  -1.40 2.091090e+02
%  6.40  -1.20 2.077340e+02
%  6.40  -1.00 2.067840e+02
%  6.40  -0.80 2.061880e+02
%  6.40  -0.60 2.058350e+02
%  6.40  -0.40 2.058520e+02
%  6.40  -0.20 2.064780e+02
%  6.40   0.00 2.073950e+02
%  6.40   0.20 2.084800e+02
%  6.40   0.40 2.096170e+02
%  6.40   0.60 2.106940e+02
%  6.40   0.80 2.116660e+02
%  6.40   1.00 2.124740e+02
%  6.40   1.20 2.130280e+02
%  6.40   1.40 2.134570e+02
%  6.40   1.60 2.135690e+02
%  6.40   1.80 2.135940e+02
%  6.40   2.00 2.136000e+02
%  6.40   2.20 2.134070e+02
%  6.40   2.40 2.129440e+02
%  6.40   2.60 2.122080e+02
%  6.40   2.80 2.111430e+02
%  6.40   3.00 2.097030e+02
%  6.40   3.20 2.078800e+02
%  6.40   3.40 2.056890e+02
%  6.40   3.60 2.031120e+02
%  6.40   3.80 2.002700e+02
%  6.40   4.00 1.971180e+02
%  6.40   4.20 1.937200e+02
%  6.40   4.40 1.900940e+02
%  6.40   4.60 1.863470e+02
%  6.40   4.80 1.824160e+02
%  6.40   5.00 1.782570e+02
%  6.40   5.20 1.738140e+02
%  6.40   5.40 1.690430e+02
%  6.40   5.60 1.638560e+02
%  6.40   5.80 1.583130e+02
%  6.40   6.00 1.523680e+02
%  6.40   6.20 1.459780e+02
%  6.40   6.40 1.391320e+02
%  6.40   6.60 1.317630e+02
%  6.40   6.80 1.239640e+02
%  6.40   7.00 1.156520e+02
%  6.40   7.20 1.072420e+02
%  6.40   7.40 9.825200e+01
%  6.40   7.60 8.997190e+01
%  6.40   7.80 8.119420e+01
%  6.40   8.00 7.252600e+01
%  6.40   8.20 6.427260e+01
%  6.40   8.40 5.641730e+01
%  6.40   8.60 4.891990e+01
%  6.40   8.80 4.123930e+01
%  6.40   9.00 3.434830e+01
%  6.40   9.20 8.845350e+00
%  6.40   9.40 3.317700e+00
%  6.40   9.60 1.777040e-01
%
%  6.60  -9.40 7.727860e-03
%  6.60  -9.20 5.754780e-02
%  6.60  -9.00 2.001860e-01
%  6.60  -8.80 4.818470e-01
%  6.60  -8.60 1.032410e+00
%  6.60  -8.40 2.314040e+00
%  6.60  -8.20 4.439630e+00
%  6.60  -8.00 1.228320e+01
%  6.60  -7.80 3.520630e+01
%  6.60  -7.60 4.233510e+01
%  6.60  -7.40 5.181050e+01
%  6.60  -7.20 6.225330e+01
%  6.60  -7.00 7.050990e+01
%  6.60  -6.80 8.134210e+01
%  6.60  -6.60 9.255830e+01
%  6.60  -6.40 1.028510e+02
%  6.60  -6.20 1.129290e+02
%  6.60  -6.00 1.227910e+02
%  6.60  -5.80 1.324420e+02
%  6.60  -5.60 1.415070e+02
%  6.60  -5.40 1.502380e+02
%  6.60  -5.20 1.585520e+02
%  6.60  -5.00 1.664250e+02
%  6.60  -4.80 1.738620e+02
%  6.60  -4.60 1.807750e+02
%  6.60  -4.40 1.870480e+02
%  6.60  -4.20 1.927470e+02
%  6.60  -4.00 1.977650e+02
%  6.60  -3.80 2.022370e+02
%  6.60  -3.60 2.059440e+02
%  6.60  -3.40 2.088000e+02
%  6.60  -3.20 2.108530e+02
%  6.60  -3.00 2.122040e+02
%  6.60  -2.80 2.129150e+02
%  6.60  -2.60 2.129640e+02
%  6.60  -2.40 2.127870e+02
%  6.60  -2.20 2.118140e+02
%  6.60  -2.00 2.105990e+02
%  6.60  -1.80 2.090860e+02
%  6.60  -1.60 2.073330e+02
%  6.60  -1.40 2.056840e+02
%  6.60  -1.20 2.044360e+02
%  6.60  -1.00 2.028550e+02
%  6.60  -0.80 2.018050e+02
%  6.60  -0.60 2.013110e+02
%  6.60  -0.40 2.011400e+02
%  6.60  -0.20 2.013420e+02
%  6.60   0.00 2.022700e+02
%  6.60   0.20 2.033690e+02
%  6.60   0.40 2.044870e+02
%  6.60   0.60 2.055960e+02
%  6.60   0.80 2.067200e+02
%  6.60   1.00 2.077600e+02
%  6.60   1.20 2.085740e+02
%  6.60   1.40 2.091980e+02
%  6.60   1.60 2.096650e+02
%  6.60   1.80 2.100740e+02
%  6.60   2.00 2.102240e+02
%  6.60   2.20 2.102010e+02
%  6.60   2.40 2.098120e+02
%  6.60   2.60 2.090160e+02
%  6.60   2.80 2.078170e+02
%  6.60   3.00 2.059270e+02
%  6.60   3.20 2.035070e+02
%  6.60   3.40 2.008730e+02
%  6.60   3.60 1.980910e+02
%  6.60   3.80 1.952090e+02
%  6.60   4.00 1.922730e+02
%  6.60   4.20 1.887240e+02
%  6.60   4.40 1.847310e+02
%  6.60   4.60 1.805900e+02
%  6.60   4.80 1.763650e+02
%  6.60   5.00 1.719620e+02
%  6.60   5.20 1.673440e+02
%  6.60   5.40 1.624530e+02
%  6.60   5.60 1.572450e+02
%  6.60   5.80 1.516500e+02
%  6.60   6.00 1.456780e+02
%  6.60   6.20 1.392760e+02
%  6.60   6.40 1.324180e+02
%  6.60   6.60 1.252040e+02
%  6.60   6.80 1.175890e+02
%  6.60   7.00 1.093840e+02
%  6.60   7.20 1.010650e+02
%  6.60   7.40 9.274780e+01
%  6.60   7.60 8.423040e+01
%  6.60   7.80 7.589590e+01
%  6.60   8.00 6.769360e+01
%  6.60   8.20 5.996670e+01
%  6.60   8.40 5.272230e+01
%  6.60   8.60 4.588660e+01
%  6.60   8.80 3.838660e+01
%  6.60   9.00 2.388850e+01
%  6.60   9.20 5.837850e+00
%  6.60   9.40 2.182750e+00
%  6.60   9.60 1.109190e-01
%
%  6.80  -9.40 3.982770e-03
%  6.80  -9.20 3.044070e-02
%  6.80  -9.00 1.059380e-01
%  6.80  -8.80 2.570380e-01
%  6.80  -8.60 5.509110e-01
%  6.80  -8.40 1.224990e+00
%  6.80  -8.20 2.161520e+00
%  6.80  -8.00 7.330270e+00
%  6.80  -7.80 2.165960e+01
%  6.80  -7.60 4.095690e+01
%  6.80  -7.40 5.054880e+01
%  6.80  -7.20 6.099750e+01
%  6.80  -7.00 6.933340e+01
%  6.80  -6.80 8.010820e+01
%  6.80  -6.60 9.112510e+01
%  6.80  -6.40 1.008840e+02
%  6.80  -6.20 1.112220e+02
%  6.80  -6.00 1.212290e+02
%  6.80  -5.80 1.307900e+02
%  6.80  -5.60 1.399540e+02
%  6.80  -5.40 1.486870e+02
%  6.80  -5.20 1.570390e+02
%  6.80  -5.00 1.648940e+02
%  6.80  -4.80 1.723070e+02
%  6.80  -4.60 1.792470e+02
%  6.80  -4.40 1.856300e+02
%  6.80  -4.20 1.913720e+02
%  6.80  -4.00 1.965110e+02
%  6.80  -3.80 2.009360e+02
%  6.80  -3.60 2.045740e+02
%  6.80  -3.40 2.074870e+02
%  6.80  -3.20 2.095900e+02
%  6.80  -3.00 2.109440e+02
%  6.80  -2.80 2.113650e+02
%  6.80  -2.60 2.113560e+02
%  6.80  -2.40 2.109880e+02
%  6.80  -2.20 2.096510e+02
%  6.80  -2.00 2.081190e+02
%  6.80  -1.80 2.062430e+02
%  6.80  -1.60 2.042190e+02
%  6.80  -1.40 2.022900e+02
%  6.80  -1.20 2.002320e+02
%  6.80  -1.00 1.985670e+02
%  6.80  -0.80 1.972250e+02
%  6.80  -0.60 1.961730e+02
%  6.80  -0.40 1.960430e+02
%  6.80  -0.20 1.961610e+02
%  6.80   0.00 1.969290e+02
%  6.80   0.20 1.979160e+02
%  6.80   0.40 1.990410e+02
%  6.80   0.60 2.003780e+02
%  6.80   0.80 2.017910e+02
%  6.80   1.00 2.030550e+02
%  6.80   1.20 2.042010e+02
%  6.80   1.40 2.051900e+02
%  6.80   1.60 2.060310e+02
%  6.80   1.80 2.067810e+02
%  6.80   2.00 2.072260e+02
%  6.80   2.20 2.072260e+02
%  6.80   2.40 2.069910e+02
%  6.80   2.60 2.060680e+02
%  6.80   2.80 2.042540e+02
%  6.80   3.00 2.018940e+02
%  6.80   3.20 1.989910e+02
%  6.80   3.40 1.958960e+02
%  6.80   3.60 1.927530e+02
%  6.80   3.80 1.894370e+02
%  6.80   4.00 1.861580e+02
%  6.80   4.20 1.829300e+02
%  6.80   4.40 1.792140e+02
%  6.80   4.60 1.748610e+02
%  6.80   4.80 1.703520e+02
%  6.80   5.00 1.656660e+02
%  6.80   5.20 1.607830e+02
%  6.80   5.40 1.556820e+02
%  6.80   5.60 1.503250e+02
%  6.80   5.80 1.446530e+02
%  6.80   6.00 1.386000e+02
%  6.80   6.20 1.321860e+02
%  6.80   6.40 1.253990e+02
%  6.80   6.60 1.181680e+02
%  6.80   6.80 1.107050e+02
%  6.80   7.00 1.026170e+02
%  6.80   7.20 9.480260e+01
%  6.80   7.40 8.662770e+01
%  6.80   7.60 7.841490e+01
%  6.80   7.80 7.033930e+01
%  6.80   8.00 6.269320e+01
%  6.80   8.20 5.554820e+01
%  6.80   8.40 4.890580e+01
%  6.80   8.60 4.258860e+01
%  6.80   8.80 3.619740e+01
%  6.80   9.00 1.571940e+01
%  6.80   9.20 3.699550e+00
%  6.80   9.40 1.378620e+00
%  6.80   9.60 7.053740e-02
%
%  7.00  -9.40 1.982100e-03
%  7.00  -9.20 1.547260e-02
%  7.00  -9.00 5.391530e-02
%  7.00  -8.80 1.318900e-01
%  7.00  -8.60 2.824280e-01
%  7.00  -8.40 6.207510e-01
%  7.00  -8.20 9.118400e-01
%  7.00  -8.00 4.287340e+00
%  7.00  -7.80 1.636430e+01
%  7.00  -7.60 3.974820e+01
%  7.00  -7.40 4.971420e+01
%  7.00  -7.20 5.954680e+01
%  7.00  -7.00 6.761100e+01
%  7.00  -6.80 7.823060e+01
%  7.00  -6.60 8.922950e+01
%  7.00  -6.40 9.892000e+01
%  7.00  -6.20 1.092820e+02
%  7.00  -6.00 1.191630e+02
%  7.00  -5.80 1.286950e+02
%  7.00  -5.60 1.378510e+02
%  7.00  -5.40 1.466520e+02
%  7.00  -5.20 1.549680e+02
%  7.00  -5.00 1.629370e+02
%  7.00  -4.80 1.703940e+02
%  7.00  -4.60 1.773070e+02
%  7.00  -4.40 1.836540e+02
%  7.00  -4.20 1.894140e+02
%  7.00  -4.00 1.944970e+02
%  7.00  -3.80 1.989450e+02
%  7.00  -3.60 2.026050e+02
%  7.00  -3.40 2.054650e+02
%  7.00  -3.20 2.075620e+02
%  7.00  -3.00 2.090180e+02
%  7.00  -2.80 2.092590e+02
%  7.00  -2.60 2.092590e+02
%  7.00  -2.40 2.084480e+02
%  7.00  -2.20 2.070060e+02
%  7.00  -2.00 2.052050e+02
%  7.00  -1.80 2.029530e+02
%  7.00  -1.60 2.006020e+02
%  7.00  -1.40 1.980990e+02
%  7.00  -1.20 1.956020e+02
%  7.00  -1.00 1.935940e+02
%  7.00  -0.80 1.919600e+02
%  7.00  -0.60 1.910130e+02
%  7.00  -0.40 1.905130e+02
%  7.00  -0.20 1.904870e+02
%  7.00   0.00 1.913540e+02
%  7.00   0.20 1.922850e+02
%  7.00   0.40 1.936030e+02
%  7.00   0.60 1.951570e+02
%  7.00   0.80 1.968010e+02
%  7.00   1.00 1.984260e+02
%  7.00   1.20 1.999420e+02
%  7.00   1.40 2.013570e+02
%  7.00   1.60 2.026560e+02
%  7.00   1.80 2.036650e+02
%  7.00   2.00 2.043560e+02
%  7.00   2.20 2.044500e+02
%  7.00   2.40 2.042490e+02
%  7.00   2.60 2.027970e+02
%  7.00   2.80 2.009080e+02
%  7.00   3.00 1.987510e+02
%  7.00   3.20 1.959950e+02
%  7.00   3.40 1.916690e+02
%  7.00   3.60 1.882320e+02
%  7.00   3.80 1.845010e+02
%  7.00   4.00 1.803300e+02
%  7.00   4.20 1.766140e+02
%  7.00   4.40 1.730150e+02
%  7.00   4.60 1.689700e+02
%  7.00   4.80 1.640960e+02
%  7.00   5.00 1.591500e+02
%  7.00   5.20 1.540460e+02
%  7.00   5.40 1.487450e+02
%  7.00   5.60 1.431920e+02
%  7.00   5.80 1.373710e+02
%  7.00   6.00 1.312180e+02
%  7.00   6.20 1.247880e+02
%  7.00   6.40 1.179650e+02
%  7.00   6.60 1.108860e+02
%  7.00   6.80 1.032750e+02
%  7.00   7.00 9.548370e+01
%  7.00   7.20 8.797170e+01
%  7.00   7.40 8.021120e+01
%  7.00   7.60 7.246030e+01
%  7.00   7.80 6.495200e+01
%  7.00   8.00 5.780860e+01
%  7.00   8.20 5.117120e+01
%  7.00   8.40 4.510880e+01
%  7.00   8.60 3.925410e+01
%  7.00   8.80 2.407980e+01
%  7.00   9.00 9.934700e+00
%  7.00   9.20 2.268970e+00
%  7.00   9.40 8.429940e-01
%  7.00   9.60 3.379180e-02
%
%  7.20  -9.40 9.559980e-04
%  7.20  -9.20 7.562540e-03
%  7.20  -9.00 2.666990e-02
%  7.20  -8.80 6.485930e-02
%  7.20  -8.60 1.387630e-01
%  7.20  -8.40 2.984500e-01
%  7.20  -8.20 2.872740e-01
%  7.20  -8.00 2.448170e+00
%  7.20  -7.80 1.214090e+01
%  7.20  -7.60 3.831610e+01
%  7.20  -7.40 4.804200e+01
%  7.20  -7.20 5.758820e+01
%  7.20  -7.00 6.542510e+01
%  7.20  -6.80 7.598700e+01
%  7.20  -6.60 8.690300e+01
%  7.20  -6.40 9.677300e+01
%  7.20  -6.20 1.066580e+02
%  7.20  -6.00 1.166340e+02
%  7.20  -5.80 1.261920e+02
%  7.20  -5.60 1.353570e+02
%  7.20  -5.40 1.441270e+02
%  7.20  -5.20 1.524810e+02
%  7.20  -5.00 1.603220e+02
%  7.20  -4.80 1.677730e+02
%  7.20  -4.60 1.747520e+02
%  7.20  -4.40 1.811200e+02
%  7.20  -4.20 1.868700e+02
%  7.20  -4.00 1.919450e+02
%  7.20  -3.80 1.963510e+02
%  7.20  -3.60 2.000580e+02
%  7.20  -3.40 2.028840e+02
%  7.20  -3.20 2.049080e+02
%  7.20  -3.00 2.062840e+02
%  7.20  -2.80 2.065020e+02
%  7.20  -2.60 2.064610e+02
%  7.20  -2.40 2.054220e+02
%  7.20  -2.20 2.038580e+02
%  7.20  -2.00 2.017730e+02
%  7.20  -1.80 1.993030e+02
%  7.20  -1.60 1.966130e+02
%  7.20  -1.40 1.937220e+02
%  7.20  -1.20 1.908980e+02
%  7.20  -1.00 1.882700e+02
%  7.20  -0.80 1.864230e+02
%  7.20  -0.60 1.850070e+02
%  7.20  -0.40 1.848110e+02
%  7.20  -0.20 1.846880e+02
%  7.20   0.00 1.851460e+02
%  7.20   0.20 1.864330e+02
%  7.20   0.40 1.879900e+02
%  7.20   0.60 1.898340e+02
%  7.20   0.80 1.918280e+02
%  7.20   1.00 1.938320e+02
%  7.20   1.20 1.958180e+02
%  7.20   1.40 1.976930e+02
%  7.20   1.60 1.993140e+02
%  7.20   1.80 2.005920e+02
%  7.20   2.00 2.014800e+02
%  7.20   2.20 2.016750e+02
%  7.20   2.40 2.015100e+02
%  7.20   2.60 1.997040e+02
%  7.20   2.80 1.979590e+02
%  7.20   3.00 1.954760e+02
%  7.20   3.20 1.924520e+02
%  7.20   3.40 1.889340e+02
%  7.20   3.60 1.838990e+02
%  7.20   3.80 1.795930e+02
%  7.20   4.00 1.751400e+02
%  7.20   4.20 1.705920e+02
%  7.20   4.40 1.663290e+02
%  7.20   4.60 1.624030e+02
%  7.20   4.80 1.579700e+02
%  7.20   5.00 1.525540e+02
%  7.20   5.20 1.471420e+02
%  7.20   5.40 1.415620e+02
%  7.20   5.60 1.357930e+02
%  7.20   5.80 1.298000e+02
%  7.20   6.00 1.235830e+02
%  7.20   6.20 1.170850e+02
%  7.20   6.40 1.103580e+02
%  7.20   6.60 1.031030e+02
%  7.20   6.80 9.579320e+01
%  7.20   7.00 8.854440e+01
%  7.20   7.20 8.108390e+01
%  7.20   7.40 7.368950e+01
%  7.20   7.60 6.635110e+01
%  7.20   7.80 5.948810e+01
%  7.20   8.00 5.297480e+01
%  7.20   8.20 4.697740e+01
%  7.20   8.40 4.141550e+01
%  7.20   8.60 3.637900e+01
%  7.20   8.80 1.464450e+01
%  7.20   9.00 6.043560e+00
%  7.20   9.20 1.341190e+00
%  7.20   9.40 4.916820e-01
%  7.20   9.60 1.926180e-02
%
%  7.40  -9.40 4.160140e-04
%  7.40  -9.20 3.436800e-03
%  7.40  -9.00 1.234060e-02
%  7.40  -8.80 3.018370e-02
%  7.40  -8.60 6.439520e-02
%  7.40  -8.40 1.380210e-01
%  7.40  -8.20 1.232330e-01
%  7.40  -8.00 1.324340e+00
%  7.40  -7.80 9.823690e+00
%  7.40  -7.60 3.684130e+01
%  7.40  -7.40 4.621470e+01
%  7.40  -7.20 5.539040e+01
%  7.40  -7.00 6.290340e+01
%  7.40  -6.80 7.338710e+01
%  7.40  -6.60 8.419620e+01
%  7.40  -6.40 9.400340e+01
%  7.40  -6.20 1.037840e+02
%  7.40  -6.00 1.135250e+02
%  7.40  -5.80 1.231350e+02
%  7.40  -5.60 1.322950e+02
%  7.40  -5.40 1.410640e+02
%  7.40  -5.20 1.493970e+02
%  7.40  -5.00 1.572790e+02
%  7.40  -4.80 1.646990e+02
%  7.40  -4.60 1.715610e+02
%  7.40  -4.40 1.779500e+02
%  7.40  -4.20 1.837470e+02
%  7.40  -4.00 1.888260e+02
%  7.40  -3.80 1.931950e+02
%  7.40  -3.60 1.968460e+02
%  7.40  -3.40 1.997410e+02
%  7.40  -3.20 2.017120e+02
%  7.40  -3.00 2.029870e+02
%  7.40  -2.80 2.031550e+02
%  7.40  -2.60 2.030800e+02
%  7.40  -2.40 2.019030e+02
%  7.40  -2.20 2.001960e+02
%  7.40  -2.00 1.979330e+02
%  7.40  -1.80 1.952280e+02
%  7.40  -1.60 1.922890e+02
%  7.40  -1.40 1.890980e+02
%  7.40  -1.20 1.859480e+02
%  7.40  -1.00 1.830460e+02
%  7.40  -0.80 1.802960e+02
%  7.40  -0.60 1.788690e+02
%  7.40  -0.40 1.783340e+02
%  7.40  -0.20 1.783710e+02
%  7.40   0.00 1.791360e+02
%  7.40   0.20 1.804690e+02
%  7.40   0.40 1.822730e+02
%  7.40   0.60 1.844740e+02
%  7.40   0.80 1.868600e+02
%  7.40   1.00 1.893180e+02
%  7.40   1.20 1.916870e+02
%  7.40   1.40 1.939040e+02
%  7.40   1.60 1.957750e+02
%  7.40   1.80 1.973200e+02
%  7.40   2.00 1.983480e+02
%  7.40   2.20 1.986440e+02
%  7.40   2.40 1.984880e+02
%  7.40   2.60 1.974300e+02
%  7.40   2.80 1.955170e+02
%  7.40   3.00 1.921860e+02
%  7.40   3.20 1.889990e+02
%  7.40   3.40 1.852630e+02
%  7.40   3.60 1.809760e+02
%  7.40   3.80 1.752630e+02
%  7.40   4.00 1.701240e+02
%  7.40   4.20 1.650930e+02
%  7.40   4.40 1.599980e+02
%  7.40   4.60 1.552980e+02
%  7.40   4.80 1.511030e+02
%  7.40   5.00 1.460990e+02
%  7.40   5.20 1.402220e+02
%  7.40   5.40 1.343520e+02
%  7.40   5.60 1.282990e+02
%  7.40   5.80 1.220960e+02
%  7.40   6.00 1.157710e+02
%  7.40   6.20 1.091870e+02
%  7.40   6.40 1.023710e+02
%  7.40   6.60 9.538090e+01
%  7.40   6.80 8.865710e+01
%  7.40   7.00 8.124780e+01
%  7.40   7.20 7.417770e+01
%  7.40   7.40 6.721750e+01
%  7.40   7.60 6.044230e+01
%  7.40   7.80 5.414480e+01
%  7.40   8.00 4.823010e+01
%  7.40   8.20 4.288880e+01
%  7.40   8.40 3.772370e+01
%  7.40   8.60 2.305130e+01
%  7.40   8.80 8.544940e+00
%  7.40   9.00 3.543290e+00
%  7.40   9.20 7.549860e-01
%  7.40   9.40 2.778710e-01
%  7.40   9.60 8.146890e-03
%
%  7.60  -9.20 8.749270e-04
%  7.60  -9.00 3.974790e-03
%  7.60  -8.80 1.083310e-02
%  7.60  -8.60 2.372880e-02
%  7.60  -8.40 4.674170e-02
%  7.60  -8.20 5.598830e-02
%  7.60  -8.00 6.459060e-01
%  7.60  -7.80 7.111270e+00
%  7.60  -7.60 2.972490e+01
%  7.60  -7.40 4.434750e+01
%  7.60  -7.20 5.301010e+01
%  7.60  -7.00 6.013230e+01
%  7.60  -6.80 7.039440e+01
%  7.60  -6.60 8.097570e+01
%  7.60  -6.40 9.067930e+01
%  7.60  -6.20 1.000420e+02
%  7.60  -6.00 1.100450e+02
%  7.60  -5.80 1.195730e+02
%  7.60  -5.60 1.287520e+02
%  7.60  -5.40 1.374980e+02
%  7.60  -5.20 1.458220e+02
%  7.60  -5.00 1.536860e+02
%  7.60  -4.80 1.610560e+02
%  7.60  -4.60 1.679450e+02
%  7.60  -4.40 1.742520e+02
%  7.60  -4.20 1.799600e+02
%  7.60  -4.00 1.851240e+02
%  7.60  -3.80 1.895100e+02
%  7.60  -3.60 1.931520e+02
%  7.60  -3.40 1.959570e+02
%  7.60  -3.20 1.979440e+02
%  7.60  -3.00 1.991200e+02
%  7.60  -2.80 1.992820e+02
%  7.60  -2.60 1.991700e+02
%  7.60  -2.40 1.978820e+02
%  7.60  -2.20 1.961040e+02
%  7.60  -2.00 1.936730e+02
%  7.60  -1.80 1.907390e+02
%  7.60  -1.60 1.875100e+02
%  7.60  -1.40 1.840790e+02
%  7.60  -1.20 1.806320e+02
%  7.60  -1.00 1.773950e+02
%  7.60  -0.80 1.744210e+02
%  7.60  -0.60 1.723080e+02
%  7.60  -0.40 1.716900e+02
%  7.60  -0.20 1.717450e+02
%  7.60   0.00 1.724110e+02
%  7.60   0.20 1.745370e+02
%  7.60   0.40 1.766100e+02
%  7.60   0.60 1.790380e+02
%  7.60   0.80 1.816740e+02
%  7.60   1.00 1.843800e+02
%  7.60   1.20 1.871740e+02
%  7.60   1.40 1.896400e+02
%  7.60   1.60 1.917610e+02
%  7.60   1.80 1.935030e+02
%  7.60   2.00 1.948660e+02
%  7.60   2.20 1.952080e+02
%  7.60   2.40 1.950460e+02
%  7.60   2.60 1.939080e+02
%  7.60   2.80 1.920540e+02
%  7.60   3.00 1.894880e+02
%  7.60   3.20 1.851740e+02
%  7.60   3.40 1.813730e+02
%  7.60   3.60 1.767910e+02
%  7.60   3.80 1.718370e+02
%  7.60   4.00 1.658150e+02
%  7.60   4.20 1.597910e+02
%  7.60   4.40 1.542920e+02
%  7.60   4.60 1.487470e+02
%  7.60   4.80 1.436930e+02
%  7.60   5.00 1.391170e+02
%  7.60   5.20 1.333710e+02
%  7.60   5.40 1.271180e+02
%  7.60   5.60 1.207750e+02
%  7.60   5.80 1.144010e+02
%  7.60   6.00 1.078780e+02
%  7.60   6.20 1.014120e+02
%  7.60   6.40 9.460880e+01
%  7.60   6.60 8.798220e+01
%  7.60   6.80 8.116230e+01
%  7.60   7.00 7.395660e+01
%  7.60   7.20 6.732290e+01
%  7.60   7.40 6.093760e+01
%  7.60   7.60 5.474710e+01
%  7.60   7.80 4.909360e+01
%  7.60   8.00 4.381460e+01
%  7.60   8.20 3.878300e+01
%  7.60   8.40 3.017650e+01
%  7.60   8.60 1.317970e+01
%  7.60   8.80 4.807280e+00
%  7.60   9.00 2.007120e+00
%  7.60   9.20 4.081780e-01
%  7.60   9.40 1.487840e-01
%  7.60   9.60 5.310600e-03
%
%  7.80  -9.20 2.873610e-04
%  7.80  -9.00 1.661640e-03
%  7.80  -8.80 3.462870e-03
%  7.80  -8.60 7.148630e-03
%  7.80  -8.40 7.649570e-03
%  7.80  -8.20 1.779290e-02
%  7.80  -8.00 2.154860e-01
%  7.80  -7.80 4.759100e+00
%  7.80  -7.60 2.200060e+01
%  7.80  -7.40 4.222520e+01
%  7.80  -7.20 5.039390e+01
%  7.80  -7.00 5.704000e+01
%  7.80  -6.80 6.716370e+01
%  7.80  -6.60 7.756190e+01
%  7.80  -6.40 8.704260e+01
%  7.80  -6.20 9.658980e+01
%  7.80  -6.00 1.059920e+02
%  7.80  -5.80 1.156380e+02
%  7.80  -5.60 1.247560e+02
%  7.80  -5.40 1.334760e+02
%  7.80  -5.20 1.417460e+02
%  7.80  -5.00 1.495670e+02
%  7.80  -4.80 1.569280e+02
%  7.80  -4.60 1.637860e+02
%  7.80  -4.40 1.700610e+02
%  7.80  -4.20 1.757680e+02
%  7.80  -4.00 1.807680e+02
%  7.80  -3.80 1.851490e+02
%  7.80  -3.60 1.888160e+02
%  7.80  -3.40 1.916560e+02
%  7.80  -3.20 1.936780e+02
%  7.80  -3.00 1.948220e+02
%  7.80  -2.80 1.949000e+02
%  7.80  -2.60 1.947360e+02
%  7.80  -2.40 1.933780e+02
%  7.80  -2.20 1.915150e+02
%  7.80  -2.00 1.889820e+02
%  7.80  -1.80 1.859650e+02
%  7.80  -1.60 1.825900e+02
%  7.80  -1.40 1.789180e+02
%  7.80  -1.20 1.750260e+02
%  7.80  -1.00 1.714930e+02
%  7.80  -0.80 1.683710e+02
%  7.80  -0.60 1.657340e+02
%  7.80  -0.40 1.649310e+02
%  7.80  -0.20 1.650310e+02
%  7.80   0.00 1.655630e+02
%  7.80   0.20 1.676090e+02
%  7.80   0.40 1.700770e+02
%  7.80   0.60 1.730800e+02
%  7.80   0.80 1.762550e+02
%  7.80   1.00 1.794020e+02
%  7.80   1.20 1.823080e+02
%  7.80   1.40 1.849990e+02
%  7.80   1.60 1.873100e+02
%  7.80   1.80 1.892950e+02
%  7.80   2.00 1.907770e+02
%  7.80   2.20 1.912040e+02
%  7.80   2.40 1.911020e+02
%  7.80   2.60 1.899490e+02
%  7.80   2.80 1.880080e+02
%  7.80   3.00 1.853150e+02
%  7.80   3.20 1.819390e+02
%  7.80   3.40 1.773140e+02
%  7.80   3.60 1.721670e+02
%  7.80   3.80 1.672280e+02
%  7.80   4.00 1.616880e+02
%  7.80   4.20 1.555280e+02
%  7.80   4.40 1.486350e+02
%  7.80   4.60 1.426980e+02
%  7.80   4.80 1.367250e+02
%  7.80   5.00 1.314410e+02
%  7.80   5.20 1.264830e+02
%  7.80   5.40 1.199110e+02
%  7.80   5.60 1.133280e+02
%  7.80   5.80 1.067870e+02
%  7.80   6.00 1.001060e+02
%  7.80   6.20 9.374960e+01
%  7.80   6.40 8.699330e+01
%  7.80   6.60 8.036140e+01
%  7.80   6.80 7.382230e+01
%  7.80   7.00 6.681900e+01
%  7.80   7.20 6.073940e+01
%  7.80   7.40 5.494860e+01
%  7.80   7.60 4.937140e+01
%  7.80   7.80 4.429230e+01
%  7.80   8.00 3.957680e+01
%  7.80   8.20 3.449750e+01
%  7.80   8.40 1.722050e+01
%  7.80   8.60 7.275080e+00
%  7.80   8.80 2.622480e+00
%  7.80   9.00 1.087090e+00
%  7.80   9.20 2.124580e-01
%  7.80   9.40 7.678860e-02
%  7.80   9.60 2.950840e-03
%
%  8.00  -9.20 5.314360e-05
%  8.00  -9.00 2.310490e-04
%  8.00  -8.80 3.964860e-04
%  8.00  -8.60 5.673470e-04
%  8.00  -8.40 2.256860e-04
%  8.00  -8.00 9.770060e-02
%  8.00  -7.80 3.375620e+00
%  8.00  -7.60 1.610060e+01
%  8.00  -7.40 3.988110e+01
%  8.00  -7.20 4.763120e+01
%  8.00  -7.00 5.388580e+01
%  8.00  -6.80 6.374800e+01
%  8.00  -6.60 7.391230e+01
%  8.00  -6.40 8.311920e+01
%  8.00  -6.20 9.253660e+01
%  8.00  -6.00 1.016600e+02
%  8.00  -5.80 1.111580e+02
%  8.00  -5.60 1.202610e+02
%  8.00  -5.40 1.289900e+02
%  8.00  -5.20 1.372330e+02
%  8.00  -5.00 1.449980e+02
%  8.00  -4.80 1.522880e+02
%  8.00  -4.60 1.590860e+02
%  8.00  -4.40 1.653510e+02
%  8.00  -4.20 1.710150e+02
%  8.00  -4.00 1.760370e+02
%  8.00  -3.80 1.803230e+02
%  8.00  -3.60 1.838800e+02
%  8.00  -3.40 1.866510e+02
%  8.00  -3.20 1.887110e+02
%  8.00  -3.00 1.898900e+02
%  8.00  -2.80 1.899470e+02
%  8.00  -2.60 1.898140e+02
%  8.00  -2.40 1.884080e+02
%  8.00  -2.20 1.864540e+02
%  8.00  -2.00 1.838230e+02
%  8.00  -1.80 1.806420e+02
%  8.00  -1.60 1.770580e+02
%  8.00  -1.40 1.732320e+02
%  8.00  -1.20 1.692800e+02
%  8.00  -1.00 1.652540e+02
%  8.00  -0.80 1.619000e+02
%  8.00  -0.60 1.590290e+02
%  8.00  -0.40 1.577400e+02
%  8.00  -0.20 1.578930e+02
%  8.00   0.00 1.587120e+02
%  8.00   0.20 1.611490e+02
%  8.00   0.40 1.639390e+02
%  8.00   0.60 1.669570e+02
%  8.00   0.80 1.700340e+02
%  8.00   1.00 1.732400e+02
%  8.00   1.20 1.764840e+02
%  8.00   1.40 1.795060e+02
%  8.00   1.60 1.821400e+02
%  8.00   1.80 1.845930e+02
%  8.00   2.00 1.862200e+02
%  8.00   2.20 1.866890e+02
%  8.00   2.40 1.866440e+02
%  8.00   2.60 1.854940e+02
%  8.00   2.80 1.835130e+02
%  8.00   3.00 1.807800e+02
%  8.00   3.20 1.772640e+02
%  8.00   3.40 1.731850e+02
%  8.00   3.60 1.680150e+02
%  8.00   3.80 1.619410e+02
%  8.00   4.00 1.564420e+02
%  8.00   4.20 1.505810e+02
%  8.00   4.40 1.443170e+02
%  8.00   4.60 1.368820e+02
%  8.00   4.80 1.303100e+02
%  8.00   5.00 1.239460e+02
%  8.00   5.20 1.184850e+02
%  8.00   5.40 1.128810e+02
%  8.00   5.60 1.059800e+02
%  8.00   5.80 9.890930e+01
%  8.00   6.00 9.272970e+01
%  8.00   6.20 8.615150e+01
%  8.00   6.40 7.944280e+01
%  8.00   6.60 7.302040e+01
%  8.00   6.80 6.675550e+01
%  8.00   7.00 6.007240e+01
%  8.00   7.20 5.455420e+01
%  8.00   7.40 4.934390e+01
%  8.00   7.60 4.420270e+01
%  8.00   7.80 3.988290e+01
%  8.00   8.00 3.592750e+01
%  8.00   8.20 1.922420e+01
%  8.00   8.40 9.464600e+00
%  8.00   8.60 3.896740e+00
%  8.00   8.80 1.367350e+00
%  8.00   9.00 5.615090e-01
%  8.00   9.20 1.063850e-01
%  8.00   9.40 3.820620e-02
%  8.00   9.60 1.405930e-03
%
%  8.20  -9.40 1.974480e-07
%  8.20  -9.20 6.032150e-07
%  8.20  -8.20 7.995880e-06
%  8.20  -8.00 1.206570e-01
%  8.20  -7.80 2.310010e+00
%  8.20  -7.60 1.127150e+01
%  8.20  -7.40 3.774470e+01
%  8.20  -7.20 4.489540e+01
%  8.20  -7.00 5.065340e+01
%  8.20  -6.80 6.024970e+01
%  8.20  -6.60 7.007410e+01
%  8.20  -6.40 7.883540e+01
%  8.20  -6.20 8.798580e+01
%  8.20  -6.00 9.713540e+01
%  8.20  -5.80 1.062260e+02
%  8.20  -5.60 1.153990e+02
%  8.20  -5.40 1.240280e+02
%  8.20  -5.20 1.322390e+02
%  8.20  -5.00 1.400100e+02
%  8.20  -4.80 1.472360e+02
%  8.20  -4.60 1.539410e+02
%  8.20  -4.40 1.601160e+02
%  8.20  -4.20 1.656990e+02
%  8.20  -4.00 1.706510e+02
%  8.20  -3.80 1.749690e+02
%  8.20  -3.60 1.785230e+02
%  8.20  -3.40 1.812880e+02
%  8.20  -3.20 1.832830e+02
%  8.20  -3.00 1.843610e+02
%  8.20  -2.80 1.843260e+02
%  8.20  -2.60 1.841840e+02
%  8.20  -2.40 1.827290e+02
%  8.20  -2.20 1.807180e+02
%  8.20  -2.00 1.780340e+02
%  8.20  -1.80 1.747940e+02
%  8.20  -1.60 1.711470e+02
%  8.20  -1.40 1.671750e+02
%  8.20  -1.20 1.630830e+02
%  8.20  -1.00 1.590450e+02
%  8.20  -0.80 1.552940e+02
%  8.20  -0.60 1.520200e+02
%  8.20  -0.40 1.506350e+02
%  8.20  -0.20 1.505570e+02
%  8.20   0.00 1.512360e+02
%  8.20   0.20 1.538460e+02
%  8.20   0.40 1.567100e+02
%  8.20   0.60 1.602210e+02
%  8.20   0.80 1.639040e+02
%  8.20   1.00 1.675630e+02
%  8.20   1.20 1.709690e+02
%  8.20   1.40 1.741130e+02
%  8.20   1.60 1.767680e+02
%  8.20   1.80 1.790500e+02
%  8.20   2.00 1.809900e+02
%  8.20   2.20 1.815640e+02
%  8.20   2.40 1.815830e+02
%  8.20   2.60 1.804370e+02
%  8.20   2.80 1.784600e+02
%  8.20   3.00 1.757370e+02
%  8.20   3.20 1.721940e+02
%  8.20   3.40 1.680260e+02
%  8.20   3.60 1.631720e+02
%  8.20   3.80 1.576630e+02
%  8.20   4.00 1.506410e+02
%  8.20   4.20 1.446560e+02
%  8.20   4.40 1.385160e+02
%  8.20   4.60 1.318490e+02
%  8.20   4.80 1.245940e+02
%  8.20   5.00 1.171530e+02
%  8.20   5.20 1.107370e+02
%  8.20   5.40 1.049810e+02
%  8.20   5.60 9.843720e+01
%  8.20   5.80 9.201740e+01
%  8.20   6.00 8.524910e+01
%  8.20   6.20 7.872700e+01
%  8.20   6.40 7.219640e+01
%  8.20   6.60 6.593150e+01
%  8.20   6.80 6.012980e+01
%  8.20   7.00 5.366200e+01
%  8.20   7.20 4.869080e+01
%  8.20   7.40 4.402670e+01
%  8.20   7.60 3.934740e+01
%  8.20   7.80 3.574160e+01
%  8.20   8.00 1.987020e+01
%  8.20   8.20 1.009100e+01
%  8.20   8.40 5.006330e+00
%  8.20   8.60 1.984960e+00
%  8.20   8.80 6.740170e-01
%  8.20   9.00 2.735710e-01
%  8.20   9.20 4.822530e-02
%  8.20   9.40 1.691360e-02
%
%  8.40  -8.20 5.015340e-06
%  8.40  -8.00 1.039410e-01
%  8.40  -7.80 1.581320e+00
%  8.40  -7.60 7.649490e+00
%  8.40  -7.40 3.212200e+01
%  8.40  -7.20 4.210170e+01
%  8.40  -7.00 4.732150e+01
%  8.40  -6.80 5.659030e+01
%  8.40  -6.60 6.594520e+01
%  8.40  -6.40 7.441360e+01
%  8.40  -6.20 8.330910e+01
%  8.40  -6.00 9.228660e+01
%  8.40  -5.80 1.009220e+02
%  8.40  -5.60 1.100120e+02
%  8.40  -5.40 1.186800e+02
%  8.40  -5.20 1.268320e+02
%  8.40  -5.00 1.345300e+02
%  8.40  -4.80 1.417070e+02
%  8.40  -4.60 1.483920e+02
%  8.40  -4.40 1.545140e+02
%  8.40  -4.20 1.600250e+02
%  8.40  -4.00 1.648570e+02
%  8.40  -3.80 1.690590e+02
%  8.40  -3.60 1.725530e+02
%  8.40  -3.40 1.752490e+02
%  8.40  -3.20 1.771830e+02
%  8.40  -3.00 1.783970e+02
%  8.40  -2.80 1.783880e+02
%  8.40  -2.60 1.782780e+02
%  8.40  -2.40 1.767670e+02
%  8.40  -2.20 1.747320e+02
%  8.40  -2.00 1.719880e+02
%  8.40  -1.80 1.686720e+02
%  8.40  -1.60 1.648820e+02
%  8.40  -1.40 1.607570e+02
%  8.40  -1.20 1.564990e+02
%  8.40  -1.00 1.522780e+02
%  8.40  -0.80 1.484460e+02
%  8.40  -0.60 1.451520e+02
%  8.40  -0.40 1.434100e+02
%  8.40  -0.20 1.431790e+02
%  8.40   0.00 1.438080e+02
%  8.40   0.20 1.466590e+02
%  8.40   0.40 1.499090e+02
%  8.40   0.60 1.535780e+02
%  8.40   0.80 1.573890e+02
%  8.40   1.00 1.611540e+02
%  8.40   1.20 1.647070e+02
%  8.40   1.40 1.679530e+02
%  8.40   1.60 1.707650e+02
%  8.40   1.80 1.729790e+02
%  8.40   2.00 1.750420e+02
%  8.40   2.20 1.758030e+02
%  8.40   2.40 1.759000e+02
%  8.40   2.60 1.747680e+02
%  8.40   2.80 1.728090e+02
%  8.40   3.00 1.701030e+02
%  8.40   3.20 1.665780e+02
%  8.40   3.40 1.623930e+02
%  8.40   3.60 1.575600e+02
%  8.40   3.80 1.520800e+02
%  8.40   4.00 1.461400e+02
%  8.40   4.20 1.388340e+02
%  8.40   4.40 1.319530e+02
%  8.40   4.60 1.253950e+02
%  8.40   4.80 1.185750e+02
%  8.40   5.00 1.115960e+02
%  8.40   5.20 1.036270e+02
%  8.40   5.40 9.691530e+01
%  8.40   5.60 9.158430e+01
%  8.40   5.80 8.492860e+01
%  8.40   6.00 7.815030e+01
%  8.40   6.20 7.170820e+01
%  8.40   6.40 6.537740e+01
%  8.40   6.60 5.947410e+01
%  8.40   6.80 5.406360e+01
%  8.40   7.00 4.761160e+01
%  8.40   7.20 4.316960e+01
%  8.40   7.40 3.907610e+01
%  8.40   7.60 3.475570e+01
%  8.40   7.80 1.942770e+01
%  8.40   8.00 1.021710e+01
%  8.40   8.20 5.222380e+00
%  8.40   8.40 2.586410e+00
%  8.40   8.60 9.860600e-01
%  8.40   8.80 3.244070e-01
%  8.40   9.00 1.302660e-01
%  8.40   9.20 2.221900e-02
%  8.40   9.40 7.703880e-03
%
%  8.60  -8.20 3.196650e-06
%  8.60  -8.00 8.562960e-02
%  8.60  -7.80 1.001010e+00
%  8.60  -7.60 5.084180e+00
%  8.60  -7.40 2.232270e+01
%  8.60  -7.20 3.912790e+01
%  8.60  -7.00 4.413730e+01
%  8.60  -6.80 5.299100e+01
%  8.60  -6.60 6.187070e+01
%  8.60  -6.40 6.991970e+01
%  8.60  -6.20 7.839110e+01
%  8.60  -6.00 8.709840e+01
%  8.60  -5.80 9.588300e+01
%  8.60  -5.60 1.043450e+02
%  8.60  -5.40 1.129100e+02
%  8.60  -5.20 1.210360e+02
%  8.60  -5.00 1.286410e+02
%  8.60  -4.80 1.357500e+02
%  8.60  -4.60 1.423520e+02
%  8.60  -4.40 1.483760e+02
%  8.60  -4.20 1.538120e+02
%  8.60  -4.00 1.586500e+02
%  8.60  -3.80 1.627810e+02
%  8.60  -3.60 1.661890e+02
%  8.60  -3.40 1.688390e+02
%  8.60  -3.20 1.706820e+02
%  8.60  -3.00 1.718040e+02
%  8.60  -2.80 1.718010e+02
%  8.60  -2.60 1.717110e+02
%  8.60  -2.40 1.701580e+02
%  8.60  -2.20 1.681300e+02
%  8.60  -2.00 1.654270e+02
%  8.60  -1.80 1.620840e+02
%  8.60  -1.60 1.582270e+02
%  8.60  -1.40 1.540000e+02
%  8.60  -1.20 1.495630e+02
%  8.60  -1.00 1.451810e+02
%  8.60  -0.80 1.411460e+02
%  8.60  -0.60 1.376240e+02
%  8.60  -0.40 1.360730e+02
%  8.60  -0.20 1.357590e+02
%  8.60   0.00 1.363290e+02
%  8.60   0.20 1.391690e+02
%  8.60   0.40 1.426460e+02
%  8.60   0.60 1.465920e+02
%  8.60   0.80 1.506030e+02
%  8.60   1.00 1.544940e+02
%  8.60   1.20 1.581500e+02
%  8.60   1.40 1.613550e+02
%  8.60   1.60 1.642360e+02
%  8.60   1.80 1.663030e+02
%  8.60   2.00 1.682950e+02
%  8.60   2.20 1.691550e+02
%  8.60   2.40 1.694880e+02
%  8.60   2.60 1.684930e+02
%  8.60   2.80 1.665580e+02
%  8.60   3.00 1.638770e+02
%  8.60   3.20 1.604240e+02
%  8.60   3.40 1.562140e+02
%  8.60   3.60 1.514530e+02
%  8.60   3.80 1.459940e+02
%  8.60   4.00 1.399990e+02
%  8.60   4.20 1.335970e+02
%  8.60   4.40 1.260100e+02
%  8.60   4.60 1.183960e+02
%  8.60   4.80 1.115250e+02
%  8.60   5.00 1.045280e+02
%  8.60   5.20 9.723670e+01
%  8.60   5.40 9.053400e+01
%  8.60   5.60 8.395930e+01
%  8.60   5.80 7.801020e+01
%  8.60   6.00 7.125080e+01
%  8.60   6.20 6.499920e+01
%  8.60   6.40 5.895220e+01
%  8.60   6.60 5.346280e+01
%  8.60   6.80 4.846900e+01
%  8.60   7.00 4.198130e+01
%  8.60   7.20 3.765400e+01
%  8.60   7.40 3.339750e+01
%  8.60   7.60 1.743180e+01
%  8.60   7.80 9.465990e+00
%  8.60   8.00 4.999680e+00
%  8.60   8.20 2.545910e+00
%  8.60   8.40 1.255830e+00
%  8.60   8.60 4.627610e-01
%  8.60   8.80 1.430380e-01
%  8.60   9.00 5.686050e-02
%  8.60   9.20 9.366900e-03
%  8.60   9.40 2.994780e-03
%  8.60   9.60 1.565910e-04
%
%  8.80  -8.00 8.428370e-02
%  8.80  -7.80 5.993800e-01
%  8.80  -7.60 3.281410e+00
%  8.80  -7.40 1.520420e+01
%  8.80  -7.20 3.624060e+01
%  8.80  -7.00 4.092840e+01
%  8.80  -6.80 4.939350e+01
%  8.80  -6.60 5.771870e+01
%  8.80  -6.40 6.529540e+01
%  8.80  -6.20 7.332340e+01
%  8.80  -6.00 8.173780e+01
%  8.80  -5.80 9.023010e+01
%  8.80  -5.60 9.825650e+01
%  8.80  -5.40 1.067130e+02
%  8.80  -5.20 1.147660e+02
%  8.80  -5.00 1.223010e+02
%  8.80  -4.80 1.293500e+02
%  8.80  -4.60 1.358680e+02
%  8.80  -4.40 1.418180e+02
%  8.80  -4.20 1.471690e+02
%  8.80  -4.00 1.518790e+02
%  8.80  -3.80 1.559240e+02
%  8.80  -3.60 1.592690e+02
%  8.80  -3.40 1.619170e+02
%  8.80  -3.20 1.637860e+02
%  8.80  -3.00 1.648360e+02
%  8.80  -2.80 1.648350e+02
%  8.80  -2.60 1.647880e+02
%  8.80  -2.40 1.631930e+02
%  8.80  -2.20 1.611250e+02
%  8.80  -2.00 1.583740e+02
%  8.80  -1.80 1.550180e+02
%  8.80  -1.60 1.511050e+02
%  8.80  -1.40 1.467880e+02
%  8.80  -1.20 1.423000e+02
%  8.80  -1.00 1.378130e+02
%  8.80  -0.80 1.335790e+02
%  8.80  -0.60 1.299360e+02
%  8.80  -0.40 1.282990e+02
%  8.80  -0.20 1.278940e+02
%  8.80   0.00 1.286760e+02
%  8.80   0.20 1.316080e+02
%  8.80   0.40 1.352360e+02
%  8.80   0.60 1.392450e+02
%  8.80   0.80 1.433400e+02
%  8.80   1.00 1.473020e+02
%  8.80   1.20 1.510140e+02
%  8.80   1.40 1.542520e+02
%  8.80   1.60 1.571310e+02
%  8.80   1.80 1.592210e+02
%  8.80   2.00 1.610180e+02
%  8.80   2.20 1.618650e+02
%  8.80   2.40 1.623440e+02
%  8.80   2.60 1.615260e+02
%  8.80   2.80 1.597140e+02
%  8.80   3.00 1.570560e+02
%  8.80   3.20 1.536810e+02
%  8.80   3.40 1.495390e+02
%  8.80   3.60 1.448010e+02
%  8.80   3.80 1.394000e+02
%  8.80   4.00 1.333960e+02
%  8.80   4.20 1.269350e+02
%  8.80   4.40 1.200330e+02
%  8.80   4.60 1.122760e+02
%  8.80   4.80 1.040430e+02
%  8.80   5.00 9.688530e+01
%  8.80   5.20 9.044930e+01
%  8.80   5.40 8.353050e+01
%  8.80   5.60 7.681410e+01
%  8.80   5.80 7.067680e+01
%  8.80   6.00 6.451140e+01
%  8.80   6.20 5.849670e+01
%  8.80   6.40 5.280430e+01
%  8.80   6.60 4.770350e+01
%  8.80   6.80 4.308270e+01
%  8.80   7.00 3.660820e+01
%  8.80   7.20 2.849420e+01
%  8.80   7.40 1.632520e+01
%  8.80   7.60 8.121040e+00
%  8.80   7.80 4.396740e+00
%  8.80   8.00 2.297470e+00
%  8.80   8.20 1.149350e+00
%  8.80   8.40 5.438030e-01
%  8.80   8.60 1.342260e-01
%  8.80   8.80 2.689370e-02
%  8.80   9.00 8.145770e-03
%  8.80   9.20 4.907640e-04
%  8.80   9.40 7.588420e-05
%  8.80   9.60 1.935370e-06
%
%  9.00  -8.00 4.749330e-02
%  9.00  -7.80 3.467650e-01
%  9.00  -7.60 2.088920e+00
%  9.00  -7.40 9.860060e+00
%  9.00  -7.20 2.300980e+01
%  9.00  -7.00 3.770610e+01
%  9.00  -6.80 4.581700e+01
%  9.00  -6.60 5.362010e+01
%  9.00  -6.40 6.067960e+01
%  9.00  -6.20 6.823140e+01
%  9.00  -6.00 7.621850e+01
%  9.00  -5.80 8.437570e+01
%  9.00  -5.60 9.250260e+01
%  9.00  -5.40 1.000920e+02
%  9.00  -5.20 1.082550e+02
%  9.00  -5.00 1.156100e+02
%  9.00  -4.80 1.225290e+02
%  9.00  -4.60 1.289470e+02
%  9.00  -4.40 1.348090e+02
%  9.00  -4.20 1.400650e+02
%  9.00  -4.00 1.446920e+02
%  9.00  -3.80 1.486510e+02
%  9.00  -3.60 1.519210e+02
%  9.00  -3.40 1.544870e+02
%  9.00  -3.20 1.562320e+02
%  9.00  -3.00 1.573330e+02
%  9.00  -2.80 1.572910e+02
%  9.00  -2.60 1.573090e+02
%  9.00  -2.40 1.557570e+02
%  9.00  -2.20 1.537580e+02
%  9.00  -2.00 1.510070e+02
%  9.00  -1.80 1.476300e+02
%  9.00  -1.60 1.436970e+02
%  9.00  -1.40 1.392800e+02
%  9.00  -1.20 1.346330e+02
%  9.00  -1.00 1.299670e+02
%  9.00  -0.80 1.256940e+02
%  9.00  -0.60 1.220320e+02
%  9.00  -0.40 1.200940e+02
%  9.00  -0.20 1.198850e+02
%  9.00   0.00 1.205760e+02
%  9.00   0.20 1.235760e+02
%  9.00   0.40 1.273580e+02
%  9.00   0.60 1.314870e+02
%  9.00   0.80 1.356750e+02
%  9.00   1.00 1.396880e+02
%  9.00   1.20 1.433650e+02
%  9.00   1.40 1.466220e+02
%  9.00   1.60 1.495050e+02
%  9.00   1.80 1.515330e+02
%  9.00   2.00 1.531740e+02
%  9.00   2.20 1.540200e+02
%  9.00   2.40 1.545810e+02
%  9.00   2.60 1.539080e+02
%  9.00   2.80 1.522160e+02
%  9.00   3.00 1.496790e+02
%  9.00   3.20 1.463590e+02
%  9.00   3.40 1.423130e+02
%  9.00   3.60 1.376030e+02
%  9.00   3.80 1.323110e+02
%  9.00   4.00 1.263350e+02
%  9.00   4.20 1.198160e+02
%  9.00   4.40 1.129670e+02
%  9.00   4.60 1.056030e+02
%  9.00   4.80 9.794230e+01
%  9.00   5.00 9.056020e+01
%  9.00   5.20 8.318420e+01
%  9.00   5.40 7.640520e+01
%  9.00   5.60 7.011140e+01
%  9.00   5.80 6.402700e+01
%  9.00   6.00 5.834450e+01
%  9.00   6.20 5.293860e+01
%  9.00   6.40 4.754860e+01
%  9.00   6.60 4.290560e+01
%  9.00   6.80 3.838990e+01
%  9.00   7.00 2.618870e+01
%  9.00   7.20 1.280220e+01
%  9.00   7.40 7.586210e+00
%  9.00   7.60 3.942210e+00
%  9.00   7.80 2.076540e+00
%  9.00   8.00 1.038410e+00
%  9.00   8.20 5.021110e-01
%  9.00   8.40 2.304000e-01
%  9.00   8.60 5.505560e-02
%  9.00   8.80 4.887900e-03
%  9.00   9.40 9.184890e-07
%
%  9.20  -8.00 2.001590e-02
%  9.20  -7.80 1.910710e-01
%  9.20  -7.60 1.292980e+00
%  9.20  -7.40 6.293470e+00
%  9.20  -7.20 1.420370e+01
%  9.20  -7.00 2.801350e+01
%  9.20  -6.80 4.238220e+01
%  9.20  -6.60 4.964250e+01
%  9.20  -6.40 5.614960e+01
%  9.20  -6.20 6.317590e+01
%  9.20  -6.00 7.067320e+01
%  9.20  -5.80 7.832600e+01
%  9.20  -5.60 8.616970e+01
%  9.20  -5.40 9.389530e+01
%  9.20  -5.20 1.010840e+02
%  9.20  -5.00 1.085110e+02
%  9.20  -4.80 1.153500e+02
%  9.20  -4.60 1.215990e+02
%  9.20  -4.40 1.273550e+02
%  9.20  -4.20 1.325230e+02
%  9.20  -4.00 1.370560e+02
%  9.20  -3.80 1.409280e+02
%  9.20  -3.60 1.441280e+02
%  9.20  -3.40 1.466170e+02
%  9.20  -3.20 1.483740e+02
%  9.20  -3.00 1.493660e+02
%  9.20  -2.80 1.493320e+02
%  9.20  -2.60 1.493720e+02
%  9.20  -2.40 1.478470e+02
%  9.20  -2.20 1.458230e+02
%  9.20  -2.00 1.430950e+02
%  9.20  -1.80 1.397390e+02
%  9.20  -1.60 1.358190e+02
%  9.20  -1.40 1.314040e+02
%  9.20  -1.20 1.267110e+02
%  9.20  -1.00 1.219690e+02
%  9.20  -0.80 1.175130e+02
%  9.20  -0.60 1.136150e+02
%  9.20  -0.40 1.116570e+02
%  9.20  -0.20 1.115610e+02
%  9.20   0.00 1.122640e+02
%  9.20   0.20 1.153970e+02
%  9.20   0.40 1.191240e+02
%  9.20   0.60 1.233450e+02
%  9.20   0.80 1.275660e+02
%  9.20   1.00 1.316170e+02
%  9.20   1.20 1.352820e+02
%  9.20   1.40 1.384090e+02
%  9.20   1.60 1.413020e+02
%  9.20   1.80 1.433610e+02
%  9.20   2.00 1.448670e+02
%  9.20   2.20 1.455380e+02
%  9.20   2.40 1.462300e+02
%  9.20   2.60 1.456250e+02
%  9.20   2.80 1.441440e+02
%  9.20   3.00 1.417040e+02
%  9.20   3.20 1.384970e+02
%  9.20   3.40 1.345080e+02
%  9.20   3.60 1.298570e+02
%  9.20   3.80 1.245920e+02
%  9.20   4.00 1.187680e+02
%  9.20   4.20 1.122880e+02
%  9.20   4.40 1.052920e+02
%  9.20   4.60 9.807200e+01
%  9.20   4.80 9.111780e+01
%  9.20   5.00 8.383610e+01
%  9.20   5.20 7.645940e+01
%  9.20   5.40 6.961540e+01
%  9.20   5.60 6.320690e+01
%  9.20   5.80 5.737870e+01
%  9.20   6.00 5.179050e+01
%  9.20   6.20 4.715770e+01
%  9.20   6.40 4.209160e+01
%  9.20   6.60 3.748270e+01
%  9.20   6.80 3.027340e+01
%  9.20   7.00 1.071560e+01
%  9.20   7.20 3.898260e+00
%  9.20   7.40 2.576460e+00
%  9.20   7.60 1.068320e+00
%  9.20   7.80 5.412730e-01
%  9.20   8.00 2.635640e-01
%  9.20   8.20 1.257890e-01
%  9.20   8.40 5.637890e-02
%  9.20   8.60 1.095470e-02
%  9.20   8.80 3.263920e-04
%
%  9.40  -8.00 1.112390e-02
%  9.40  -7.80 9.658110e-02
%  9.40  -7.60 7.873390e-01
%  9.40  -7.40 3.911760e+00
%  9.40  -7.20 8.463680e+00
%  9.40  -7.00 1.711200e+01
%  9.40  -6.80 3.896540e+01
%  9.40  -6.60 4.576820e+01
%  9.40  -6.40 5.172100e+01
%  9.40  -6.20 5.820130e+01
%  9.40  -6.00 6.513140e+01
%  9.40  -5.80 7.233290e+01
%  9.40  -5.60 7.972750e+01
%  9.40  -5.40 8.710100e+01
%  9.40  -5.20 9.433250e+01
%  9.40  -5.00 1.008910e+02
%  9.40  -4.80 1.077930e+02
%  9.40  -4.60 1.138300e+02
%  9.40  -4.40 1.194730e+02
%  9.40  -4.20 1.245570e+02
%  9.40  -4.00 1.289690e+02
%  9.40  -3.80 1.327640e+02
%  9.40  -3.60 1.358880e+02
%  9.40  -3.40 1.383110e+02
%  9.40  -3.20 1.400480e+02
%  9.40  -3.00 1.409580e+02
%  9.40  -2.80 1.409370e+02
%  9.40  -2.60 1.409900e+02
%  9.40  -2.40 1.394800e+02
%  9.40  -2.20 1.375030e+02
%  9.40  -2.00 1.348160e+02
%  9.40  -1.80 1.314510e+02
%  9.40  -1.60 1.275230e+02
%  9.40  -1.40 1.230970e+02
%  9.40  -1.20 1.183440e+02
%  9.40  -1.00 1.135190e+02
%  9.40  -0.80 1.090860e+02
%  9.40  -0.60 1.050210e+02
%  9.40  -0.40 1.029310e+02
%  9.40  -0.20 1.027700e+02
%  9.40   0.00 1.034430e+02
%  9.40   0.20 1.066940e+02
%  9.40   0.40 1.105050e+02
%  9.40   0.60 1.148390e+02
%  9.40   0.80 1.190420e+02
%  9.40   1.00 1.231590e+02
%  9.40   1.20 1.268020e+02
%  9.40   1.40 1.299180e+02
%  9.40   1.60 1.326230e+02
%  9.40   1.80 1.347490e+02
%  9.40   2.00 1.359710e+02
%  9.40   2.20 1.366560e+02
%  9.40   2.40 1.372620e+02
%  9.40   2.60 1.367710e+02
%  9.40   2.80 1.354270e+02
%  9.40   3.00 1.331720e+02
%  9.40   3.20 1.300550e+02
%  9.40   3.40 1.261660e+02
%  9.40   3.60 1.215930e+02
%  9.40   3.80 1.163890e+02
%  9.40   4.00 1.105650e+02
%  9.40   4.20 1.042980e+02
%  9.40   4.40 9.749320e+01
%  9.40   4.60 9.083980e+01
%  9.40   4.80 8.378240e+01
%  9.40   5.00 7.677980e+01
%  9.40   5.20 7.001130e+01
%  9.40   5.40 6.359020e+01
%  9.40   5.60 5.765980e+01
%  9.40   5.80 5.222690e+01
%  9.40   6.00 4.697620e+01
%  9.40   6.20 4.245100e+01
%  9.40   6.40 3.784600e+01
%  9.40   6.60 3.048840e+01
%  9.40   6.80 1.675460e+01
%  9.40   7.00 5.854310e+00
%  9.40   7.20 1.925630e+00
%  9.40   7.40 1.308030e+00
%  9.40   7.60 5.372420e-01
%  9.40   7.80 2.625700e-01
%  9.40   8.00 1.275680e-01
%  9.40   8.20 6.052710e-02
%  9.40   8.40 2.558180e-02
%  9.40   8.60 4.669810e-03
%
%  9.60  -8.00 5.431730e-03
%  9.60  -7.80 4.491650e-02
%  9.60  -7.60 4.702720e-01
%  9.60  -7.40 2.362720e+00
%  9.60  -7.20 4.846520e+00
%  9.60  -7.00 1.020320e+01
%  9.60  -6.80 3.531140e+01
%  9.60  -6.60 4.205470e+01
%  9.60  -6.40 4.744290e+01
%  9.60  -6.20 5.335840e+01
%  9.60  -6.00 5.970450e+01
%  9.60  -5.80 6.636020e+01
%  9.60  -5.60 7.323440e+01
%  9.60  -5.40 8.020990e+01
%  9.60  -5.20 8.707890e+01
%  9.60  -5.00 9.368800e+01
%  9.60  -4.80 9.953430e+01
%  9.60  -4.60 1.056720e+02
%  9.60  -4.40 1.112710e+02
%  9.60  -4.20 1.161430e+02
%  9.60  -4.00 1.205110e+02
%  9.60  -3.80 1.241880e+02
%  9.60  -3.60 1.272140e+02
%  9.60  -3.40 1.295930e+02
%  9.60  -3.20 1.312880e+02
%  9.60  -3.00 1.321210e+02
%  9.60  -2.80 1.321060e+02
%  9.60  -2.60 1.321700e+02
%  9.60  -2.40 1.306650e+02
%  9.60  -2.20 1.287470e+02
%  9.60  -2.00 1.260910e+02
%  9.60  -1.80 1.227680e+02
%  9.60  -1.60 1.188390e+02
%  9.60  -1.40 1.144870e+02
%  9.60  -1.20 1.096690e+02
%  9.60  -1.00 1.047680e+02
%  9.60  -0.80 1.002700e+02
%  9.60  -0.60 9.640330e+01
%  9.60  -0.40 9.455080e+01
%  9.60  -0.20 9.426480e+01
%  9.60   0.00 9.496490e+01
%  9.60   0.20 9.763430e+01
%  9.60   0.40 1.017110e+02
%  9.60   0.60 1.057170e+02
%  9.60   0.80 1.099690e+02
%  9.60   1.00 1.139920e+02
%  9.60   1.20 1.177730e+02
%  9.60   1.40 1.207960e+02
%  9.60   1.60 1.237150e+02
%  9.60   1.80 1.255220e+02
%  9.60   2.00 1.267230e+02
%  9.60   2.20 1.274320e+02
%  9.60   2.40 1.276880e+02
%  9.60   2.60 1.273190e+02
%  9.60   2.80 1.261640e+02
%  9.60   3.00 1.240270e+02
%  9.60   3.20 1.210760e+02
%  9.60   3.40 1.173100e+02
%  9.60   3.60 1.128790e+02
%  9.60   3.80 1.077150e+02
%  9.60   4.00 1.019840e+02
%  9.60   4.20 9.623460e+01
%  9.60   4.40 8.976620e+01
%  9.60   4.60 8.314250e+01
%  9.60   4.80 7.639810e+01
%  9.60   5.00 6.977110e+01
%  9.60   5.20 6.338510e+01
%  9.60   5.40 5.739770e+01
%  9.60   5.60 5.193440e+01
%  9.60   5.80 4.696350e+01
%  9.60   6.00 4.209880e+01
%  9.60   6.20 3.801740e+01
%  9.60   6.40 2.981980e+01
%  9.60   6.60 1.636610e+01
%  9.60   6.80 8.857400e+00
%  9.60   7.00 3.104380e+00
%  9.60   7.20 9.688200e-01
%  9.60   7.40 6.436770e-01
%  9.60   7.60 2.679550e-01
%  9.60   7.80 1.352400e-01
%  9.60   8.00 6.518390e-02
%  9.60   8.20 3.096350e-02
%  9.60   8.40 1.320160e-02
%  9.60   8.60 1.257570e-03
%
%  9.80  -8.00 2.400490e-03
%  9.80  -7.80 1.812970e-02
%  9.80  -7.60 2.740840e-01
%  9.80  -7.40 1.396290e+00
%  9.80  -7.20 2.676490e+00
%  9.80  -7.00 5.864230e+00
%  9.80  -6.80 2.167640e+01
%  9.80  -6.60 3.836850e+01
%  9.80  -6.40 4.338360e+01
%  9.80  -6.20 4.871000e+01
%  9.80  -6.00 5.443150e+01
%  9.80  -5.80 6.051220e+01
%  9.80  -5.60 6.684200e+01
%  9.80  -5.40 7.329750e+01
%  9.80  -5.20 7.974650e+01
%  9.80  -5.00 8.600550e+01
%  9.80  -4.80 9.200220e+01
%  9.80  -4.60 9.726770e+01
%  9.80  -4.40 1.027960e+02
%  9.80  -4.20 1.075240e+02
%  9.80  -4.00 1.116970e+02
%  9.80  -3.80 1.152290e+02
%  9.80  -3.60 1.181600e+02
%  9.80  -3.40 1.204600e+02
%  9.80  -3.20 1.221300e+02
%  9.80  -3.00 1.228650e+02
%  9.80  -2.80 1.228580e+02
%  9.80  -2.60 1.229060e+02
%  9.80  -2.40 1.214040e+02
%  9.80  -2.20 1.195430e+02
%  9.80  -2.00 1.168950e+02
%  9.80  -1.80 1.135780e+02
%  9.80  -1.60 1.096800e+02
%  9.80  -1.40 1.052550e+02
%  9.80  -1.20 1.005110e+02
%  9.80  -1.00 9.586810e+01
%  9.80  -0.80 9.166000e+01
%  9.80  -0.60 8.770940e+01
%  9.80  -0.40 8.544230e+01
%  9.80  -0.20 8.507130e+01
%  9.80   0.00 8.575310e+01
%  9.80   0.20 8.876490e+01
%  9.80   0.40 9.246520e+01
%  9.80   0.60 9.627510e+01
%  9.80   0.80 1.002950e+02
%  9.80   1.00 1.043640e+02
%  9.80   1.20 1.081340e+02
%  9.80   1.40 1.110710e+02
%  9.80   1.60 1.140120e+02
%  9.80   1.80 1.161230e+02
%  9.80   2.00 1.168120e+02
%  9.80   2.20 1.176790e+02
%  9.80   2.40 1.178850e+02
%  9.80   2.60 1.172460e+02
%  9.80   2.80 1.162870e+02
%  9.80   3.00 1.143580e+02
%  9.80   3.20 1.114930e+02
%  9.80   3.40 1.079690e+02
%  9.80   3.60 1.037510e+02
%  9.80   3.80 9.858290e+01
%  9.80   4.00 9.357510e+01
%  9.80   4.20 8.781050e+01
%  9.80   4.40 8.171450e+01
%  9.80   4.60 7.543500e+01
%  9.80   4.80 6.918880e+01
%  9.80   5.00 6.303670e+01
%  9.80   5.20 5.716900e+01
%  9.80   5.40 5.170170e+01
%  9.80   5.60 4.673220e+01
%  9.80   5.80 4.217180e+01
%  9.80   6.00 3.769950e+01
%  9.80   6.20 2.898650e+01
%  9.80   6.40 1.553300e+01
%  9.80   6.60 8.571400e+00
%  9.80   6.80 4.633690e+00
%  9.80   7.00 1.598840e+00
%  9.80   7.20 4.786950e-01
%  9.80   7.40 3.148050e-01
%  9.80   7.60 1.323790e-01
%  9.80   7.80 6.689080e-02
%  9.80   8.00 3.224020e-02
%  9.80   8.20 1.531480e-02
%  9.80   8.40 6.515520e-03
%  9.80   8.60 9.301230e-04
%
% 10.00  -8.00 8.978200e-04
% 10.00  -7.80 5.145730e-03
% 10.00  -7.60 1.580680e-01
% 10.00  -7.40 7.840590e-01
% 10.00  -7.20 1.375280e+00
% 10.00  -7.00 3.355010e+00
% 10.00  -6.80 1.291250e+01
% 10.00  -6.60 3.108190e+01
% 10.00  -6.40 3.961100e+01
% 10.00  -6.20 4.470350e+01
% 10.00  -6.00 4.942610e+01
% 10.00  -5.80 5.488930e+01
% 10.00  -5.60 6.061660e+01
% 10.00  -5.40 6.650730e+01
% 10.00  -5.20 7.242600e+01
% 10.00  -5.00 7.829010e+01
% 10.00  -4.80 8.393040e+01
% 10.00  -4.60 8.925230e+01
% 10.00  -4.40 9.419750e+01
% 10.00  -4.20 9.819870e+01
% 10.00  -4.00 1.026070e+02
% 10.00  -3.80 1.058260e+02
% 10.00  -3.60 1.087120e+02
% 10.00  -3.40 1.109770e+02
% 10.00  -3.20 1.125410e+02
% 10.00  -3.00 1.132340e+02
% 10.00  -2.80 1.132240e+02
% 10.00  -2.60 1.132270e+02
% 10.00  -2.40 1.118710e+02
% 10.00  -2.20 1.099590e+02
% 10.00  -2.00 1.075560e+02
% 10.00  -1.80 1.041700e+02
% 10.00  -1.60 1.002830e+02
% 10.00  -1.40 9.620470e+01
% 10.00  -1.20 9.200880e+01
% 10.00  -1.00 8.741050e+01
% 10.00  -0.80 8.313990e+01
% 10.00  -0.60 7.933020e+01
% 10.00  -0.40 7.706760e+01
% 10.00  -0.20 7.660130e+01
% 10.00   0.00 7.716390e+01
% 10.00   0.20 7.994470e+01
% 10.00   0.40 8.344920e+01
% 10.00   0.60 8.734980e+01
% 10.00   0.80 9.131030e+01
% 10.00   1.00 9.509160e+01
% 10.00   1.20 9.808240e+01
% 10.00   1.40 1.010650e+02
% 10.00   1.60 1.039870e+02
% 10.00   1.80 1.060240e+02
% 10.00   2.00 1.067680e+02
% 10.00   2.20 1.077500e+02
% 10.00   2.40 1.076470e+02
% 10.00   2.60 1.069090e+02
% 10.00   2.80 1.057860e+02
% 10.00   3.00 1.042000e+02
% 10.00   3.20 1.014920e+02
% 10.00   3.40 9.809600e+01
% 10.00   3.60 9.444930e+01
% 10.00   3.80 8.981080e+01
% 10.00   4.00 8.474780e+01
% 10.00   4.20 7.930720e+01
% 10.00   4.40 7.369810e+01
% 10.00   4.60 6.788850e+01
% 10.00   4.80 6.215500e+01
% 10.00   5.00 5.657110e+01
% 10.00   5.20 5.128810e+01
% 10.00   5.40 4.640800e+01
% 10.00   5.60 4.186290e+01
% 10.00   5.80 3.771630e+01
% 10.00   6.00 2.623800e+01
% 10.00   6.20 1.490140e+01
% 10.00   6.40 7.702610e+00
% 10.00   6.60 4.294490e+00
% 10.00   6.80 2.336400e+00
% 10.00   7.00 7.808370e-01
% 10.00   7.20 2.159790e-01
% 10.00   7.40 1.425740e-01
% 10.00   7.60 6.216280e-02
% 10.00   7.80 3.163630e-02
% 10.00   8.00 1.525810e-02
% 10.00   8.20 7.239580e-03
% 10.00   8.40 3.080420e-03
% 10.00   8.60 4.397840e-04
%
% 10.20  -8.00 3.799700e-04
% 10.20  -7.60 8.227110e-02
% 10.20  -7.40 4.076270e-01
% 10.20  -7.20 6.312820e-01
% 10.20  -7.00 1.797440e+00
% 10.20  -6.80 7.329210e+00
% 10.20  -6.60 1.863280e+01
% 10.20  -6.40 3.612620e+01
% 10.20  -6.20 4.028390e+01
% 10.20  -6.00 4.455620e+01
% 10.20  -5.80 4.939020e+01
% 10.20  -5.60 5.448850e+01
% 10.20  -5.40 5.979200e+01
% 10.20  -5.20 6.517540e+01
% 10.20  -5.00 7.049760e+01
% 10.20  -4.80 7.574260e+01
% 10.20  -4.60 8.070940e+01
% 10.20  -4.40 8.534110e+01
% 10.20  -4.20 8.956570e+01
% 10.20  -4.00 9.331970e+01
% 10.20  -3.80 9.628510e+01
% 10.20  -3.60 9.872750e+01
% 10.20  -3.40 1.010220e+02
% 10.20  -3.20 1.027310e+02
% 10.20  -3.00 1.033120e+02
% 10.20  -2.80 1.032990e+02
% 10.20  -2.60 1.032580e+02
% 10.20  -2.40 1.020030e+02
% 10.20  -2.20 9.986490e+01
% 10.20  -2.00 9.746110e+01
% 10.20  -1.80 9.485530e+01
% 10.20  -1.60 9.121860e+01
% 10.20  -1.40 8.717930e+01
% 10.20  -1.20 8.288980e+01
% 10.20  -1.00 7.853080e+01
% 10.20  -0.80 7.444080e+01
% 10.20  -0.60 7.084870e+01
% 10.20  -0.40 6.864090e+01
% 10.20  -0.20 6.818230e+01
% 10.20   0.00 6.861750e+01
% 10.20   0.20 7.122420e+01
% 10.20   0.40 7.454060e+01
% 10.20   0.60 7.822360e+01
% 10.20   0.80 8.195830e+01
% 10.20   1.00 8.551090e+01
% 10.20   1.20 8.878810e+01
% 10.20   1.40 9.145380e+01
% 10.20   1.60 9.407300e+01
% 10.20   1.80 9.604800e+01
% 10.20   2.00 9.650930e+01
% 10.20   2.20 9.732870e+01
% 10.20   2.40 9.718550e+01
% 10.20   2.60 9.666380e+01
% 10.20   2.80 9.560800e+01
% 10.20   3.00 9.412580e+01
% 10.20   3.20 9.186740e+01
% 10.20   3.40 8.864590e+01
% 10.20   3.60 8.495560e+01
% 10.20   3.80 8.071330e+01
% 10.20   4.00 7.601090e+01
% 10.20   4.20 7.097690e+01
% 10.20   4.40 6.578880e+01
% 10.20   4.60 6.052810e+01
% 10.20   4.80 5.532800e+01
% 10.20   5.00 5.034840e+01
% 10.20   5.20 4.558070e+01
% 10.20   5.40 4.130880e+01
% 10.20   5.60 3.723280e+01
% 10.20   5.80 2.467670e+01
% 10.20   6.00 1.287310e+01
% 10.20   6.20 7.283780e+00
% 10.20   6.40 3.692080e+00
% 10.20   6.60 1.993020e+00
% 10.20   6.80 1.115260e+00
% 10.20   7.00 3.369850e-01
% 10.20   7.20 7.249440e-02
% 10.20   7.40 2.630050e-02
% 10.20   7.60 2.505410e-02
% 10.20   7.80 1.285110e-02
% 10.20   8.00 6.314090e-03
% 10.20   8.20 2.986230e-03
% 10.20   8.40 1.270570e-03
% 10.20   8.60 1.810220e-04
%
% 10.40  -8.00 4.190520e-05
% 10.40  -7.60 4.585290e-02
% 10.40  -7.40 2.102150e-01
% 10.40  -7.20 2.934880e-01
% 10.40  -7.00 9.836590e-01
% 10.40  -6.80 4.317710e+00
% 10.40  -6.60 1.025110e+01
% 10.40  -6.40 1.971460e+01
% 10.40  -6.20 3.639520e+01
% 10.40  -6.00 4.045180e+01
% 10.40  -5.80 4.461640e+01
% 10.40  -5.60 4.890360e+01
% 10.40  -5.40 5.344380e+01
% 10.40  -5.20 5.823180e+01
% 10.40  -5.00 6.299240e+01
% 10.40  -4.80 6.767880e+01
% 10.40  -4.60 7.220380e+01
% 10.40  -4.40 7.645300e+01
% 10.40  -4.20 8.033980e+01
% 10.40  -4.00 8.380750e+01
% 10.40  -3.80 8.679100e+01
% 10.40  -3.60 8.925750e+01
% 10.40  -3.40 9.117120e+01
% 10.40  -3.20 9.254590e+01
% 10.40  -3.00 9.319250e+01
% 10.40  -2.80 9.317480e+01
% 10.40  -2.60 9.302380e+01
% 10.40  -2.40 9.177090e+01
% 10.40  -2.20 9.005720e+01
% 10.40  -2.00 8.778770e+01
% 10.40  -1.80 8.494470e+01
% 10.40  -1.60 8.151190e+01
% 10.40  -1.40 7.768000e+01
% 10.40  -1.20 7.357650e+01
% 10.40  -1.00 6.949850e+01
% 10.40  -0.80 6.556080e+01
% 10.40  -0.60 6.195300e+01
% 10.40  -0.40 5.959720e+01
% 10.40  -0.20 5.888620e+01
% 10.40   0.00 5.891610e+01
% 10.40   0.20 6.139240e+01
% 10.40   0.40 6.463280e+01
% 10.40   0.60 6.829710e+01
% 10.40   0.80 7.198100e+01
% 10.40   1.00 7.552700e+01
% 10.40   1.20 7.872790e+01
% 10.40   1.40 8.130540e+01
% 10.40   1.60 8.381500e+01
% 10.40   1.80 8.582680e+01
% 10.40   2.00 8.632340e+01
% 10.40   2.20 8.731110e+01
% 10.40   2.40 8.717420e+01
% 10.40   2.60 8.646500e+01
% 10.40   2.80 8.525200e+01
% 10.40   3.00 8.372490e+01
% 10.40   3.20 8.172480e+01
% 10.40   3.40 7.895460e+01
% 10.40   3.60 7.545880e+01
% 10.40   3.80 7.168320e+01
% 10.40   4.00 6.747230e+01
% 10.40   4.20 6.294240e+01
% 10.40   4.40 5.824050e+01
% 10.40   4.60 5.356210e+01
% 10.40   4.80 4.891890e+01
% 10.40   5.00 4.444180e+01
% 10.40   5.20 4.006340e+01
% 10.40   5.40 3.523770e+01
% 10.40   5.60 1.852840e+01
% 10.40   5.80 9.339160e+00
% 10.40   6.00 3.876560e+00
% 10.40   6.20 1.857370e+00
% 10.40   6.40 4.720520e-01
% 10.40   6.60 2.160230e-01
% 10.40   6.80 1.345000e-01
% 10.40   7.00 3.944370e-02
% 10.40   7.20 6.055560e-03
% 10.40   7.40 7.318430e-04
% 10.40   7.60 1.952040e-03
% 10.40   7.80 1.019560e-03
% 10.40   8.00 4.997810e-04
% 10.40   8.20 2.335230e-04
% 10.40   8.40 9.963570e-05
% 10.40   8.60 1.384230e-05
%
% 10.60  -7.60 2.226470e-02
% 10.60  -7.40 7.455460e-02
% 10.60  -7.20 8.638720e-02
% 10.60  -7.00 4.988040e-01
% 10.60  -6.80 2.191000e+00
% 10.60  -6.60 5.330470e+00
% 10.60  -6.40 1.035800e+01
% 10.60  -6.20 1.946240e+01
% 10.60  -6.00 3.532900e+01
% 10.60  -5.80 3.961250e+01
% 10.60  -5.60 4.384130e+01
% 10.60  -5.40 4.803010e+01
% 10.60  -5.20 5.188980e+01
% 10.60  -5.00 5.599800e+01
% 10.60  -4.80 6.014860e+01
% 10.60  -4.60 6.419620e+01
% 10.60  -4.40 6.803560e+01
% 10.60  -4.20 7.154220e+01
% 10.60  -4.00 7.475220e+01
% 10.60  -3.80 7.749400e+01
% 10.60  -3.60 7.977390e+01
% 10.60  -3.40 8.154440e+01
% 10.60  -3.20 8.280900e+01
% 10.60  -3.00 8.340120e+01
% 10.60  -2.80 8.338170e+01
% 10.60  -2.60 8.321110e+01
% 10.60  -2.40 8.203940e+01
% 10.60  -2.20 8.042740e+01
% 10.60  -2.00 7.832120e+01
% 10.60  -1.80 7.569230e+01
% 10.60  -1.60 7.248990e+01
% 10.60  -1.40 6.894990e+01
% 10.60  -1.20 6.526930e+01
% 10.60  -1.00 6.157380e+01
% 10.60  -0.80 5.799530e+01
% 10.60  -0.60 5.469160e+01
% 10.60  -0.40 5.245270e+01
% 10.60  -0.20 5.173530e+01
% 10.60   0.00 5.161320e+01
% 10.60   0.20 5.376490e+01
% 10.60   0.40 5.667950e+01
% 10.60   0.60 5.997000e+01
% 10.60   0.80 6.330380e+01
% 10.60   1.00 6.648260e+01
% 10.60   1.20 6.937030e+01
% 10.60   1.40 7.176820e+01
% 10.60   1.60 7.395520e+01
% 10.60   1.80 7.585890e+01
% 10.60   2.00 7.626860e+01
% 10.60   2.20 7.722650e+01
% 10.60   2.40 7.706700e+01
% 10.60   2.60 7.641430e+01
% 10.60   2.80 7.525780e+01
% 10.60   3.00 7.364350e+01
% 10.60   3.20 7.186810e+01
% 10.60   3.40 6.952190e+01
% 10.60   3.60 6.651940e+01
% 10.60   3.80 6.308070e+01
% 10.60   4.00 5.941090e+01
% 10.60   4.20 5.547680e+01
% 10.60   4.40 5.140730e+01
% 10.60   4.60 4.731050e+01
% 10.60   4.80 4.329910e+01
% 10.60   5.00 3.925090e+01
% 10.60   5.20 3.307010e+01
% 10.60   5.40 1.820550e+01
% 10.60   5.60 9.675040e+00
% 10.60   5.80 4.960390e+00
% 10.60   6.00 2.272980e+00
% 10.60   6.20 1.096370e+00
% 10.60   6.40 3.141620e-01
% 10.60   6.60 2.596840e-02
% 10.60   6.80 4.200020e-03
% 10.60   7.00 2.587290e-03
%
% 10.80  -7.60 6.181900e-03
% 10.80  -7.40 1.957640e-02
% 10.80  -7.20 1.461910e-02
% 10.80  -7.00 2.395400e-01
% 10.80  -6.80 1.151300e+00
% 10.80  -6.60 2.837180e+00
% 10.80  -6.40 5.512530e+00
% 10.80  -6.20 1.029400e+01
% 10.80  -6.00 1.833540e+01
% 10.80  -5.80 3.198380e+01
% 10.80  -5.60 3.852030e+01
% 10.80  -5.40 4.233850e+01
% 10.80  -5.20 4.607450e+01
% 10.80  -5.00 4.941170e+01
% 10.80  -4.80 5.301570e+01
% 10.80  -4.60 5.656260e+01
% 10.80  -4.40 5.992890e+01
% 10.80  -4.20 6.306000e+01
% 10.80  -4.00 6.589270e+01
% 10.80  -3.80 6.834240e+01
% 10.80  -3.60 7.039320e+01
% 10.80  -3.40 7.198640e+01
% 10.80  -3.20 7.308860e+01
% 10.80  -3.00 7.370110e+01
% 10.80  -2.80 7.367920e+01
% 10.80  -2.60 7.346990e+01
% 10.80  -2.40 7.241780e+01
% 10.80  -2.20 7.096430e+01
% 10.80  -2.00 6.905770e+01
% 10.80  -1.80 6.671700e+01
% 10.80  -1.60 6.385720e+01
% 10.80  -1.40 6.070690e+01
% 10.80  -1.20 5.745920e+01
% 10.80  -1.00 5.421590e+01
% 10.80  -0.80 5.108680e+01
% 10.80  -0.60 4.822950e+01
% 10.80  -0.40 4.627530e+01
% 10.80  -0.20 4.567420e+01
% 10.80   0.00 4.541850e+01
% 10.80   0.20 4.723610e+01
% 10.80   0.40 4.966140e+01
% 10.80   0.60 5.249330e+01
% 10.80   0.80 5.539590e+01
% 10.80   1.00 5.815940e+01
% 10.80   1.20 6.067000e+01
% 10.80   1.40 6.280690e+01
% 10.80   1.60 6.473820e+01
% 10.80   1.80 6.629160e+01
% 10.80   2.00 6.667940e+01
% 10.80   2.20 6.758560e+01
% 10.80   2.40 6.740020e+01
% 10.80   2.60 6.684170e+01
% 10.80   2.80 6.572620e+01
% 10.80   3.00 6.427890e+01
% 10.80   3.20 6.245560e+01
% 10.80   3.40 6.052710e+01
% 10.80   3.60 5.807240e+01
% 10.80   3.80 5.510010e+01
% 10.80   4.00 5.193930e+01
% 10.80   4.20 4.859270e+01
% 10.80   4.40 4.509430e+01
% 10.80   4.60 4.165930e+01
% 10.80   4.80 3.805420e+01
% 10.80   5.00 2.871840e+01
% 10.80   5.20 1.618230e+01
% 10.80   5.40 8.792450e+00
% 10.80   5.60 4.680100e+00
% 10.80   5.80 2.397090e+00
% 10.80   6.00 1.051710e+00
% 10.80   6.20 5.000700e-01
% 10.80   6.40 1.429580e-01
% 10.80   6.60 3.320270e-02
% 10.80   6.80 4.328520e-03
% 10.80   7.00 2.236200e-03
%
% 11.00  -7.60 1.468410e-03
% 11.00  -7.40 3.596960e-03
% 11.00  -7.20 3.503940e-03
% 11.00  -7.00 1.179540e-01
% 11.00  -6.80 5.885720e-01
% 11.00  -6.60 1.448080e+00
% 11.00  -6.40 2.822060e+00
% 11.00  -6.20 5.299130e+00
% 11.00  -6.00 9.406740e+00
% 11.00  -5.80 1.642940e+01
% 11.00  -5.60 2.777300e+01
% 11.00  -5.40 3.742640e+01
% 11.00  -5.20 4.092370e+01
% 11.00  -5.00 4.368130e+01
% 11.00  -4.80 4.671450e+01
% 11.00  -4.60 4.974260e+01
% 11.00  -4.40 5.266180e+01
% 11.00  -4.20 5.539080e+01
% 11.00  -4.00 5.786580e+01
% 11.00  -3.80 6.001700e+01
% 11.00  -3.60 6.181150e+01
% 11.00  -3.40 6.322090e+01
% 11.00  -3.20 6.421650e+01
% 11.00  -3.00 6.470790e+01
% 11.00  -2.80 6.468870e+01
% 11.00  -2.60 6.447860e+01
% 11.00  -2.40 6.353820e+01
% 11.00  -2.20 6.225630e+01
% 11.00  -2.00 6.056220e+01
% 11.00  -1.80 5.843210e+01
% 11.00  -1.60 5.586670e+01
% 11.00  -1.40 5.314870e+01
% 11.00  -1.20 5.032560e+01
% 11.00  -1.00 4.753190e+01
% 11.00  -0.80 4.487650e+01
% 11.00  -0.60 4.259260e+01
% 11.00  -0.40 4.073020e+01
% 11.00  -0.20 4.017560e+01
% 11.00   0.00 4.002390e+01
% 11.00   0.20 4.140360e+01
% 11.00   0.40 4.357300e+01
% 11.00   0.60 4.595200e+01
% 11.00   0.80 4.832520e+01
% 11.00   1.00 5.065580e+01
% 11.00   1.20 5.276870e+01
% 11.00   1.40 5.459940e+01
% 11.00   1.60 5.632050e+01
% 11.00   1.80 5.740800e+01
% 11.00   2.00 5.778570e+01
% 11.00   2.20 5.860320e+01
% 11.00   2.40 5.838070e+01
% 11.00   2.60 5.788330e+01
% 11.00   2.80 5.705420e+01
% 11.00   3.00 5.568800e+01
% 11.00   3.20 5.405080e+01
% 11.00   3.40 5.212470e+01
% 11.00   3.60 5.015690e+01
% 11.00   3.80 4.775810e+01
% 11.00   4.00 4.498820e+01
% 11.00   4.20 4.219500e+01
% 11.00   4.40 3.918540e+01
% 11.00   4.60 3.667360e+01
% 11.00   4.80 2.298410e+01
% 11.00   5.00 1.361600e+01
% 11.00   5.20 7.763360e+00
% 11.00   5.40 4.243030e+00
% 11.00   5.60 2.247980e+00
% 11.00   5.80 1.152860e+00
% 11.00   6.00 5.110580e-01
% 11.00   6.20 2.411340e-01
% 11.00   6.40 6.509390e-02
% 11.00   6.60 1.272850e-02
% 11.00   6.80 3.637470e-03
% 11.00   7.00 1.338970e-04
%
% 11.20  -7.60 6.121980e-04
% 11.20  -7.40 8.196500e-04
% 11.20  -7.20 7.727290e-04
% 11.20  -7.00 5.530370e-02
% 11.20  -6.80 2.891230e-01
% 11.20  -6.60 7.091740e-01
% 11.20  -6.40 1.387510e+00
% 11.20  -6.20 2.609640e+00
% 11.20  -6.00 4.647940e+00
% 11.20  -5.80 8.116970e+00
% 11.20  -5.60 1.364950e+01
% 11.20  -5.40 2.257060e+01
% 11.20  -5.20 3.620140e+01
% 11.20  -5.00 3.817490e+01
% 11.20  -4.80 4.102880e+01
% 11.20  -4.60 4.363330e+01
% 11.20  -4.40 4.610010e+01
% 11.20  -4.20 4.837590e+01
% 11.20  -4.00 5.046490e+01
% 11.20  -3.80 5.232750e+01
% 11.20  -3.60 5.386870e+01
% 11.20  -3.40 5.507380e+01
% 11.20  -3.20 5.592320e+01
% 11.20  -3.00 5.636360e+01
% 11.20  -2.80 5.634500e+01
% 11.20  -2.60 5.611820e+01
% 11.20  -2.40 5.530540e+01
% 11.20  -2.20 5.419190e+01
% 11.20  -2.00 5.270280e+01
% 11.20  -1.80 5.087960e+01
% 11.20  -1.60 4.865420e+01
% 11.20  -1.40 4.638630e+01
% 11.20  -1.20 4.398490e+01
% 11.20  -1.00 4.150610e+01
% 11.20  -0.80 3.911570e+01
% 11.20  -0.60 3.718610e+01
% 11.20  -0.40 3.370220e+01
% 11.20  -0.20 3.016410e+01
% 11.20   0.00 2.757870e+01
% 11.20   0.20 2.982440e+01
% 11.20   0.40 3.537260e+01
% 11.20   0.60 3.664670e+01
% 11.20   0.80 3.794610e+01
% 11.20   1.00 3.953660e+01
% 11.20   1.20 4.075860e+01
% 11.20   1.40 4.167380e+01
% 11.20   1.60 4.264390e+01
% 11.20   1.80 4.298390e+01
% 11.20   2.00 4.317490e+01
% 11.20   2.20 4.331660e+01
% 11.20   2.40 4.280080e+01
% 11.20   2.60 4.212200e+01
% 11.20   2.80 4.148620e+01
% 11.20   3.00 4.044550e+01
% 11.20   3.20 3.873200e+01
% 11.20   3.40 3.724860e+01
% 11.20   3.60 3.503750e+01
% 11.20   3.80 2.664990e+01
% 11.20   4.00 2.476060e+01
% 11.20   4.20 1.795660e+01
% 11.20   4.40 1.210450e+01
% 11.20   4.60 7.712790e+00
% 11.20   4.80 4.683480e+00
% 11.20   5.00 2.765030e+00
% 11.20   5.20 1.584990e+00
% 11.20   5.40 8.487800e-01
% 11.20   5.60 4.363430e-01
% 11.20   5.80 2.151900e-01
% 11.20   6.00 8.115960e-02
% 11.20   6.20 3.632700e-02
% 11.20   6.40 9.198310e-03
% 11.20   6.60 1.792840e-03
%
% 11.40  -7.60 2.987290e-04
% 11.40  -7.40 4.210270e-04
% 11.40  -7.20 2.433650e-04
% 11.40  -7.00 2.666400e-02
% 11.40  -6.80 1.394360e-01
% 11.40  -6.60 3.138940e-01
% 11.40  -6.40 6.114930e-01
% 11.40  -6.20 1.144690e+00
% 11.40  -6.00 2.029010e+00
% 11.40  -5.80 3.521290e+00
% 11.40  -5.60 5.867180e+00
% 11.40  -5.40 9.392790e+00
% 11.40  -5.20 1.491060e+01
% 11.40  -5.00 2.135390e+01
% 11.40  -4.80 3.039150e+01
% 11.40  -4.60 3.676980e+01
% 11.40  -4.40 3.843710e+01
% 11.40  -4.20 4.052750e+01
% 11.40  -4.00 4.189100e+01
% 11.40  -3.80 4.335170e+01
% 11.40  -3.60 4.434850e+01
% 11.40  -3.40 4.516520e+01
% 11.40  -3.20 4.577920e+01
% 11.40  -3.00 4.575870e+01
% 11.40  -2.80 4.572800e+01
% 11.40  -2.60 4.532590e+01
% 11.40  -2.40 4.448990e+01
% 11.40  -2.20 4.351970e+01
% 11.40  -2.00 4.211240e+01
% 11.40  -1.80 4.073360e+01
% 11.40  -1.60 3.896310e+01
% 11.40  -1.40 3.716140e+01
% 11.40  -1.20 3.459220e+01
% 11.40  -1.00 2.554940e+01
% 11.40  -0.80 1.902340e+01
% 11.40  -0.60 1.427210e+01
% 11.40  -0.40 1.187170e+01
% 11.40  -0.20 1.132040e+01
% 11.40   0.00 1.028040e+01
% 11.40   0.20 1.191990e+01
% 11.40   0.40 1.427880e+01
% 11.40   0.60 1.747840e+01
% 11.40   0.80 2.117360e+01
% 11.40   1.00 2.507000e+01
% 11.40   1.20 2.872760e+01
% 11.40   1.40 3.185010e+01
% 11.40   1.60 3.401940e+01
% 11.40   1.80 3.461710e+01
% 11.40   2.00 3.475030e+01
% 11.40   2.20 3.324820e+01
% 11.40   2.40 3.072370e+01
% 11.40   2.60 2.735110e+01
% 11.40   2.80 1.559440e+01
% 11.40   3.00 1.316440e+01
% 11.40   3.20 1.046520e+01
% 11.40   3.40 7.999760e+00
% 11.40   3.60 5.867060e+00
% 11.40   3.80 4.239260e+00
% 11.40   4.00 4.416110e-02
% 11.40   4.20 7.942970e-02
% 11.40   4.40 9.721330e-02
% 11.40   4.60 7.601390e-02
% 11.40   4.80 4.848870e-02
% 11.40   5.00 2.512960e-02
% 11.40   5.20 7.307030e-02
% 11.40   5.40 5.266150e-02
% 11.40   5.60 3.386460e-02
% 11.40   5.80 1.954830e-02
% 11.40   6.00 9.782520e-03
% 11.40   6.20 4.672710e-03
% 11.40   6.40 1.937770e-03
% 11.40   6.60 3.270850e-04
%
% 11.60  -7.60 1.400990e-04
% 11.60  -7.40 1.970030e-04
% 11.60  -7.20 1.583850e-04
% 11.60  -7.00 1.239530e-02
% 11.60  -6.80 6.413510e-02
% 11.60  -6.60 1.442200e-01
% 11.60  -6.40 2.807940e-01
% 11.60  -6.20 5.244540e-01
% 11.60  -6.00 9.320350e-01
% 11.60  -5.80 1.618480e+00
% 11.60  -5.60 2.705840e+00
% 11.60  -5.40 4.338360e+00
% 11.60  -5.20 6.891120e+00
% 11.60  -5.00 9.896480e+00
% 11.60  -4.80 1.410270e+01
% 11.60  -4.60 1.939610e+01
% 11.60  -4.40 2.567670e+01
% 11.60  -4.20 3.272300e+01
% 11.60  -4.00 3.651850e+01
% 11.60  -3.80 3.739130e+01
% 11.60  -3.60 3.821960e+01
% 11.60  -3.40 3.893280e+01
% 11.60  -3.20 3.950890e+01
% 11.60  -3.00 3.946420e+01
% 11.60  -2.80 3.942350e+01
% 11.60  -2.60 3.903220e+01
% 11.60  -2.40 3.828740e+01
% 11.60  -2.20 3.745600e+01
% 11.60  -2.00 3.659060e+01
% 11.60  -1.80 3.439000e+01
% 11.60  -1.60 2.800230e+01
% 11.60  -1.40 2.150380e+01
% 11.60  -1.20 1.602340e+01
% 11.60  -1.00 1.171180e+01
% 11.60  -0.80 8.651730e+00
% 11.60  -0.60 6.267740e+00
% 11.60  -0.40 5.169430e+00
% 11.60  -0.20 4.971110e+00
% 11.60   0.00 4.508650e+00
% 11.60   0.20 4.582180e+00
% 11.60   0.40 5.794820e+00
% 11.60   0.60 7.007300e+00
% 11.60   0.80 8.381490e+00
% 11.60   1.00 9.773210e+00
% 11.60   1.20 1.100970e+01
% 11.60   1.40 1.205930e+01
% 11.60   1.60 1.238160e+01
% 11.60   1.80 1.238790e+01
% 11.60   2.00 1.227210e+01
% 11.60   2.20 1.127280e+01
% 11.60   2.40 1.008400e+01
% 11.60   2.60 8.675400e+00
% 11.60   2.80 6.960150e+00
% 11.60   3.00 5.558940e+00
% 11.60   3.20 4.236580e+00
% 11.60   3.40 3.110440e+00
% 11.60   3.60 2.213270e+00
% 11.60   3.80 1.453850e+00
% 11.60   4.00 6.797390e-01
% 11.60   4.20 4.096550e-01
% 11.60   4.40 2.425930e-01
% 11.60   4.60 1.369490e-01
% 11.60   4.80 4.996240e-02
% 11.60   5.00 2.433980e-02
% 11.60   5.40 1.869780e-06
% 11.60   6.00 2.031490e-05
% 11.60   6.20 4.124070e-06
% 11.60   6.40 8.732180e-06
%
% 11.80  -7.60 5.967200e-05
% 11.80  -7.40 8.422650e-05
% 11.80  -7.20 4.841290e-05
% 11.80  -7.00 5.475770e-03
% 11.80  -6.80 2.861260e-02
% 11.80  -6.60 6.404590e-02
% 11.80  -6.40 1.245850e-01
% 11.80  -6.20 2.325530e-01
% 11.80  -6.00 4.178050e-01
% 11.80  -5.80 7.228960e-01
% 11.80  -5.60 1.204020e+00
% 11.80  -5.40 1.931510e+00
% 11.80  -5.20 2.980570e+00
% 11.80  -5.00 4.431920e+00
% 11.80  -4.80 6.339580e+00
% 11.80  -4.60 8.734110e+00
% 11.80  -4.40 1.158050e+01
% 11.80  -4.20 1.476000e+01
% 11.80  -4.00 1.812720e+01
% 11.80  -3.80 2.143370e+01
% 11.80  -3.60 2.439670e+01
% 11.80  -3.40 2.675950e+01
% 11.80  -3.20 2.843340e+01
% 11.80  -3.00 2.845690e+01
% 11.80  -2.80 2.837510e+01
% 11.80  -2.60 2.663900e+01
% 11.80  -2.40 2.432000e+01
% 11.80  -2.20 2.129970e+01
% 11.80  -2.00 1.797630e+01
% 11.80  -1.80 1.461460e+01
% 11.80  -1.60 1.144500e+01
% 11.80  -1.40 8.629090e+00
% 11.80  -1.20 6.394320e+00
% 11.80  -1.00 4.590090e+00
% 11.80  -0.80 2.847720e+00
% 11.80  -0.60 2.254040e+00
% 11.80  -0.40 1.430380e+00
% 11.80  -0.20 1.327500e+00
% 11.80   0.00 1.141500e+00
% 11.80   0.20 1.013310e+00
% 11.80   0.40 1.116540e+00
% 11.80   0.60 1.267530e+00
% 11.80   0.80 1.470060e+00
% 11.80   1.00 1.682810e+00
% 11.80   1.20 1.873570e+00
% 11.80   1.40 2.030460e+00
% 11.80   1.60 2.077630e+00
% 11.80   1.80 2.077670e+00
% 11.80   2.00 2.022320e+00
% 11.80   2.20 1.854650e+00
% 11.80   2.40 1.636570e+00
% 11.80   2.60 1.398220e+00
% 11.80   2.80 1.137190e+00
% 11.80   3.00 8.936940e-01
% 11.80   3.20 6.753430e-01
% 11.80   3.40 4.920850e-01
% 11.80   3.60 3.346460e-01
% 11.80   3.80 2.227420e-01
% 11.80   4.00 1.453310e-01
% 11.80   4.20 8.853080e-02
% 11.80   4.40 5.259250e-02
% 11.80   4.60 3.010670e-02
% 11.80   4.80 1.463590e-02
% 11.80   5.00 7.615100e-03
% 11.80   5.20 4.153350e-03
% 11.80   5.40 1.969250e-03
% 11.80   5.60 9.143120e-04
% 11.80   5.80 3.940580e-04
%
% 12.00  -5.00 1.670910e-07
% 12.00  -4.80 2.947480e-07
% 12.00  -4.60 2.146020e-07
% 12.00  -1.00 1.942910e-02
% 12.00  -0.80 1.715640e-01
% 12.00  -0.60 1.575900e-01
% 12.00  -0.40 1.479870e-01
% 12.00  -0.20 1.531450e-01
% 12.00   0.00 1.183880e-01
% 12.00   0.20 8.257970e-02
% 12.00   0.40 6.918440e-02
% 12.00   0.60 6.525350e-02
% 12.00   0.80 6.788060e-02
% 12.00   1.00 7.394360e-02
% 12.00   1.20 8.019890e-02
% 12.00   1.40 8.452910e-02
% 12.00   1.60 8.526100e-02
% 12.00   1.80 8.569500e-02
% 12.00   2.00 7.857610e-02
% 12.00   2.20 7.195440e-02
% 12.00   2.40 6.093360e-02
% 12.00   2.60 4.932120e-02
% 12.00   2.80 3.946850e-02
% 12.00   3.00 2.988020e-02
% 12.00   3.20 2.193060e-02
% 12.00   3.40 1.539270e-02
% 12.00   3.60 1.031840e-02
% 12.00   3.80 6.588350e-03
% 12.00   4.00 5.912380e-03
% 12.00   4.20 2.211820e-03
% 12.00   4.60 1.471910e-05
% 12.00   5.00 3.316840e-07
% 12.00   5.60 8.961450e-07
% 12.00   5.80 4.834340e-06
%% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{violett}{rgb}{.5,0,.5}
\definecolor{darkgreen}{rgb}{0,.5,0}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@lineone}{psline}{linewidth=.0025,linestyle=solid,linecolor=red}
\newpsobject{PST@linetwo}{psline}{linewidth=.0025,linestyle=solid,linecolor=darkgreen}
\newpsobject{PST@linethr}{psline}{linewidth=.0025,linestyle=solid,linecolor=blue}
\newpsobject{PST@linefou}{psline}{linewidth=.0025,linestyle=solid,linecolor=violett}
\newpsobject{PST@linefiv}{psline}{linewidth=.0025,linestyle=solid,linecolor=magenta}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.273\columnwidth,yunit=1.273\columnwidth}
\pspicture(0.08,0.12)(0.865,0.845)
%\psframe[linewidth=0,fillstyle=solid,fillcolor=green](0.080000,0.120000)(0.865,0.845)
\ifx\nofigs\undefined
\catcode`@=11

\rput[l](0.2034,0.8165){BM-EoS}
\rput[r](0.8035,0.8165){HG-EoS}

%\rput[r](0.7085,0.8165){T = 250 MeV}
%\PST@lineone(0.7245,0.8165)(0.8035,0.8165)
%\rput[r](0.7085,0.7745){T = 200 MeV}
%\PST@linetwo(0.7245,0.7745)(0.8035,0.7745)
%\rput[r](0.7085,0.7325){T = 150 MeV}
%\PST@linethr(0.7245,0.7325)(0.8035,0.7325)
%\rput[r](0.7085,0.6905){T = 100 MeV}
%\PST@linefou(0.7245,0.6905)(0.8035,0.6905)
%\rput[r](0.7085,0.6485){T =  50 MeV}
%\PST@linefiv(0.7245,0.6485)(0.8035,0.6485)

\psset{linewidth=.0015,nodesepB=.01}
\pnode(0.5118,0.5166){A250}
\rput[tl](0.5370,0.5167){\rnode{B250}{250}}
\ncline{A250}{B250}

\pnode(0.6302,0.6640){A200}
\rput[br](0.6100,0.6100){\rnode{B200}{200}}
\ncline{A200}{B200}

\pnode(0.2771,0.5913){A150}
\rput[tl](0.3200,0.5200){\rnode{B150}{150}}
\ncarc{A150}{B150}

\pnode(0.6390,0.3465){A100}
\rput[tl](0.6700,0.2800){\rnode{B100}{100}}
\ncarc{A100}{B100}

\pnode(0.2831,0.3511){A050}
\rput[tr](0.2700,0.2800){\rnode{B050}{50}}
\ncarc{A050}{B050}

\PST@lineone(0.5021,0.5995) (0.5052,0.6013) (0.5077,0.6021) (0.5079,0.6050)
(0.5084,0.6053) (0.5116,0.6063) (0.5136,0.6080) (0.5143,0.6109)
(0.5148,0.6116) (0.5180,0.6117) (0.5198,0.6139) (0.5212,0.6155)
(0.5244,0.6155) (0.5259,0.6168) (0.5260,0.6198) (0.5275,0.6214)
(0.5307,0.6222) (0.5317,0.6227) (0.5319,0.6257) (0.5339,0.6267)
(0.5371,0.6262) (0.5403,0.6262) (0.5417,0.6257) (0.5417,0.6227)
(0.5435,0.6217) (0.5466,0.6217) (0.5474,0.6198) (0.5474,0.6168)
(0.5473,0.6139) (0.5473,0.6139) (0.5469,0.6109) (0.5469,0.6080)
(0.5466,0.6074) (0.5435,0.6074) (0.5422,0.6050) (0.5422,0.6021)
(0.5405,0.5991) (0.5405,0.5962) (0.5403,0.5958) (0.5371,0.5958)
(0.5353,0.5932) (0.5339,0.5912) (0.5330,0.5903) (0.5326,0.5873)
(0.5307,0.5860) (0.5275,0.5846) (0.5274,0.5844) (0.5274,0.5814)
(0.5252,0.5785) (0.5252,0.5755) (0.5244,0.5741) (0.5212,0.5741)
(0.5204,0.5726) (0.5191,0.5696) (0.5190,0.5667) (0.5180,0.5640)
(0.5148,0.5640) (0.5147,0.5637) (0.5147,0.5608) (0.5137,0.5578)
(0.5138,0.5549) (0.5131,0.5519) (0.5125,0.5490) (0.5124,0.5460)
(0.5124,0.5431) (0.5124,0.5401) (0.5121,0.5372) (0.5121,0.5342)
(0.5119,0.5313) (0.5117,0.5283) (0.5117,0.5254) (0.5116,0.5224)
(0.5116,0.5196) (0.5118,0.5166) (0.5118,0.5137) (0.5119,0.5107)
(0.5119,0.5078) (0.5119,0.5048) (0.5125,0.5019) (0.5125,0.4989)
(0.5138,0.4960) (0.5140,0.4930) (0.5148,0.4921) (0.5180,0.4920)
(0.5209,0.4901) (0.5212,0.4900) (0.5244,0.4900) (0.5275,0.4889)
(0.5307,0.4882) (0.5339,0.4876) (0.5346,0.4871) (0.5347,0.4842)
(0.5371,0.4823) (0.5403,0.4823) (0.5412,0.4812) (0.5412,0.4783)
(0.5435,0.4753) (0.5435,0.4751) (0.5466,0.4750) (0.5467,0.4724)
(0.5480,0.4694) (0.5492,0.4665) (0.5492,0.4635) (0.5498,0.4615)
(0.5513,0.4606) (0.5513,0.4576) (0.5530,0.4551) (0.5531,0.4547)
(0.5530,0.4544) (0.5517,0.4517) (0.5530,0.4488) (0.5530,0.4488)
(0.5530,0.4488) (0.5530,0.4488) (0.5504,0.4458) (0.5505,0.4429)
(0.5498,0.4425) (0.5490,0.4399) (0.5490,0.4370) (0.5476,0.4340)
(0.5471,0.4311) (0.5466,0.4301) (0.5435,0.4300) (0.5424,0.4281)
(0.5403,0.4257) (0.5371,0.4257) (0.5365,0.4252) (0.5365,0.4222)
(0.5339,0.4206) (0.5307,0.4194) (0.5300,0.4193) (0.5296,0.4163)
(0.5275,0.4160) (0.5244,0.4150) (0.5212,0.4150) (0.5180,0.4144)
(0.5148,0.4144) (0.5116,0.4142) (0.5084,0.4143) (0.5052,0.4144)
(0.5021,0.4152)
%(0.4990,0.4152) (0.4963,0.4163) (0.4963,0.4193) (0.4958,0.4196)
%(0.4926,0.4196) (0.4895,0.4222) (0.4895,0.4252) (0.4894,0.4253)
%(0.4862,0.4260) (0.4846,0.4281) (0.4839,0.4311) (0.4835,0.4340)
%(0.4836,0.4370) (0.4836,0.4399) (0.4840,0.4429) (0.4840,0.4458)
%(0.4847,0.4488) (0.4862,0.4517) (0.4863,0.4517) (0.4862,0.4519)
%(0.4862,0.4547) (0.4862,0.4548) (0.4894,0.4559) (0.4901,0.4576)
%(0.4901,0.4606) (0.4914,0.4635) (0.4914,0.4665) (0.4922,0.4694)
%(0.4926,0.4714) (0.4958,0.4716) (0.4960,0.4724) (0.4962,0.4753)
%(0.4963,0.4783) (0.4963,0.4812) (0.4958,0.4822) (0.4926,0.4823)
%(0.4919,0.4842) (0.4919,0.4871) (0.4897,0.4901) (0.4894,0.4902)
%(0.4862,0.4906) (0.4831,0.4919) (0.4799,0.4929) (0.4767,0.4928)
%(0.4751,0.4930) (0.4735,0.4956) (0.4703,0.4956) (0.4671,0.4948)
%(0.4639,0.4953) (0.4622,0.4930) (0.4608,0.4928) (0.4576,0.4922)
%(0.4544,0.4920) (0.4512,0.4909) (0.4480,0.4909) (0.4460,0.4901)
%(0.4448,0.4896) (0.4417,0.4895) (0.4385,0.4883) (0.4356,0.4871)
%(0.4353,0.4843) (0.4351,0.4842) (0.4321,0.4840) (0.4289,0.4834)
%(0.4257,0.4834) (0.4225,0.4838) (0.4194,0.4839) (0.4185,0.4842)
%(0.4184,0.4871) (0.4162,0.4882) (0.4162,0.4882) (0.4143,0.4901)
%(0.4130,0.4922) (0.4116,0.4930) (0.4114,0.4960) (0.4101,0.4989)
%(0.4101,0.5019) (0.4098,0.5022) (0.4094,0.5048) (0.4094,0.5078)
%(0.4090,0.5107) (0.4088,0.5137) (0.4088,0.5166) (0.4085,0.5196)
%(0.4085,0.5224) (0.4077,0.5254) (0.4077,0.5283) (0.4073,0.5313)
%(0.4067,0.5342) (0.4067,0.5372) (0.4068,0.5401) (0.4068,0.5431)
%(0.4072,0.5460) (0.4073,0.5490) (0.4086,0.5519) (0.4098,0.5537)
%(0.4121,0.5549) (0.4130,0.5576) (0.4130,0.5578) (0.4162,0.5602)
%(0.4168,0.5608) (0.4168,0.5637) (0.4194,0.5656) (0.4225,0.5656)
%(0.4249,0.5667) (0.4257,0.5696) (0.4257,0.5696) (0.4289,0.5697)
%(0.4321,0.5710) (0.4353,0.5710) (0.4385,0.5721) (0.4394,0.5726)
%(0.4417,0.5735) (0.4448,0.5735) (0.4480,0.5747) (0.4512,0.5747)
%(0.4534,0.5755) (0.4535,0.5785) (0.4544,0.5788) (0.4576,0.5788)
%(0.4608,0.5797) (0.4639,0.5806) (0.4671,0.5806) (0.4700,0.5814)
%(0.4700,0.5844) (0.4703,0.5844) (0.4735,0.5844) (0.4767,0.5854)
%(0.4799,0.5854) (0.4831,0.5864) (0.4845,0.5873) (0.4858,0.5903)
%(0.4862,0.5908) (0.4894,0.5921) (0.4907,0.5932) (0.4926,0.5946)
%(0.4958,0.5946) (0.4985,0.5962) (0.4985,0.5991) (0.4990,0.5995)
\PST@lineone(0.6137,0.5313) (0.6135,0.5311) (0.6103,0.5311) (0.6072,0.5311)
(0.6044,0.5313) (0.6052,0.5342) (0.6040,0.5372) (0.6040,0.5372)
(0.6072,0.5379) (0.6091,0.5401) (0.6091,0.5431) (0.6103,0.5435)
(0.6135,0.5435) (0.6151,0.5431) (0.6151,0.5401) (0.6152,0.5372)
(0.6151,0.5342) (0.6137,0.5313)

\PST@linetwo(0.5021,0.7114) (0.5052,0.7116) (0.5084,0.7115) (0.5116,0.7114)
(0.5127,0.7112) (0.5148,0.7109) (0.5180,0.7109) (0.5212,0.7101)
(0.5244,0.7101) (0.5275,0.7091) (0.5307,0.7085) (0.5321,0.7083)
(0.5326,0.7053) (0.5339,0.7050) (0.5371,0.7037) (0.5403,0.7037)
(0.5434,0.7024) (0.5434,0.6994) (0.5435,0.6994) (0.5466,0.6994)
(0.5498,0.6978) (0.5530,0.6976) (0.5554,0.6965) (0.5562,0.6955)
(0.5576,0.6935) (0.5594,0.6920) (0.5626,0.6918) (0.5638,0.6906)
(0.5658,0.6892) (0.5689,0.6892) (0.5711,0.6876) (0.5712,0.6847)
(0.5721,0.6840) (0.5753,0.6838) (0.5785,0.6818) (0.5786,0.6817)
(0.5786,0.6788) (0.5817,0.6767) (0.5849,0.6766) (0.5863,0.6758)
(0.5881,0.6738) (0.5912,0.6737) (0.5921,0.6729) (0.5944,0.6710)
(0.5976,0.6709) (0.5994,0.6699) (0.6008,0.6695) (0.6040,0.6691)
(0.6072,0.6691) (0.6103,0.6686) (0.6135,0.6686) (0.6167,0.6682)
(0.6167,0.6682) (0.6199,0.6682) (0.6231,0.6677) (0.6263,0.6672)
(0.6295,0.6671) (0.6301,0.6670) (0.6302,0.6640) (0.6326,0.6633)
(0.6358,0.6633) (0.6390,0.6621) (0.6422,0.6621) (0.6444,0.6611)
(0.6444,0.6581) (0.6454,0.6576) (0.6486,0.6566) (0.6517,0.6554)
(0.6520,0.6552) (0.6540,0.6522) (0.6549,0.6500) (0.6581,0.6499)
(0.6584,0.6493) (0.6607,0.6463) (0.6607,0.6434) (0.6613,0.6426)
(0.6645,0.6426) (0.6661,0.6404) (0.6661,0.6375) (0.6677,0.6351)
(0.6696,0.6345) (0.6709,0.6335) (0.6717,0.6316) (0.6730,0.6286)
(0.6740,0.6273) (0.6752,0.6257) (0.6752,0.6227) (0.6772,0.6200)
(0.6804,0.6200) (0.6806,0.6198) (0.6806,0.6168) (0.6824,0.6139)
(0.6836,0.6113) (0.6868,0.6112) (0.6869,0.6109) (0.6873,0.6080)
(0.6892,0.6050) (0.6892,0.6021) (0.6900,0.6010) (0.6931,0.6008)
(0.6950,0.5991) (0.6950,0.5962) (0.6963,0.5945) (0.6973,0.5932)
(0.6991,0.5903) (0.6993,0.5873) (0.6995,0.5869) (0.7027,0.5868)
(0.7043,0.5844) (0.7043,0.5814) (0.7045,0.5785) (0.7045,0.5755)
(0.7042,0.5726) (0.7034,0.5696) (0.7033,0.5667) (0.7027,0.5653)
(0.6995,0.5652) (0.6989,0.5637) (0.6989,0.5608) (0.6975,0.5578)
(0.6975,0.5549) (0.6963,0.5520) (0.6963,0.5519) (0.6951,0.5490)
(0.6952,0.5460) (0.6941,0.5431) (0.6941,0.5401) (0.6931,0.5372)
(0.6931,0.5372) (0.6914,0.5342) (0.6900,0.5334) (0.6894,0.5313)
(0.6888,0.5283) (0.6887,0.5254) (0.6881,0.5224) (0.6881,0.5196)
(0.6876,0.5166) (0.6876,0.5137) (0.6875,0.5107) (0.6876,0.5078)
(0.6876,0.5048) (0.6880,0.5019) (0.6880,0.4989) (0.6889,0.4960)
(0.6890,0.4930) (0.6900,0.4905) (0.6921,0.4901) (0.6931,0.4899)
(0.6946,0.4871) (0.6948,0.4842) (0.6963,0.4819) (0.6963,0.4819)
(0.6968,0.4812) (0.6968,0.4783) (0.6990,0.4753) (0.6995,0.4724)
(0.6995,0.4723) (0.7027,0.4718) (0.7042,0.4694) (0.7059,0.4667)
(0.7091,0.4667) (0.7092,0.4665) (0.7092,0.4635) (0.7106,0.4606)
(0.7106,0.4576) (0.7116,0.4547) (0.7116,0.4517) (0.7117,0.4488)
(0.7115,0.4458) (0.7115,0.4429) (0.7105,0.4399) (0.7105,0.4370)
(0.7105,0.4370) (0.7091,0.4344) (0.7059,0.4344) (0.7056,0.4340)
(0.7050,0.4311) (0.7028,0.4281) (0.7027,0.4281) (0.6995,0.4280)
(0.6963,0.4260) (0.6946,0.4252) (0.6945,0.4222) (0.6931,0.4217)
(0.6900,0.4216) (0.6868,0.4208) (0.6836,0.4208) (0.6804,0.4203)
(0.6772,0.4203) (0.6740,0.4201) (0.6709,0.4203) (0.6677,0.4203)
(0.6645,0.4210) (0.6613,0.4210) (0.6581,0.4218) (0.6549,0.4218)
(0.6534,0.4222) (0.6534,0.4252) (0.6517,0.4257) (0.6486,0.4263)
(0.6454,0.4269) (0.6422,0.4272) (0.6390,0.4272) (0.6358,0.4273)
(0.6326,0.4273) (0.6295,0.4265) (0.6263,0.4260) (0.6244,0.4252)
(0.6242,0.4222) (0.6231,0.4218) (0.6199,0.4199) (0.6167,0.4199)
(0.6159,0.4193) (0.6159,0.4163) (0.6135,0.4146) (0.6103,0.4146)
(0.6089,0.4134) (0.6078,0.4104) (0.6072,0.4097) (0.6040,0.4091)
(0.6024,0.4075) (0.6008,0.4062) (0.5996,0.4045) (0.5996,0.4016)
(0.5976,0.3988) (0.5944,0.3987) (0.5943,0.3986) (0.5943,0.3957)
(0.5912,0.3929) (0.5881,0.3929) (0.5878,0.3927) (0.5861,0.3898)
(0.5849,0.3884) (0.5817,0.3881) (0.5804,0.3868) (0.5785,0.3858)
(0.5753,0.3841) (0.5721,0.3841) (0.5717,0.3839) (0.5717,0.3809)
(0.5689,0.3797) (0.5658,0.3797) (0.5626,0.3784) (0.5594,0.3784)
(0.5584,0.3780) (0.5584,0.3750) (0.5562,0.3741) (0.5530,0.3731)
(0.5498,0.3729) (0.5480,0.3721) (0.5466,0.3711) (0.5435,0.3710)
(0.5413,0.3691) (0.5403,0.3682) (0.5371,0.3680) (0.5352,0.3662)
(0.5339,0.3655) (0.5307,0.3644) (0.5275,0.3639) (0.5263,0.3632)
(0.5263,0.3603) (0.5244,0.3592) (0.5212,0.3592) (0.5180,0.3577)
(0.5148,0.3577) (0.5139,0.3573) (0.5139,0.3544) (0.5116,0.3534)
(0.5084,0.3531) (0.5052,0.3523) (0.5021,0.3516) (0.5021,0.3516)
%(0.4990,0.3516) (0.4984,0.3514) (0.4958,0.3506) (0.4926,0.3506)
%(0.4894,0.3501) (0.4862,0.3501) (0.4831,0.3506) (0.4799,0.3510)
%(0.4767,0.3510) (0.4740,0.3514) (0.4735,0.3515) (0.4703,0.3515)
%(0.4671,0.3520) (0.4639,0.3521) (0.4608,0.3529) (0.4576,0.3543)
%(0.4544,0.3543) (0.4539,0.3544) (0.4538,0.3573) (0.4512,0.3580)
%(0.4480,0.3580) (0.4448,0.3587) (0.4417,0.3587) (0.4385,0.3594)
%(0.4353,0.3601) (0.4321,0.3602) (0.4315,0.3603) (0.4315,0.3632)
%(0.4289,0.3637) (0.4257,0.3637) (0.4225,0.3645) (0.4194,0.3645)
%(0.4162,0.3661) (0.4161,0.3662) (0.4130,0.3687) (0.4119,0.3691)
%(0.4098,0.3701) (0.4080,0.3721) (0.4066,0.3730) (0.4034,0.3730)
%(0.4009,0.3750) (0.4009,0.3780) (0.4003,0.3785) (0.3971,0.3785)
%(0.3941,0.3809) (0.3941,0.3839) (0.3939,0.3841) (0.3907,0.3852)
%(0.3875,0.3865) (0.3867,0.3868) (0.3843,0.3885) (0.3811,0.3886)
%(0.3786,0.3898) (0.3780,0.3902) (0.3748,0.3903) (0.3716,0.3921)
%(0.3684,0.3923) (0.3663,0.3927) (0.3652,0.3928) (0.3620,0.3936)
%(0.3589,0.3936) (0.3557,0.3943) (0.3525,0.3943) (0.3493,0.3952)
%(0.3461,0.3954) (0.3453,0.3957) (0.3452,0.3986) (0.3429,0.3997)
%(0.3407,0.4016) (0.3406,0.4045) (0.3397,0.4054) (0.3366,0.4055)
%(0.3350,0.4075) (0.3337,0.4104) (0.3334,0.4123) (0.3302,0.4124)
%(0.3300,0.4134) (0.3289,0.4163) (0.3289,0.4193) (0.3280,0.4222)
%(0.3280,0.4252) (0.3276,0.4281) (0.3276,0.4311) (0.3276,0.4340)
%(0.3278,0.4370) (0.3278,0.4399) (0.3281,0.4429) (0.3281,0.4458)
%(0.3286,0.4488) (0.3291,0.4517) (0.3292,0.4547) (0.3297,0.4576)
%(0.3297,0.4606) (0.3302,0.4635) (0.3302,0.4665) (0.3302,0.4667)
%(0.3334,0.4668) (0.3337,0.4694) (0.3337,0.4694) (0.3337,0.4724)
%(0.3338,0.4753) (0.3338,0.4783) (0.3338,0.4812) (0.3337,0.4842)
%(0.3337,0.4871) (0.3334,0.4894) (0.3302,0.4894) (0.3301,0.4901)
%(0.3298,0.4930) (0.3297,0.4960) (0.3293,0.4989) (0.3293,0.5019)
%(0.3287,0.5048) (0.3287,0.5078) (0.3282,0.5107) (0.3278,0.5137)
%(0.3278,0.5166) (0.3273,0.5196) (0.3273,0.5224) (0.3270,0.5241)
%(0.3238,0.5245) (0.3237,0.5254) (0.3238,0.5283) (0.3235,0.5313)
%(0.3238,0.5338) (0.3246,0.5342) (0.3238,0.5355) (0.3238,0.5372)
%(0.3238,0.5374) (0.3270,0.5376) (0.3279,0.5401) (0.3279,0.5431)
%(0.3293,0.5460) (0.3294,0.5490) (0.3302,0.5503) (0.3334,0.5504)
%(0.3342,0.5519) (0.3362,0.5549) (0.3362,0.5578) (0.3366,0.5589)
%(0.3397,0.5591) (0.3402,0.5608) (0.3402,0.5637) (0.3407,0.5667)
%(0.3407,0.5696) (0.3424,0.5726) (0.3429,0.5735) (0.3441,0.5755)
%(0.3441,0.5785) (0.3460,0.5814) (0.3461,0.5844) (0.3461,0.5845)
%(0.3493,0.5849) (0.3509,0.5873) (0.3511,0.5903) (0.3525,0.5932)
%(0.3557,0.5932) (0.3557,0.5932) (0.3574,0.5962) (0.3574,0.5991)
%(0.3589,0.6019) (0.3620,0.6019) (0.3621,0.6021) (0.3621,0.6050)
%(0.3636,0.6080) (0.3638,0.6109) (0.3649,0.6139) (0.3652,0.6147)
%(0.3665,0.6168) (0.3665,0.6198) (0.3683,0.6227) (0.3684,0.6257)
%(0.3684,0.6257) (0.3716,0.6271) (0.3725,0.6286) (0.3731,0.6316)
%(0.3745,0.6345) (0.3748,0.6349) (0.3780,0.6349) (0.3802,0.6375)
%(0.3803,0.6404) (0.3811,0.6413) (0.3843,0.6413) (0.3869,0.6434)
%(0.3869,0.6463) (0.3875,0.6467) (0.3907,0.6473) (0.3939,0.6482)
%(0.3954,0.6493) (0.3971,0.6517) (0.4003,0.6520) (0.4004,0.6522)
%(0.4031,0.6552) (0.4034,0.6555) (0.4066,0.6555) (0.4096,0.6581)
%(0.4096,0.6611) (0.4096,0.6611) (0.4098,0.6612) (0.4130,0.6618)
%(0.4162,0.6636) (0.4167,0.6640) (0.4167,0.6670) (0.4194,0.6691)
%(0.4225,0.6692) (0.4234,0.6699) (0.4252,0.6729) (0.4257,0.6737)
%(0.4289,0.6739) (0.4301,0.6758) (0.4321,0.6775) (0.4353,0.6778)
%(0.4367,0.6788) (0.4368,0.6817) (0.4385,0.6828) (0.4411,0.6847)
%(0.4411,0.6876) (0.4417,0.6880) (0.4448,0.6880) (0.4480,0.6901)
%(0.4512,0.6901) (0.4520,0.6906) (0.4544,0.6928) (0.4576,0.6933)
%(0.4578,0.6935) (0.4602,0.6965) (0.4608,0.6968) (0.4639,0.6986)
%(0.4671,0.6986) (0.4685,0.6994) (0.4685,0.7024) (0.4703,0.7033)
%(0.4735,0.7033) (0.4767,0.7047) (0.4799,0.7047) (0.4815,0.7053)
%(0.4816,0.7083) (0.4831,0.7088) (0.4862,0.7096) (0.4894,0.7099)
%(0.4926,0.7107) (0.4958,0.7107) (0.4983,0.7112) (0.4990,0.7114)

\PST@linethr(0.5021,0.7507) (0.5052,0.7507) (0.5084,0.7504) (0.5116,0.7505)
(0.5148,0.7500) (0.5180,0.7500) (0.5201,0.7496) (0.5202,0.7466)
(0.5212,0.7464) (0.5244,0.7464) (0.5275,0.7455) (0.5307,0.7451)
(0.5339,0.7444) (0.5355,0.7437) (0.5355,0.7407) (0.5371,0.7400)
(0.5403,0.7400) (0.5435,0.7384) (0.5466,0.7384) (0.5479,0.7378)
(0.5488,0.7348) (0.5498,0.7341) (0.5530,0.7339) (0.5562,0.7319)
(0.5563,0.7319) (0.5594,0.7300) (0.5626,0.7300) (0.5642,0.7289)
(0.5643,0.7260) (0.5658,0.7250) (0.5689,0.7250) (0.5720,0.7230)
(0.5720,0.7201) (0.5721,0.7200) (0.5753,0.7199) (0.5785,0.7177)
(0.5794,0.7171) (0.5809,0.7142) (0.5817,0.7134) (0.5849,0.7129)
(0.5867,0.7112) (0.5881,0.7103) (0.5912,0.7103) (0.5944,0.7084)
(0.5976,0.7084) (0.5978,0.7083) (0.5979,0.7053) (0.6008,0.7041)
(0.6040,0.7031) (0.6072,0.7030) (0.6103,0.7026) (0.6135,0.7026)
(0.6165,0.7024) (0.6165,0.6994) (0.6167,0.6994) (0.6199,0.6994)
(0.6231,0.6990) (0.6263,0.6989) (0.6295,0.6987) (0.6326,0.6983)
(0.6358,0.6983) (0.6390,0.6976) (0.6422,0.6976) (0.6454,0.6968)
(0.6478,0.6965) (0.6486,0.6962) (0.6517,0.6945) (0.6527,0.6935)
(0.6549,0.6921) (0.6581,0.6920) (0.6600,0.6906) (0.6613,0.6899)
(0.6645,0.6899) (0.6677,0.6879) (0.6692,0.6876) (0.6698,0.6847)
(0.6709,0.6845) (0.6740,0.6826) (0.6752,0.6817) (0.6752,0.6788)
(0.6772,0.6769) (0.6804,0.6769) (0.6815,0.6758) (0.6829,0.6729)
(0.6836,0.6715) (0.6868,0.6714) (0.6875,0.6699) (0.6900,0.6671)
(0.6913,0.6670) (0.6920,0.6640) (0.6931,0.6639) (0.6957,0.6611)
(0.6957,0.6581) (0.6963,0.6574) (0.6982,0.6552) (0.6995,0.6531)
(0.7027,0.6525) (0.7029,0.6522) (0.7040,0.6493) (0.7059,0.6470)
(0.7091,0.6470) (0.7095,0.6463) (0.7095,0.6434) (0.7116,0.6404)
(0.7116,0.6375) (0.7123,0.6368) (0.7154,0.6367) (0.7178,0.6345)
(0.7186,0.6337) (0.7212,0.6316) (0.7218,0.6302) (0.7250,0.6295)
(0.7253,0.6286) (0.7282,0.6260) (0.7314,0.6260) (0.7318,0.6257)
(0.7318,0.6227) (0.7345,0.6208) (0.7377,0.6208) (0.7388,0.6198)
(0.7388,0.6168) (0.7409,0.6147) (0.7418,0.6139) (0.7441,0.6109)
(0.7441,0.6109) (0.7460,0.6080) (0.7473,0.6076) (0.7489,0.6050)
(0.7489,0.6021) (0.7503,0.5991) (0.7503,0.5962) (0.7505,0.5958)
(0.7537,0.5958) (0.7545,0.5932) (0.7551,0.5903) (0.7552,0.5873)
(0.7554,0.5844) (0.7554,0.5814) (0.7552,0.5785) (0.7552,0.5755)
(0.7549,0.5726) (0.7543,0.5696) (0.7543,0.5667) (0.7537,0.5644)
(0.7505,0.5644) (0.7503,0.5637) (0.7503,0.5608) (0.7491,0.5578)
(0.7490,0.5549) (0.7477,0.5519) (0.7473,0.5511) (0.7441,0.5492)
(0.7440,0.5490) (0.7433,0.5460) (0.7412,0.5431) (0.7412,0.5401)
(0.7409,0.5397) (0.7394,0.5372) (0.7393,0.5342) (0.7377,0.5314)
(0.7345,0.5313) (0.7345,0.5313) (0.7331,0.5283) (0.7331,0.5254)
(0.7319,0.5224) (0.7319,0.5196) (0.7316,0.5166) (0.7316,0.5137)
(0.7316,0.5107) (0.7323,0.5078) (0.7323,0.5048) (0.7338,0.5019)
(0.7338,0.4989) (0.7345,0.4977) (0.7377,0.4977) (0.7387,0.4960)
(0.7388,0.4930) (0.7407,0.4901) (0.7409,0.4898) (0.7430,0.4871)
(0.7431,0.4842) (0.7441,0.4828) (0.7473,0.4820) (0.7478,0.4812)
(0.7478,0.4783) (0.7494,0.4753) (0.7496,0.4724) (0.7505,0.4704)
(0.7537,0.4704) (0.7541,0.4694) (0.7552,0.4665) (0.7552,0.4635)
(0.7560,0.4606) (0.7560,0.4576) (0.7566,0.4547) (0.7566,0.4517)
(0.7566,0.4488) (0.7566,0.4458) (0.7566,0.4429) (0.7562,0.4399)
(0.7562,0.4370) (0.7555,0.4340) (0.7553,0.4311) (0.7544,0.4281)
(0.7544,0.4281) (0.7537,0.4264) (0.7505,0.4264) (0.7499,0.4252)
(0.7499,0.4222) (0.7481,0.4193) (0.7481,0.4163) (0.7473,0.4152)
(0.7441,0.4144) (0.7431,0.4134) (0.7423,0.4104) (0.7409,0.4087)
(0.7401,0.4075) (0.7377,0.4053) (0.7345,0.4053) (0.7336,0.4045)
(0.7336,0.4016) (0.7314,0.3999) (0.7282,0.3999) (0.7264,0.3986)
(0.7264,0.3957) (0.7250,0.3948) (0.7218,0.3947) (0.7186,0.3929)
(0.7183,0.3927) (0.7154,0.3900) (0.7142,0.3898) (0.7123,0.3895)
(0.7091,0.3872) (0.7059,0.3872) (0.7053,0.3868) (0.7027,0.3860)
(0.6995,0.3859) (0.6963,0.3851) (0.6931,0.3844) (0.6900,0.3843)
(0.6873,0.3839) (0.6873,0.3809) (0.6868,0.3809) (0.6836,0.3809)
(0.6804,0.3807) (0.6772,0.3807) (0.6740,0.3807) (0.6709,0.3806)
(0.6677,0.3806) (0.6645,0.3806) (0.6613,0.3806) (0.6581,0.3804)
(0.6549,0.3804) (0.6517,0.3804) (0.6486,0.3804) (0.6454,0.3803)
(0.6422,0.3803) (0.6390,0.3803) (0.6358,0.3798) (0.6326,0.3798)
(0.6295,0.3788) (0.6263,0.3783) (0.6254,0.3780) (0.6253,0.3750)
(0.6231,0.3740) (0.6204,0.3721) (0.6199,0.3715) (0.6167,0.3714)
(0.6151,0.3691) (0.6135,0.3667) (0.6103,0.3666) (0.6100,0.3662)
(0.6072,0.3644) (0.6040,0.3642) (0.6019,0.3632) (0.6018,0.3603)
(0.6008,0.3598) (0.5976,0.3583) (0.5944,0.3582) (0.5926,0.3573)
(0.5926,0.3544) (0.5912,0.3537) (0.5881,0.3537) (0.5849,0.3522)
(0.5817,0.3522) (0.5802,0.3514) (0.5785,0.3502) (0.5761,0.3485)
(0.5753,0.3472) (0.5721,0.3467) (0.5714,0.3455) (0.5689,0.3438)
(0.5658,0.3438) (0.5643,0.3426) (0.5643,0.3396) (0.5626,0.3380)
(0.5594,0.3380) (0.5581,0.3367) (0.5581,0.3337) (0.5562,0.3316)
(0.5554,0.3308) (0.5530,0.3280) (0.5527,0.3278) (0.5498,0.3251)
(0.5498,0.3249) (0.5469,0.3219) (0.5469,0.3190) (0.5466,0.3187)
(0.5435,0.3187) (0.5403,0.3161) (0.5371,0.3160) (0.5371,0.3160)
(0.5371,0.3131) (0.5339,0.3110) (0.5313,0.3101) (0.5307,0.3099)
(0.5275,0.3093) (0.5244,0.3078) (0.5212,0.3078) (0.5192,0.3072)
(0.5180,0.3053) (0.5148,0.3052) (0.5138,0.3042) (0.5116,0.3039)
(0.5084,0.3038) (0.5052,0.3038) (0.5021,0.3038)
%(0.4990,0.3038) (0.4958,0.3042) (0.4926,0.3042) (0.4921,0.3042)
%(0.4895,0.3072) (0.4894,0.3072) (0.4888,0.3072) (0.4862,0.3068)
%(0.4860,0.3072) (0.4831,0.3082) (0.4799,0.3094) (0.4767,0.3095)
%(0.4751,0.3101) (0.4735,0.3107) (0.4703,0.3107) (0.4671,0.3119)
%(0.4639,0.3121) (0.4608,0.3130) (0.4605,0.3131) (0.4604,0.3160)
%(0.4576,0.3170) (0.4544,0.3170) (0.4512,0.3182) (0.4480,0.3182)
%(0.4466,0.3190) (0.4466,0.3219) (0.4448,0.3229) (0.4417,0.3229)
%(0.4385,0.3240) (0.4353,0.3247) (0.4321,0.3248) (0.4315,0.3249)
%(0.4289,0.3271) (0.4257,0.3272) (0.4251,0.3278) (0.4225,0.3286)
%(0.4194,0.3286) (0.4162,0.3296) (0.4130,0.3304) (0.4098,0.3308)
%(0.4097,0.3308) (0.4066,0.3322) (0.4034,0.3322) (0.4003,0.3337)
%(0.3971,0.3337) (0.3970,0.3337) (0.3970,0.3367) (0.3939,0.3385)
%(0.3907,0.3396) (0.3907,0.3396) (0.3904,0.3426) (0.3875,0.3438)
%(0.3843,0.3455) (0.3811,0.3455) (0.3810,0.3455) (0.3787,0.3485)
%(0.3780,0.3490) (0.3748,0.3490) (0.3716,0.3508) (0.3684,0.3510)
%(0.3672,0.3514) (0.3652,0.3518) (0.3620,0.3525) (0.3589,0.3525)
%(0.3557,0.3528) (0.3525,0.3528) (0.3493,0.3535) (0.3461,0.3536)
%(0.3429,0.3542) (0.3421,0.3544) (0.3420,0.3573) (0.3397,0.3580)
%(0.3366,0.3580) (0.3334,0.3591) (0.3334,0.3591) (0.3302,0.3591)
%(0.3274,0.3603) (0.3274,0.3632) (0.3270,0.3634) (0.3238,0.3634)
%(0.3206,0.3652) (0.3190,0.3662) (0.3175,0.3680) (0.3143,0.3688)
%(0.3141,0.3691) (0.3122,0.3721) (0.3111,0.3732) (0.3079,0.3732)
%(0.3062,0.3750) (0.3062,0.3780) (0.3047,0.3798) (0.3015,0.3799)
%(0.3008,0.3809) (0.3008,0.3839) (0.2990,0.3868) (0.2983,0.3890)
%(0.2980,0.3898) (0.2974,0.3927) (0.2960,0.3957) (0.2960,0.3986)
%(0.2952,0.4010) (0.2941,0.4016) (0.2938,0.4045) (0.2920,0.4061)
%(0.2917,0.4075) (0.2913,0.4104) (0.2912,0.4134) (0.2910,0.4163)
%(0.2910,0.4193) (0.2907,0.4222) (0.2907,0.4252) (0.2906,0.4281)
%(0.2905,0.4311) (0.2906,0.4340) (0.2907,0.4370) (0.2907,0.4399)
%(0.2909,0.4429) (0.2909,0.4458) (0.2914,0.4488) (0.2918,0.4517)
%(0.2918,0.4547) (0.2920,0.4560) (0.2931,0.4576) (0.2931,0.4606)
%(0.2951,0.4635) (0.2946,0.4665) (0.2952,0.4676) (0.2954,0.4694)
%(0.2954,0.4724) (0.2958,0.4753) (0.2959,0.4783) (0.2959,0.4812)
%(0.2958,0.4842) (0.2956,0.4871) (0.2955,0.4901) (0.2952,0.4912)
%(0.2933,0.4930) (0.2937,0.4960) (0.2920,0.4972) (0.2916,0.4989)
%(0.2916,0.5019) (0.2906,0.5048) (0.2905,0.5078) (0.2894,0.5107)
%(0.2888,0.5125) (0.2856,0.5125) (0.2852,0.5137) (0.2851,0.5166)
%(0.2840,0.5196) (0.2840,0.5224) (0.2830,0.5254) (0.2829,0.5283)
%(0.2824,0.5307) (0.2792,0.5308) (0.2791,0.5313) (0.2787,0.5342)
%(0.2786,0.5372) (0.2784,0.5401) (0.2784,0.5431) (0.2784,0.5460)
%(0.2785,0.5490) (0.2785,0.5519) (0.2791,0.5549) (0.2791,0.5578)
%(0.2792,0.5582) (0.2824,0.5583) (0.2832,0.5608) (0.2832,0.5637)
%(0.2845,0.5667) (0.2846,0.5696) (0.2856,0.5715) (0.2888,0.5715)
%(0.2894,0.5726) (0.2918,0.5755) (0.2918,0.5785) (0.2920,0.5787)
%(0.2952,0.5792) (0.2977,0.5814) (0.2977,0.5844) (0.2983,0.5849)
%(0.3006,0.5873) (0.3013,0.5903) (0.3015,0.5906) (0.3047,0.5909)
%(0.3068,0.5932) (0.3079,0.5942) (0.3111,0.5943) (0.3128,0.5962)
%(0.3129,0.5991) (0.3143,0.6006) (0.3175,0.6008) (0.3186,0.6021)
%(0.3186,0.6050) (0.3206,0.6078) (0.3207,0.6080) (0.3212,0.6109)
%(0.3224,0.6139) (0.3236,0.6168) (0.3236,0.6198) (0.3238,0.6203)
%(0.3270,0.6205) (0.3278,0.6227) (0.3278,0.6257) (0.3288,0.6286)
%(0.3291,0.6316) (0.3298,0.6345) (0.3302,0.6357) (0.3334,0.6357)
%(0.3340,0.6375) (0.3340,0.6404) (0.3353,0.6434) (0.3353,0.6463)
%(0.3366,0.6491) (0.3397,0.6492) (0.3398,0.6493) (0.3402,0.6522)
%(0.3415,0.6552) (0.3429,0.6574) (0.3435,0.6581) (0.3435,0.6611)
%(0.3461,0.6640) (0.3461,0.6645) (0.3469,0.6670) (0.3493,0.6672)
%(0.3524,0.6699) (0.3525,0.6700) (0.3557,0.6700) (0.3582,0.6729)
%(0.3589,0.6739) (0.3620,0.6742) (0.3632,0.6758) (0.3652,0.6778)
%(0.3663,0.6788) (0.3663,0.6817) (0.3684,0.6830) (0.3716,0.6835)
%(0.3734,0.6847) (0.3734,0.6876) (0.3748,0.6885) (0.3780,0.6885)
%(0.3811,0.6906) (0.3811,0.6906) (0.3843,0.6906) (0.3872,0.6935)
%(0.3875,0.6941) (0.3897,0.6965) (0.3907,0.6968) (0.3939,0.6979)
%(0.3960,0.6994) (0.3960,0.7024) (0.3971,0.7031) (0.4003,0.7031)
%(0.4033,0.7053) (0.4033,0.7083) (0.4034,0.7084) (0.4066,0.7084)
%(0.4098,0.7106) (0.4130,0.7111) (0.4132,0.7112) (0.4162,0.7131)
%(0.4175,0.7142) (0.4187,0.7171) (0.4194,0.7175) (0.4225,0.7175)
%(0.4257,0.7192) (0.4289,0.7192) (0.4305,0.7201) (0.4305,0.7230)
%(0.4321,0.7238) (0.4353,0.7240) (0.4385,0.7255) (0.4393,0.7260)
%(0.4393,0.7289) (0.4417,0.7300) (0.4448,0.7301) (0.4480,0.7317)
%(0.4512,0.7317) (0.4516,0.7319) (0.4544,0.7335) (0.4576,0.7338)
%(0.4597,0.7348) (0.4608,0.7368) (0.4612,0.7378) (0.4639,0.7389)
%(0.4671,0.7390) (0.4703,0.7407) (0.4735,0.7407) (0.4736,0.7407)
%(0.4736,0.7437) (0.4767,0.7450) (0.4799,0.7450) (0.4831,0.7461)
%(0.4853,0.7466) (0.4862,0.7491) (0.4866,0.7496) (0.4894,0.7498)
%(0.4926,0.7504) (0.4958,0.7504) (0.4990,0.7507)

\PST@linefou(0.5021,0.7750) (0.5052,0.7749) (0.5084,0.7751) (0.5116,0.7747)
(0.5148,0.7744) (0.5148,0.7744) (0.5180,0.7743) (0.5244,0.7738)
(0.5266,0.7732) (0.5275,0.7729) (0.5307,0.7725) (0.5339,0.7721)
(0.5371,0.7710) (0.5403,0.7710) (0.5419,0.7702) (0.5420,0.7673)
(0.5435,0.7666) (0.5466,0.7666) (0.5498,0.7652) (0.5530,0.7650)
(0.5545,0.7643) (0.5545,0.7614) (0.5562,0.7606) (0.5594,0.7591)
(0.5626,0.7591) (0.5637,0.7584) (0.5643,0.7555) (0.5658,0.7544)
(0.5689,0.7544) (0.5716,0.7525) (0.5721,0.7522) (0.5753,0.7521)
(0.5785,0.7502) (0.5795,0.7496) (0.5795,0.7466) (0.5817,0.7451)
(0.5849,0.7451) (0.5867,0.7437) (0.5867,0.7407) (0.5881,0.7397)
(0.5912,0.7397) (0.5941,0.7378) (0.5944,0.7367) (0.5976,0.7365)
(0.5981,0.7348) (0.6008,0.7329) (0.6025,0.7319) (0.6040,0.7311)
(0.6072,0.7310) (0.6103,0.7299) (0.6135,0.7299) (0.6167,0.7292)
(0.6199,0.7291) (0.6214,0.7289) (0.6215,0.7260) (0.6231,0.7257)
(0.6263,0.7255) (0.6295,0.7254) (0.6326,0.7251) (0.6358,0.7251)
(0.6390,0.7247) (0.6422,0.7247) (0.6454,0.7241) (0.6486,0.7237)
(0.6517,0.7234) (0.6530,0.7230) (0.6530,0.7201) (0.6549,0.7195)
(0.6581,0.7195) (0.6613,0.7184) (0.6645,0.7184) (0.6675,0.7171)
(0.6677,0.7167) (0.6709,0.7157) (0.6720,0.7142) (0.6740,0.7130)
(0.6763,0.7112) (0.6772,0.7106) (0.6804,0.7106) (0.6836,0.7086)
(0.6868,0.7086) (0.6873,0.7083) (0.6873,0.7053) (0.6900,0.7033)
(0.6931,0.7031) (0.6941,0.7024) (0.6942,0.6994) (0.6963,0.6977)
(0.6977,0.6965) (0.6993,0.6935) (0.6995,0.6932) (0.7027,0.6925)
(0.7040,0.6906) (0.7059,0.6886) (0.7091,0.6886) (0.7100,0.6876)
(0.7100,0.6847) (0.7123,0.6823) (0.7154,0.6822) (0.7160,0.6817)
(0.7160,0.6788) (0.7186,0.6759) (0.7187,0.6758) (0.7204,0.6729)
(0.7215,0.6699) (0.7218,0.6696) (0.7250,0.6695) (0.7275,0.6670)
(0.7275,0.6640) (0.7282,0.6633) (0.7314,0.6633) (0.7333,0.6611)
(0.7333,0.6581) (0.7345,0.6568) (0.7377,0.6567) (0.7395,0.6552)
(0.7409,0.6533) (0.7418,0.6522) (0.7432,0.6493) (0.7441,0.6485)
(0.7473,0.6480) (0.7494,0.6463) (0.7494,0.6434) (0.7505,0.6426)
(0.7537,0.6426) (0.7560,0.6404) (0.7560,0.6375) (0.7568,0.6367)
(0.7600,0.6367) (0.7622,0.6345) (0.7632,0.6330) (0.7646,0.6316)
(0.7661,0.6286) (0.7664,0.6284) (0.7696,0.6267) (0.7703,0.6257)
(0.7703,0.6227) (0.7723,0.6198) (0.7723,0.6168) (0.7728,0.6160)
(0.7759,0.6160) (0.7772,0.6139) (0.7783,0.6109) (0.7785,0.6080)
(0.7791,0.6063) (0.7823,0.6063) (0.7828,0.6050) (0.7828,0.6021)
(0.7836,0.5991) (0.7836,0.5962) (0.7841,0.5932) (0.7844,0.5903)
(0.7845,0.5873) (0.7846,0.5844) (0.7846,0.5814) (0.7847,0.5785)
(0.7847,0.5755) (0.7844,0.5726) (0.7842,0.5696) (0.7842,0.5667)
(0.7836,0.5637) (0.7836,0.5608) (0.7827,0.5578) (0.7826,0.5549)
(0.7823,0.5539) (0.7791,0.5538) (0.7785,0.5519) (0.7775,0.5490)
(0.7774,0.5460) (0.7761,0.5431) (0.7761,0.5401) (0.7759,0.5399)
(0.7728,0.5399) (0.7715,0.5372) (0.7715,0.5342) (0.7702,0.5313)
(0.7696,0.5300) (0.7680,0.5283) (0.7675,0.5254) (0.7664,0.5240)
(0.7654,0.5224) (0.7654,0.5196) (0.7650,0.5166) (0.7651,0.5137)
(0.7651,0.5107) (0.7663,0.5078) (0.7664,0.5048) (0.7664,0.5048)
(0.7696,0.5021) (0.7697,0.5019) (0.7697,0.4989) (0.7713,0.4960)
(0.7714,0.4930) (0.7728,0.4904) (0.7759,0.4904) (0.7761,0.4901)
(0.7778,0.4871) (0.7778,0.4842) (0.7791,0.4814) (0.7823,0.4814)
(0.7824,0.4812) (0.7824,0.4783) (0.7837,0.4753) (0.7838,0.4724)
(0.7847,0.4694) (0.7855,0.4665) (0.7855,0.4635) (0.7855,0.4633)
(0.7876,0.4606) (0.7876,0.4576) (0.7887,0.4551) (0.7888,0.4547)
(0.7887,0.4540) (0.7882,0.4517) (0.7887,0.4497) (0.7888,0.4488)
(0.7887,0.4458) (0.7888,0.4429) (0.7888,0.4429) (0.7887,0.4416)
(0.7883,0.4399) (0.7883,0.4370) (0.7866,0.4340) (0.7859,0.4311)
(0.7855,0.4302) (0.7851,0.4281) (0.7843,0.4252) (0.7843,0.4222)
(0.7832,0.4193) (0.7832,0.4163) (0.7823,0.4146) (0.7791,0.4146)
(0.7785,0.4134) (0.7781,0.4104) (0.7770,0.4075) (0.7759,0.4060)
(0.7728,0.4060) (0.7717,0.4045) (0.7717,0.4016) (0.7696,0.3989)
(0.7691,0.3986) (0.7691,0.3957) (0.7664,0.3944) (0.7639,0.3927)
(0.7632,0.3918) (0.7624,0.3898) (0.7605,0.3868) (0.7600,0.3864)
(0.7568,0.3864) (0.7537,0.3839) (0.7537,0.3809) (0.7537,0.3809)
(0.7505,0.3809) (0.7473,0.3786) (0.7441,0.3782) (0.7437,0.3780)
(0.7436,0.3750) (0.7409,0.3735) (0.7383,0.3721) (0.7377,0.3716)
(0.7345,0.3715) (0.7322,0.3691) (0.7314,0.3682) (0.7282,0.3681)
(0.7262,0.3662) (0.7250,0.3657) (0.7218,0.3656) (0.7186,0.3643)
(0.7155,0.3632) (0.7154,0.3618) (0.7137,0.3603) (0.7123,0.3603)
(0.7091,0.3591) (0.7059,0.3591) (0.7027,0.3583) (0.6995,0.3583)
(0.6963,0.3576) (0.6945,0.3573) (0.6941,0.3544) (0.6931,0.3543)
(0.6900,0.3541) (0.6868,0.3536) (0.6836,0.3536) (0.6804,0.3535)
(0.6772,0.3535) (0.6740,0.3532) (0.6709,0.3530) (0.6677,0.3528)
(0.6645,0.3524) (0.6613,0.3524) (0.6581,0.3517) (0.6549,0.3517)
(0.6540,0.3514) (0.6517,0.3506) (0.6486,0.3497) (0.6454,0.3492)
(0.6441,0.3485) (0.6422,0.3465) (0.6390,0.3465) (0.6382,0.3455)
(0.6358,0.3444) (0.6326,0.3444) (0.6295,0.3429) (0.6274,0.3426)
(0.6267,0.3396) (0.6263,0.3396) (0.6231,0.3384) (0.6199,0.3369)
(0.6167,0.3369) (0.6163,0.3367) (0.6163,0.3337) (0.6135,0.3324)
(0.6103,0.3324) (0.6072,0.3309) (0.6051,0.3308) (0.6040,0.3307)
(0.6008,0.3286) (0.5997,0.3278) (0.5985,0.3249) (0.5976,0.3244)
(0.5944,0.3243) (0.5912,0.3223) (0.5881,0.3223) (0.5876,0.3219)
(0.5876,0.3190) (0.5849,0.3165) (0.5817,0.3164) (0.5813,0.3160)
(0.5813,0.3131) (0.5787,0.3101) (0.5785,0.3099) (0.5765,0.3072)
(0.5762,0.3042) (0.5753,0.3033) (0.5721,0.3032) (0.5704,0.3013)
(0.5704,0.2983) (0.5689,0.2969) (0.5658,0.2969) (0.5641,0.2954)
(0.5641,0.2924) (0.5626,0.2911) (0.5594,0.2911) (0.5572,0.2895)
(0.5562,0.2887) (0.5530,0.2866) (0.5510,0.2865) (0.5498,0.2862)
(0.5493,0.2836) (0.5466,0.2821) (0.5435,0.2821) (0.5403,0.2808)
(0.5371,0.2808) (0.5368,0.2806) (0.5368,0.2777) (0.5339,0.2765)
(0.5307,0.2760) (0.5275,0.2757) (0.5244,0.2750) (0.5212,0.2750)
(0.5193,0.2747) (0.5191,0.2718) (0.5180,0.2716) (0.5148,0.2716)
(0.5116,0.2712) (0.5084,0.2715) (0.5052,0.2712) (0.5021,0.2712)
%(0.4990,0.2712) (0.4958,0.2715) (0.4926,0.2715) (0.4909,0.2718)
%(0.4906,0.2747) (0.4894,0.2749) (0.4862,0.2750) (0.4831,0.2755)
%(0.4799,0.2763) (0.4767,0.2763) (0.4735,0.2774) (0.4703,0.2774)
%(0.4696,0.2777) (0.4696,0.2806) (0.4671,0.2815) (0.4639,0.2816)
%(0.4608,0.2829) (0.4592,0.2836) (0.4579,0.2865) (0.4576,0.2867)
%(0.4544,0.2871) (0.4512,0.2887) (0.4480,0.2887) (0.4467,0.2895)
%(0.4448,0.2904) (0.4417,0.2904) (0.4385,0.2916) (0.4365,0.2924)
%(0.4364,0.2954) (0.4353,0.2959) (0.4321,0.2961) (0.4289,0.2975)
%(0.4257,0.2975) (0.4232,0.2983) (0.4232,0.3013) (0.4225,0.3015)
%(0.4194,0.3015) (0.4162,0.3023) (0.4130,0.3029) (0.4098,0.3031)
%(0.4066,0.3039) (0.4034,0.3039) (0.4026,0.3042) (0.4012,0.3072)
%(0.4003,0.3076) (0.3971,0.3076) (0.3939,0.3092) (0.3907,0.3101)
%(0.3875,0.3110) (0.3843,0.3131) (0.3811,0.3131) (0.3811,0.3131)
%(0.3811,0.3160) (0.3780,0.3178) (0.3748,0.3178) (0.3724,0.3190)
%(0.3724,0.3219) (0.3716,0.3223) (0.3684,0.3225) (0.3652,0.3234)
%(0.3620,0.3241) (0.3589,0.3241) (0.3557,0.3246) (0.3525,0.3246)
%(0.3511,0.3249) (0.3493,0.3265) (0.3461,0.3265) (0.3447,0.3278)
%(0.3429,0.3285) (0.3397,0.3293) (0.3366,0.3295) (0.3334,0.3308)
%(0.3302,0.3308) (0.3302,0.3308) (0.3270,0.3317) (0.3238,0.3318)
%(0.3206,0.3328) (0.3188,0.3337) (0.3187,0.3367) (0.3175,0.3373)
%(0.3143,0.3374) (0.3111,0.3389) (0.3079,0.3389) (0.3066,0.3396)
%(0.3066,0.3426) (0.3047,0.3437) (0.3015,0.3437) (0.2990,0.3455)
%(0.2983,0.3469) (0.2971,0.3485) (0.2952,0.3506) (0.2928,0.3514)
%(0.2920,0.3516) (0.2890,0.3544) (0.2890,0.3573) (0.2888,0.3576)
%(0.2856,0.3576) (0.2832,0.3603) (0.2832,0.3632) (0.2824,0.3642)
%(0.2792,0.3642) (0.2778,0.3662) (0.2770,0.3691) (0.2761,0.3720)
%(0.2760,0.3721) (0.2733,0.3750) (0.2732,0.3780) (0.2729,0.3784)
%(0.2703,0.3809) (0.2703,0.3839) (0.2697,0.3845) (0.2688,0.3868)
%(0.2682,0.3898) (0.2679,0.3927) (0.2672,0.3957) (0.2672,0.3986)
%(0.2666,0.4016) (0.2666,0.4045) (0.2665,0.4052) (0.2633,0.4053)
%(0.2629,0.4075) (0.2626,0.4104) (0.2624,0.4134) (0.2622,0.4163)
%(0.2622,0.4193) (0.2620,0.4222) (0.2620,0.4252) (0.2619,0.4281)
%(0.2618,0.4311) (0.2618,0.4340) (0.2618,0.4370) (0.2618,0.4399)
%(0.2619,0.4429) (0.2619,0.4458) (0.2622,0.4488) (0.2625,0.4517)
%(0.2626,0.4547) (0.2629,0.4576) (0.2629,0.4606) (0.2633,0.4635)
%(0.2665,0.4635) (0.2665,0.4635) (0.2665,0.4650) (0.2654,0.4665)
%(0.2665,0.4666) (0.2668,0.4694) (0.2668,0.4724) (0.2669,0.4753)
%(0.2667,0.4783) (0.2667,0.4812) (0.2665,0.4829) (0.2633,0.4829)
%(0.2632,0.4842) (0.2632,0.4871) (0.2626,0.4901) (0.2619,0.4930)
%(0.2619,0.4960) (0.2606,0.4989) (0.2606,0.5019) (0.2601,0.5030)
%(0.2569,0.5030) (0.2561,0.5048) (0.2561,0.5078) (0.2550,0.5107)
%(0.2539,0.5137) (0.2539,0.5166) (0.2538,0.5169) (0.2506,0.5194)
%(0.2505,0.5196) (0.2505,0.5224) (0.2493,0.5254) (0.2493,0.5283)
%(0.2483,0.5313) (0.2476,0.5342) (0.2476,0.5372) (0.2474,0.5381)
%(0.2471,0.5401) (0.2471,0.5431) (0.2471,0.5460) (0.2471,0.5490)
%(0.2471,0.5519) (0.2474,0.5537) (0.2476,0.5549) (0.2476,0.5578)
%(0.2484,0.5608) (0.2484,0.5637) (0.2493,0.5667) (0.2498,0.5696)
%(0.2506,0.5724) (0.2506,0.5726) (0.2538,0.5747) (0.2541,0.5755)
%(0.2541,0.5785) (0.2554,0.5814) (0.2554,0.5844) (0.2569,0.5873)
%(0.2601,0.5873) (0.2602,0.5873) (0.2604,0.5903) (0.2621,0.5932)
%(0.2633,0.5946) (0.2665,0.5946) (0.2681,0.5962) (0.2681,0.5991)
%(0.2697,0.6010) (0.2718,0.6021) (0.2719,0.6050) (0.2729,0.6054)
%(0.2761,0.6074) (0.2766,0.6080) (0.2774,0.6109) (0.2792,0.6128)
%(0.2824,0.6129) (0.2833,0.6139) (0.2856,0.6158) (0.2888,0.6159)
%(0.2898,0.6168) (0.2899,0.6198) (0.2920,0.6219) (0.2952,0.6226)
%(0.2953,0.6227) (0.2954,0.6257) (0.2979,0.6286) (0.2983,0.6303)
%(0.2986,0.6316) (0.2997,0.6345) (0.3009,0.6375) (0.3009,0.6404)
%(0.3015,0.6417) (0.3047,0.6417) (0.3054,0.6434) (0.3054,0.6463)
%(0.3064,0.6493) (0.3069,0.6522) (0.3075,0.6552) (0.3079,0.6562)
%(0.3111,0.6562) (0.3116,0.6581) (0.3116,0.6611) (0.3143,0.6707)
%(0.3174,0.6729) (0.3175,0.6729) (0.3189,0.6758) (0.3206,0.6782)
%(0.3211,0.6788) (0.3211,0.6817) (0.3233,0.6847) (0.3234,0.6876)
%(0.3238,0.6881) (0.3270,0.6883) (0.3299,0.6906) (0.3302,0.6909)
%(0.3334,0.6909) (0.3351,0.6935) (0.3365,0.6965) (0.3366,0.6966)
%(0.3397,0.6966) (0.3425,0.6994) (0.3425,0.7024) (0.3429,0.7027)
%(0.3461,0.7050) (0.3493,0.7052) (0.3495,0.7053) (0.3495,0.7083)
%(0.3525,0.7104) (0.3557,0.7104) (0.3567,0.7112) (0.3589,0.7133)
%(0.3620,0.7136) (0.3627,0.7142) (0.3641,0.7171) (0.3652,0.7180)
%(0.3684,0.7199) (0.3698,0.7201) (0.3701,0.7230) (0.3716,0.7232)
%(0.3748,0.7252) (0.3780,0.7252) (0.3793,0.7260) (0.3793,0.7289)
%(0.3811,0.7298) (0.3843,0.7298) (0.3875,0.7314) (0.3892,0.7319)
%(0.3907,0.7325) (0.3939,0.7334) (0.3964,0.7348) (0.3971,0.7367)
%(0.4003,0.7368) (0.4006,0.7378) (0.4034,0.7394) (0.4066,0.7394)
%(0.4092,0.7407) (0.4092,0.7437) (0.4098,0.7440) (0.4130,0.7444)
%(0.4162,0.7456) (0.4181,0.7466) (0.4182,0.7496) (0.4194,0.7502)
%(0.4225,0.7502) (0.4257,0.7517) (0.4289,0.7517) (0.4305,0.7525)
%(0.4321,0.7534) (0.4353,0.7537) (0.4385,0.7549) (0.4395,0.7555)
%(0.4402,0.7584) (0.4417,0.7591) (0.4448,0.7591) (0.4480,0.7604)
%(0.4512,0.7604) (0.4538,0.7614) (0.4538,0.7643) (0.4544,0.7645)
%(0.4576,0.7646) (0.4608,0.7661) (0.4634,0.7673) (0.4639,0.7702)
%(0.4639,0.7702) (0.4671,0.7705) (0.4703,0.7718) (0.4735,0.7718)
%(0.4767,0.7727) (0.4799,0.7727) (0.4815,0.7732) (0.4831,0.7736)
%(0.4862,0.7744) (0.4894,0.7744) (0.4926,0.7748) (0.4958,0.7747)
%(0.4990,0.7750)

\PST@linefiv(0.5021,0.8020) (0.5052,0.8018) (0.5084,0.8018) (0.5116,0.8018)
(0.5148,0.8015) (0.5180,0.8015) (0.5212,0.8011) (0.5244,0.8011)
(0.5275,0.8005) (0.5307,0.8003) (0.5339,0.7998) (0.5342,0.7997)
(0.5348,0.7967) (0.5371,0.7960) (0.5403,0.7960) (0.5435,0.7947)
(0.5466,0.7947) (0.5486,0.7938) (0.5498,0.7933) (0.5530,0.7931)
(0.5562,0.7921) (0.5591,0.7908) (0.5593,0.7879) (0.5594,0.7879)
(0.5626,0.7879) (0.5658,0.7863) (0.5689,0.7863) (0.5715,0.7850)
(0.5715,0.7820) (0.5721,0.7817) (0.5753,0.7817) (0.5785,0.7801)
(0.5806,0.7791) (0.5815,0.7761) (0.5817,0.7760) (0.5849,0.7756)
(0.5881,0.7734) (0.5912,0.7734) (0.5916,0.7732) (0.5944,0.7712)
(0.5976,0.7711) (0.5988,0.7702) (0.5989,0.7673) (0.6008,0.7660)
(0.6037,0.7643) (0.6037,0.7614) (0.6040,0.7612) (0.6072,0.7610)
(0.6103,0.7592) (0.6135,0.7592) (0.6151,0.7584) (0.6158,0.7555)
(0.6167,0.7550) (0.6199,0.7550) (0.6231,0.7537) (0.6263,0.7530)
(0.6295,0.7526) (0.6300,0.7525) (0.6326,0.7520) (0.6358,0.7520)
(0.6390,0.7515) (0.6422,0.7515) (0.6454,0.7510) (0.6486,0.7506)
(0.6517,0.7504) (0.6549,0.7497) (0.6581,0.7497) (0.6587,0.7466)
(0.6587,0.7496) (0.6613,0.7461) (0.6645,0.7461) (0.6677,0.7453)
(0.6709,0.7451) (0.6740,0.7444) (0.6761,0.7407) (0.6761,0.7437)
(0.6772,0.7403) (0.6804,0.7403) (0.6836,0.7389) (0.6868,0.7389)
(0.6890,0.7378) (0.6900,0.7349) (0.6909,0.7348) (0.6931,0.7347)
(0.6963,0.7325) (0.6972,0.7319) (0.6995,0.7304) (0.7027,0.7304)
(0.7047,0.7260) (0.7047,0.7289) (0.7059,0.7251) (0.7091,0.7251)
(0.7117,0.7201) (0.7117,0.7230) (0.7123,0.7196) (0.7154,0.7195)
(0.7182,0.7171) (0.7186,0.7158) (0.7193,0.7142) (0.7216,0.7112)
(0.7218,0.7110) (0.7250,0.7108) (0.7275,0.7053) (0.7275,0.7083)
(0.7282,0.7045) (0.7314,0.7045) (0.7333,0.6994) (0.7333,0.7024)
(0.7345,0.6983) (0.7377,0.6983) (0.7400,0.6965) (0.7409,0.6939)
(0.7411,0.6935) (0.7432,0.6906) (0.7441,0.6898) (0.7473,0.6892)
(0.7490,0.6847) (0.7490,0.6876) (0.7505,0.6833) (0.7537,0.6833)
(0.7553,0.6788) (0.7553,0.6817) (0.7568,0.6770) (0.7600,0.6769)
(0.7612,0.6758) (0.7628,0.6729) (0.7632,0.6723) (0.7655,0.6699)
(0.7664,0.6694) (0.7696,0.6681) (0.7708,0.6640) (0.7708,0.6670)
(0.7728,0.6621) (0.7759,0.6621) (0.7770,0.6581) (0.7770,0.6611)
(0.7791,0.6559) (0.7823,0.6559) (0.7830,0.6552) (0.7846,0.6522)
(0.7855,0.6498) (0.7861,0.6493) (0.7887,0.6484) (0.7911,0.6434)
(0.7911,0.6463) (0.7919,0.6427) (0.7937,0.6375) (0.7937,0.6404)
(0.7951,0.6356) (0.7982,0.6355) (0.7989,0.6345) (0.8003,0.6316)
(0.8008,0.6286) (0.8014,0.6274) (0.8046,0.6274) (0.8055,0.6227)
(0.8055,0.6257) (0.8068,0.6168) (0.8068,0.6198) (0.8078,0.6141)
(0.8078,0.6141) (0.8081,0.6139) (0.8092,0.6109) (0.8110,0.6085)
(0.8111,0.6080) (0.8115,0.6050) (0.8115,0.6021) (0.8119,0.5991)
(0.8118,0.5962) (0.8122,0.5932) (0.8120,0.5903) (0.8124,0.5873)
(0.8125,0.5844) (0.8125,0.5814) (0.8126,0.5785) (0.8125,0.5755)
(0.8125,0.5726) (0.8122,0.5696) (0.8124,0.5667) (0.8122,0.5637)
(0.8122,0.5608) (0.8118,0.5578) (0.8117,0.5549) (0.8114,0.5519)
(0.8110,0.5504) (0.8090,0.5490) (0.8094,0.5460) (0.8078,0.5452)
(0.8070,0.5431) (0.8070,0.5401) (0.8058,0.5372) (0.8058,0.5342)
(0.8046,0.5316) (0.8014,0.5316) (0.8013,0.5313) (0.8001,0.5283)
(0.8001,0.5254) (0.7991,0.5224) (0.7991,0.5196) (0.7992,0.5166)
(0.7992,0.5137) (0.7995,0.5107) (0.8005,0.5078) (0.8006,0.5048)
(0.8014,0.5030) (0.8046,0.5030) (0.8052,0.5019) (0.8052,0.4989)
(0.8066,0.4960) (0.8067,0.4930) (0.8078,0.4904) (0.8092,0.4901)
(0.8110,0.4896) (0.8120,0.4871) (0.8122,0.4842) (0.8135,0.4812)
(0.8135,0.4783) (0.8142,0.4765) (0.8144,0.4753) (0.8145,0.4724)
(0.8150,0.4694) (0.8154,0.4665) (0.8154,0.4635) (0.8157,0.4606)
(0.8157,0.4576) (0.8160,0.4547) (0.8161,0.4517) (0.8161,0.4488)
(0.8161,0.4458) (0.8161,0.4429) (0.8160,0.4399) (0.8160,0.4370)
(0.8158,0.4340) (0.8159,0.4311) (0.8155,0.4281) (0.8150,0.4252)
(0.8150,0.4222) (0.8143,0.4193) (0.8143,0.4163) (0.8142,0.4157)
(0.8133,0.4134) (0.8127,0.4104) (0.8120,0.4075) (0.8110,0.4055)
(0.8078,0.4048) (0.8077,0.4045) (0.8077,0.4016) (0.8061,0.3986)
(0.8061,0.3957) (0.8046,0.3932) (0.8014,0.3932) (0.8011,0.3927)
(0.8004,0.3898) (0.7993,0.3868) (0.7982,0.3854) (0.7951,0.3854)
(0.7939,0.3839) (0.7939,0.3809) (0.7919,0.3787) (0.7910,0.3780)
(0.7909,0.3750) (0.7887,0.3734) (0.7855,0.3724) (0.7851,0.3721)
(0.7835,0.3691) (0.7823,0.3669) (0.7791,0.3668) (0.7788,0.3662)
(0.7759,0.3639) (0.7728,0.3639) (0.7719,0.3632) (0.7719,0.3603)
(0.7696,0.3586) (0.7664,0.3577) (0.7654,0.3573) (0.7652,0.3544)
(0.7632,0.3535) (0.7600,0.3516) (0.7568,0.3516) (0.7566,0.3514)
(0.7537,0.3493) (0.7505,0.3493) (0.7493,0.3485) (0.7473,0.3461)
(0.7441,0.3455) (0.7441,0.3455) (0.7409,0.3445) (0.7377,0.3434)
(0.7345,0.3434) (0.7320,0.3426) (0.7320,0.3396) (0.7314,0.3393)
(0.7282,0.3393) (0.7250,0.3378) (0.7218,0.3377) (0.7191,0.3367)
(0.7191,0.3337) (0.7186,0.3336) (0.7154,0.3328) (0.7123,0.3327)
(0.7091,0.3320) (0.7059,0.3320) (0.7027,0.3314) (0.6995,0.3314)
(0.6963,0.3309) (0.6952,0.3308) (0.6931,0.3306) (0.6900,0.3306)
(0.6868,0.3300) (0.6836,0.3300) (0.6804,0.3291) (0.6772,0.3290)
(0.6741,0.3278) (0.6740,0.3278) (0.6715,0.3249) (0.6709,0.3246)
(0.6677,0.3243) (0.6645,0.3227) (0.6613,0.3227) (0.6594,0.3219)
(0.6594,0.3190) (0.6581,0.3184) (0.6549,0.3184) (0.6517,0.3170)
(0.6486,0.3162) (0.6479,0.3160) (0.6473,0.3131) (0.6454,0.3125)
(0.6422,0.3109) (0.6390,0.3109) (0.6372,0.3101) (0.6358,0.3094)
(0.6326,0.3094) (0.6295,0.3075) (0.6284,0.3072) (0.6263,0.3055)
(0.6249,0.3042) (0.6231,0.3036) (0.6199,0.3021) (0.6167,0.3021)
(0.6153,0.3013) (0.6153,0.2983) (0.6135,0.2971) (0.6103,0.2971)
(0.6082,0.2954) (0.6082,0.2924) (0.6072,0.2915) (0.6040,0.2913)
(0.6020,0.2895) (0.6008,0.2883) (0.5993,0.2865) (0.5990,0.2836)
(0.5976,0.2822) (0.5944,0.2821) (0.5930,0.2806) (0.5930,0.2777)
(0.5912,0.2761) (0.5881,0.2761) (0.5866,0.2747) (0.5865,0.2718)
(0.5849,0.2703) (0.5817,0.2702) (0.5799,0.2688) (0.5785,0.2677)
(0.5761,0.2659) (0.5757,0.2629) (0.5753,0.2627) (0.5721,0.2626)
(0.5689,0.2606) (0.5658,0.2606) (0.5647,0.2600) (0.5647,0.2570)
(0.5626,0.2559) (0.5594,0.2559) (0.5562,0.2545) (0.5550,0.2541)
(0.5543,0.2512) (0.5530,0.2507) (0.5498,0.2503) (0.5466,0.2491)
(0.5435,0.2491) (0.5407,0.2482) (0.5403,0.2481) (0.5371,0.2481)
(0.5339,0.2472) (0.5307,0.2465) (0.5275,0.2465) (0.5244,0.2459)
(0.5212,0.2459) (0.5180,0.2455) (0.5148,0.2455) (0.5116,0.2453)
(0.5113,0.2453) (0.5084,0.2432) (0.5053,0.2453) (0.5052,0.2453)
(0.5045,0.2453) (0.5021,0.2447) (0.5000,0.2453)
%(0.4990,0.2453) (0.4958,0.2455) (0.4926,0.2455) (0.4894,0.2458)
%(0.4862,0.2456) (0.4831,0.2463) (0.4799,0.2469) (0.4767,0.2469)
%(0.4735,0.2478) (0.4703,0.2478) (0.4690,0.2482) (0.4671,0.2487)
%(0.4639,0.2488) (0.4608,0.2499) (0.4578,0.2512) (0.4576,0.2531)
%(0.4544,0.2541) (0.4544,0.2541) (0.4512,0.2554) (0.4480,0.2554)
%(0.4448,0.2568) (0.4417,0.2568) (0.4411,0.2570) (0.4411,0.2600)
%(0.4385,0.2613) (0.4353,0.2629) (0.4353,0.2631) (0.4321,0.2656)
%(0.4321,0.2659) (0.4289,0.2679) (0.4257,0.2679) (0.4243,0.2688)
%(0.4225,0.2698) (0.4194,0.2698) (0.4168,0.2718) (0.4167,0.2747)
%(0.4162,0.2750) (0.4130,0.2759) (0.4098,0.2762) (0.4066,0.2768)
%(0.4034,0.2768) (0.4003,0.2774) (0.3971,0.2774) (0.3949,0.2806)
%(0.3949,0.2777) (0.3939,0.2809) (0.3907,0.2814) (0.3875,0.2820)
%(0.3843,0.2834) (0.3811,0.2834) (0.3808,0.2836) (0.3800,0.2865)
%(0.3780,0.2876) (0.3748,0.2876) (0.3722,0.2895) (0.3716,0.2899)
%(0.3684,0.2903) (0.3652,0.2915) (0.3627,0.2924) (0.3626,0.2954)
%(0.3620,0.2956) (0.3589,0.2956) (0.3557,0.2965) (0.3525,0.2965)
%(0.3493,0.2971) (0.3461,0.2971) (0.3429,0.2980) (0.3420,0.2983)
%(0.3419,0.3013) (0.3397,0.3021) (0.3366,0.3021) (0.3334,0.3031)
%(0.3302,0.3031) (0.3270,0.3041) (0.3238,0.3041) (0.3235,0.3042)
%(0.3220,0.3072) (0.3206,0.3079) (0.3175,0.3089) (0.3143,0.3092)
%(0.3122,0.3101) (0.3111,0.3105) (0.3079,0.3105) (0.3047,0.3114)
%(0.3015,0.3114) (0.2983,0.3126) (0.2970,0.3131) (0.2967,0.3160)
%(0.2952,0.3167) (0.2920,0.3170) (0.2888,0.3189) (0.2856,0.3189)
%(0.2854,0.3190) (0.2854,0.3219) (0.2824,0.3239) (0.2792,0.3239)
%(0.2779,0.3249) (0.2769,0.3278) (0.2761,0.3287) (0.2729,0.3308)
%(0.2729,0.3308) (0.2697,0.3320) (0.2679,0.3337) (0.2679,0.3367)
%(0.2665,0.3381) (0.2633,0.3381) (0.2619,0.3396) (0.2619,0.3426)
%(0.2601,0.3448) (0.2569,0.3448) (0.2563,0.3455) (0.2556,0.3485)
%(0.2542,0.3514) (0.2538,0.3520) (0.2506,0.3544) (0.2506,0.3546)
%(0.2504,0.3573) (0.2489,0.3603) (0.2489,0.3632) (0.2477,0.3662)
%(0.2474,0.3682) (0.2472,0.3691) (0.2466,0.3721) (0.2456,0.3750)
%(0.2456,0.3780) (0.2449,0.3809) (0.2448,0.3839) (0.2442,0.3867)
%(0.2410,0.3868) (0.2410,0.3868) (0.2406,0.3898) (0.2403,0.3927)
%(0.2396,0.3957) (0.2396,0.3986) (0.2390,0.4016) (0.2390,0.4045)
%(0.2385,0.4075) (0.2381,0.4104) (0.2379,0.4134) (0.2378,0.4138)
%(0.2347,0.4138) (0.2343,0.4163) (0.2343,0.4193) (0.2340,0.4222)
%(0.2340,0.4252) (0.2337,0.4281) (0.2336,0.4311) (0.2335,0.4340)
%(0.2333,0.4370) (0.2333,0.4399) (0.2332,0.4429) (0.2333,0.4458)
%(0.2332,0.4488) (0.2333,0.4517) (0.2333,0.4547) (0.2335,0.4576)
%(0.2335,0.4606) (0.2337,0.4635) (0.2337,0.4665) (0.2338,0.4694)
%(0.2339,0.4724) (0.2339,0.4753) (0.2336,0.4783) (0.2336,0.4812)
%(0.2332,0.4842) (0.2332,0.4871) (0.2326,0.4901) (0.2315,0.4928)
%(0.2311,0.4930) (0.2298,0.4960) (0.2283,0.4963) (0.2268,0.4989)
%(0.2268,0.5019) (0.2252,0.5048) (0.2252,0.5078) (0.2251,0.5079)
%(0.2238,0.5107) (0.2226,0.5137) (0.2226,0.5166) (0.2219,0.5190)
%(0.2187,0.5191) (0.2186,0.5196) (0.2186,0.5224) (0.2179,0.5254)
%(0.2179,0.5283) (0.2174,0.5313) (0.2171,0.5342) (0.2171,0.5372)
%(0.2169,0.5401) (0.2169,0.5431) (0.2170,0.5460) (0.2170,0.5490)
%(0.2171,0.5519) (0.2174,0.5549) (0.2174,0.5578) (0.2179,0.5608)
%(0.2179,0.5637) (0.2186,0.5667) (0.2187,0.5696) (0.2187,0.5699)
%(0.2219,0.5705) (0.2225,0.5726) (0.2235,0.5755) (0.2235,0.5785)
%(0.2247,0.5814) (0.2247,0.5844) (0.2251,0.5852) (0.2258,0.5873)
%(0.2262,0.5903) (0.2270,0.5932) (0.2283,0.5959) (0.2291,0.5962)
%(0.2290,0.5991) (0.2315,0.5998) (0.2325,0.6021) (0.2325,0.6050)
%(0.2343,0.6080) (0.2347,0.6099) (0.2378,0.6103) (0.2379,0.6109)
%(0.2397,0.6139) (0.2410,0.6155) (0.2442,0.6155) (0.2453,0.6168)
%(0.2454,0.6198) (0.2474,0.6219) (0.2485,0.6227) (0.2486,0.6257)
%(0.2506,0.6271) (0.2538,0.6281) (0.2543,0.6286) (0.2554,0.6316)
%(0.2569,0.6335) (0.2601,0.6336) (0.2609,0.6345) (0.2633,0.6366)
%(0.2665,0.6366) (0.2675,0.6375) (0.2675,0.6404) (0.2697,0.6423)
%(0.2715,0.6434) (0.2716,0.6463) (0.2729,0.6472) (0.2749,0.6493)
%(0.2759,0.6522) (0.2761,0.6525) (0.2768,0.6552) (0.2782,0.6581)
%(0.2782,0.6611) (0.2791,0.6640) (0.2792,0.6670) (0.2792,0.6672)
%(0.2824,0.6673) (0.2833,0.6699) (0.2839,0.6729) (0.2845,0.6758)
%(0.2856,0.6785) (0.2888,0.6785) (0.2889,0.6788) (0.2889,0.6817)
%(0.2900,0.6847) (0.2900,0.6876) (0.2912,0.6906) (0.2920,0.6930)
%(0.2926,0.6935) (0.2952,0.6957) (0.2955,0.6965) (0.2980,0.6994)
%(0.2980,0.7024) (0.2983,0.7027) (0.3003,0.7053) (0.3003,0.7083)
%(0.3015,0.7097) (0.3047,0.7097) (0.3060,0.7112) (0.3079,0.7139)
%(0.3111,0.7140) (0.3112,0.7142) (0.3121,0.7171) (0.3143,0.7188)
%(0.3175,0.7190) (0.3189,0.7201) (0.3189,0.7230) (0.3206,0.7244)
%(0.3227,0.7260) (0.3228,0.7289) (0.3238,0.7297) (0.3270,0.7298)
%(0.3296,0.7319) (0.3302,0.7324) (0.3334,0.7324) (0.3359,0.7348)
%(0.3366,0.7377) (0.3376,0.7378) (0.3397,0.7378) (0.3429,0.7401)
%(0.3438,0.7407) (0.3438,0.7437) (0.3461,0.7449) (0.3493,0.7450)
%(0.3524,0.7466) (0.3525,0.7496) (0.3525,0.7496) (0.3557,0.7496)
%(0.3589,0.7511) (0.3620,0.7511) (0.3651,0.7525) (0.3652,0.7526)
%(0.3684,0.7540) (0.3716,0.7541) (0.3744,0.7555) (0.3748,0.7566)
%(0.3780,0.7566) (0.3784,0.7584) (0.3811,0.7597) (0.3843,0.7597)
%(0.3875,0.7612) (0.3882,0.7614) (0.3883,0.7643) (0.3907,0.7650)
%(0.3939,0.7658) (0.3968,0.7673) (0.3970,0.7702) (0.3971,0.7703)
%(0.4003,0.7703) (0.4034,0.7719) (0.4066,0.7719) (0.4091,0.7732)
%(0.4098,0.7735) (0.4130,0.7742) (0.4162,0.7753) (0.4178,0.7761)
%(0.4183,0.7791) (0.4194,0.7796) (0.4225,0.7796) (0.4257,0.7810)
%(0.4289,0.7810) (0.4313,0.7820) (0.4313,0.7850) (0.4321,0.7852)
%(0.4353,0.7853) (0.4385,0.7863) (0.4417,0.7874) (0.4448,0.7874)
%(0.4462,0.7879) (0.4463,0.7908) (0.4480,0.7917) (0.4512,0.7917)
%(0.4544,0.7933) (0.4576,0.7933) (0.4586,0.7938) (0.4608,0.7948)
%(0.4639,0.7962) (0.4671,0.7961) (0.4693,0.7967) (0.4698,0.7997)
%(0.4703,0.7999) (0.4735,0.7999) (0.4767,0.8007) (0.4799,0.8007)
%(0.4831,0.8013) (0.4862,0.8016) (0.4894,0.8017) (0.4926,0.8019)
%(0.4958,0.8019) (0.4990,0.8020)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\PST@lineone(0.4984,0.4356) (0.4972,0.4349) (0.4972,0.4321) (0.4951,0.4311)
(0.4917,0.4308) (0.4884,0.4300) (0.4854,0.4293) (0.4854,0.4266)
(0.4851,0.4265) (0.4818,0.4265) (0.4784,0.4263) (0.4751,0.4264)
(0.4729,0.4266) (0.4726,0.4293) (0.4718,0.4294) (0.4685,0.4306)
(0.4651,0.4306) (0.4619,0.4321) (0.4619,0.4349) (0.4618,0.4350)
(0.4585,0.4350) (0.4552,0.4375) (0.4549,0.4377) (0.4548,0.4405)
(0.4521,0.4433) (0.4518,0.4448) (0.4495,0.4461) (0.4485,0.4462)
(0.4466,0.4489) (0.4452,0.4514) (0.4420,0.4517) (0.4419,0.4518)
(0.4413,0.4545) (0.4396,0.4573) (0.4396,0.4601) (0.4385,0.4620)
(0.4380,0.4629) (0.4380,0.4657) (0.4364,0.4685) (0.4364,0.4713)
(0.4352,0.4736) (0.4319,0.4739) (0.4318,0.4741) (0.4317,0.4769)
(0.4302,0.4797) (0.4294,0.4824) (0.4286,0.4852) (0.4285,0.4853)
(0.4252,0.4853) (0.4241,0.4880) (0.4240,0.4908) (0.4226,0.4936)
(0.4226,0.4964) (0.4219,0.4977) (0.4204,0.4992) (0.4203,0.5020)
(0.4195,0.5048) (0.4195,0.5076) (0.4193,0.5104) (0.4191,0.5132)
(0.4200,0.5160) (0.4213,0.5188) (0.4215,0.5215) (0.4219,0.5220)
(0.4230,0.5243) (0.4230,0.5271) (0.4241,0.5299) (0.4241,0.5326)
(0.4252,0.5354) (0.4285,0.5354) (0.4286,0.5354) (0.4286,0.5382)
(0.4297,0.5410) (0.4298,0.5438) (0.4310,0.5466) (0.4319,0.5486)
(0.4340,0.5494) (0.4352,0.5502) (0.4359,0.5522) (0.4380,0.5550)
(0.4380,0.5578) (0.4385,0.5584) (0.4408,0.5606) (0.4408,0.5634)
(0.4419,0.5644) (0.4452,0.5644) (0.4478,0.5662) (0.4478,0.5690)
(0.4485,0.5695) (0.4518,0.5695) (0.4552,0.5708) (0.4585,0.5712)
(0.4618,0.5712) (0.4651,0.5705) (0.4685,0.5705) (0.4718,0.5701)
(0.4745,0.5690) (0.4746,0.5662) (0.4751,0.5660) (0.4784,0.5660)
(0.4818,0.5651) (0.4851,0.5651) (0.4884,0.5643) (0.4917,0.5641)
(0.4951,0.5640) (0.4984,0.5636) 
%(0.5016,0.5636) (0.5049,0.5648) (0.5083,0.5653) (0.5114,0.5662)
%(0.5114,0.5690) (0.5116,0.5690) (0.5149,0.5711) (0.5182,0.5711)
%(0.5190,0.5718) (0.5190,0.5746) (0.5216,0.5768) (0.5249,0.5770)
%(0.5254,0.5774) (0.5261,0.5802) (0.5280,0.5829) (0.5282,0.5832)
%(0.5306,0.5857) (0.5307,0.5885) (0.5315,0.5895) (0.5349,0.5895)
%(0.5382,0.5907) (0.5382,0.5907) (0.5415,0.5907) (0.5448,0.5907)
%(0.5482,0.5899) (0.5515,0.5899) (0.5548,0.5890) (0.5581,0.5890)
%(0.5591,0.5885) (0.5592,0.5857) (0.5615,0.5847) (0.5648,0.5830)
%(0.5654,0.5829) (0.5681,0.5828) (0.5707,0.5802) (0.5715,0.5793)
%(0.5748,0.5792) (0.5766,0.5774) (0.5781,0.5767) (0.5814,0.5754)
%(0.5848,0.5752) (0.5862,0.5746) (0.5863,0.5718) (0.5881,0.5710)
%(0.5914,0.5710) (0.5947,0.5694) (0.5963,0.5690) (0.5965,0.5662)
%(0.5981,0.5658) (0.6014,0.5646) (0.6033,0.5634) (0.6033,0.5606)
%(0.6047,0.5595) (0.6080,0.5595) (0.6099,0.5578) (0.6099,0.5550)
%(0.6114,0.5531) (0.6147,0.5525) (0.6149,0.5522) (0.6149,0.5494)
%(0.6164,0.5466) (0.6173,0.5438) (0.6174,0.5410) (0.6180,0.5382)
%(0.6180,0.5354) (0.6180,0.5342) (0.6181,0.5326) (0.6181,0.5299)
%(0.6180,0.5295) (0.6176,0.5271) (0.6176,0.5243) (0.6166,0.5215)
%(0.6163,0.5188) (0.6153,0.5160) (0.6147,0.5148) (0.6114,0.5135)
%(0.6112,0.5132) (0.6109,0.5104) (0.6091,0.5076) (0.6091,0.5048)
%(0.6080,0.5033) (0.6047,0.5033) (0.6036,0.5020) (0.6036,0.4992)
%(0.6014,0.4965) (0.6013,0.4964) (0.6013,0.4936) (0.5981,0.4918)
%(0.5954,0.4908) (0.5951,0.4880) (0.5947,0.4878) (0.5914,0.4856)
%(0.5881,0.4856) (0.5875,0.4852) (0.5848,0.4825) (0.5846,0.4824)
%(0.5814,0.4818) (0.5781,0.4803) (0.5772,0.4797) (0.5748,0.4790)
%(0.5715,0.4790) (0.5681,0.4783) (0.5648,0.4782) (0.5615,0.4775)
%(0.5594,0.4769) (0.5592,0.4741) (0.5581,0.4738) (0.5548,0.4738)
%(0.5515,0.4728) (0.5482,0.4728) (0.5448,0.4718) (0.5436,0.4713)
%(0.5436,0.4685) (0.5415,0.4674) (0.5382,0.4674) (0.5353,0.4657)
%(0.5353,0.4629) (0.5349,0.4626) (0.5315,0.4626) (0.5282,0.4601)
%(0.5282,0.4601) (0.5281,0.4573) (0.5249,0.4549) (0.5216,0.4546)
%(0.5214,0.4545) (0.5209,0.4517) (0.5182,0.4490) (0.5149,0.4490)
%(0.5148,0.4489) (0.5120,0.4461) (0.5118,0.4433) (0.5116,0.4432)
%(0.5083,0.4413) (0.5049,0.4405) (0.5049,0.4405) (0.5049,0.4377)
%(0.5016,0.4356)

\PST@linetwo(0.4984,0.3576) (0.4951,0.3580) (0.4917,0.3582) (0.4884,0.3583)
(0.4851,0.3585) (0.4818,0.3585) (0.4784,0.3588) (0.4751,0.3588)
(0.4718,0.3589) (0.4685,0.3590) (0.4651,0.3590) (0.4618,0.3592)
(0.4585,0.3593) (0.4559,0.3595) (0.4557,0.3623) (0.4552,0.3623)
(0.4518,0.3629) (0.4485,0.3629) (0.4452,0.3638) (0.4419,0.3638)
(0.4385,0.3646) (0.4368,0.3651) (0.4368,0.3679) (0.4352,0.3683)
(0.4319,0.3684) (0.4285,0.3693) (0.4252,0.3693) (0.4219,0.3702)
(0.4199,0.3707) (0.4196,0.3735) (0.4186,0.3737) (0.4152,0.3739)
(0.4119,0.3748) (0.4086,0.3748) (0.4053,0.3758) (0.4019,0.3762)
(0.4019,0.3763) (0.4007,0.3790) (0.3986,0.3797) (0.3953,0.3812)
(0.3920,0.3812) (0.3908,0.3818) (0.3886,0.3840) (0.3870,0.3846)
(0.3853,0.3853) (0.3834,0.3874) (0.3820,0.3885) (0.3803,0.3902)
(0.3803,0.3930) (0.3787,0.3952) (0.3753,0.3952) (0.3750,0.3958)
(0.3750,0.3986) (0.3737,0.4014) (0.3737,0.4042) (0.3729,0.4070)
(0.3729,0.4098) (0.3728,0.4126) (0.3728,0.4154) (0.3727,0.4182)
(0.3727,0.4210) (0.3727,0.4238) (0.3725,0.4266) (0.3725,0.4293)
(0.3720,0.4319) (0.3699,0.4321) (0.3697,0.4349) (0.3687,0.4350)
(0.3672,0.4377) (0.3672,0.4405) (0.3654,0.4424) (0.3645,0.4433)
(0.3641,0.4461) (0.3620,0.4477) (0.3587,0.4478) (0.3570,0.4489)
(0.3554,0.4499) (0.3521,0.4499) (0.3488,0.4517) (0.3487,0.4517)
(0.3477,0.4545) (0.3454,0.4554) (0.3421,0.4555) (0.3388,0.4569)
(0.3354,0.4570) (0.3348,0.4573) (0.3348,0.4601) (0.3321,0.4616)
(0.3298,0.4629) (0.3298,0.4657) (0.3288,0.4662) (0.3255,0.4666)
(0.3231,0.4685) (0.3231,0.4713) (0.3221,0.4721) (0.3188,0.4721)
(0.3167,0.4741) (0.3167,0.4769) (0.3155,0.4782) (0.3131,0.4797)
(0.3122,0.4809) (0.3108,0.4824) (0.3088,0.4851) (0.3088,0.4852)
(0.3070,0.4880) (0.3069,0.4908) (0.3055,0.4934) (0.3022,0.4934)
(0.3020,0.4936) (0.3020,0.4964) (0.3007,0.4992) (0.3007,0.5020)
(0.2994,0.5048) (0.2994,0.5076) (0.2989,0.5089) (0.2955,0.5103)
(0.2955,0.5104) (0.2955,0.5125) (0.2956,0.5132) (0.2955,0.5132)
(0.2942,0.5160) (0.2933,0.5188) (0.2931,0.5215) (0.2923,0.5243)
(0.2923,0.5271) (0.2922,0.5284) (0.2921,0.5299) (0.2921,0.5326)
(0.2921,0.5354) (0.2921,0.5382) (0.2922,0.5390) (0.2927,0.5410)
(0.2929,0.5438) (0.2940,0.5466) (0.2955,0.5487) (0.2973,0.5494)
(0.2989,0.5519) (0.2989,0.5522) (0.3020,0.5550) (0.3020,0.5578)
(0.3022,0.5579) (0.3055,0.5579) (0.3088,0.5599) (0.3112,0.5606)
(0.3114,0.5634) (0.3122,0.5636) (0.3155,0.5645) (0.3188,0.5662)
(0.3221,0.5662) (0.3222,0.5662) (0.3222,0.5690) (0.3255,0.5703)
(0.3288,0.5704) (0.3321,0.5717) (0.3323,0.5718) (0.3324,0.5746)
(0.3354,0.5768) (0.3388,0.5768) (0.3393,0.5774) (0.3404,0.5802)
(0.3414,0.5829) (0.3421,0.5841) (0.3454,0.5845) (0.3460,0.5857)
(0.3462,0.5885) (0.3473,0.5913) (0.3473,0.5941) (0.3483,0.5969)
(0.3483,0.5997) (0.3487,0.6007) (0.3497,0.6025) (0.3497,0.6053)
(0.3511,0.6081) (0.3516,0.6109) (0.3521,0.6121) (0.3554,0.6124)
(0.3560,0.6137) (0.3577,0.6165) (0.3578,0.6193) (0.3587,0.6206)
(0.3620,0.6206) (0.3631,0.6221) (0.3631,0.6249) (0.3654,0.6276)
(0.3654,0.6277) (0.3654,0.6305) (0.3683,0.6332) (0.3684,0.6360)
(0.3687,0.6363) (0.3720,0.6364) (0.3746,0.6388) (0.3748,0.6416)
(0.3753,0.6421) (0.3787,0.6421) (0.3817,0.6444) (0.3820,0.6447)
(0.3852,0.6472) (0.3853,0.6475) (0.3886,0.6487) (0.3892,0.6500)
(0.3920,0.6519) (0.3953,0.6519) (0.3964,0.6528) (0.3964,0.6556)
(0.3986,0.6573) (0.4008,0.6584) (0.4009,0.6612) (0.4019,0.6616)
(0.4053,0.6626) (0.4076,0.6640) (0.4076,0.6668) (0.4086,0.6673)
(0.4119,0.6673) (0.4152,0.6690) (0.4186,0.6694) (0.4189,0.6696)
(0.4193,0.6724) (0.4219,0.6736) (0.4248,0.6752) (0.4252,0.6757)
(0.4285,0.6757) (0.4306,0.6780) (0.4319,0.6790) (0.4352,0.6792)
(0.4380,0.6808) (0.4385,0.6809) (0.4419,0.6817) (0.4452,0.6817)
(0.4485,0.6823) (0.4518,0.6824) (0.4552,0.6828) (0.4585,0.6830)
(0.4618,0.6829) (0.4651,0.6828) (0.4685,0.6828) (0.4718,0.6826)
(0.4751,0.6823) (0.4784,0.6822) (0.4818,0.6817) (0.4851,0.6817)
(0.4884,0.6812) (0.4917,0.6809) (0.4945,0.6808) (0.4951,0.6807)
(0.4984,0.6802) 
%(0.5016,0.6802) (0.5049,0.6798) (0.5083,0.6796) (0.5116,0.6796)
%(0.5149,0.6794) (0.5182,0.6794) (0.5216,0.6796) (0.5249,0.6795)
%(0.5282,0.6796) (0.5315,0.6795) (0.5349,0.6795) (0.5382,0.6792)
%(0.5415,0.6791) (0.5448,0.6787) (0.5482,0.6780) (0.5515,0.6780)
%(0.5517,0.6780) (0.5548,0.6770) (0.5581,0.6769) (0.5615,0.6754)
%(0.5618,0.6752) (0.5648,0.6744) (0.5681,0.6743) (0.5715,0.6730)
%(0.5748,0.6730) (0.5761,0.6724) (0.5761,0.6696) (0.5781,0.6684)
%(0.5804,0.6668) (0.5805,0.6640) (0.5814,0.6633) (0.5848,0.6626)
%(0.5859,0.6612) (0.5859,0.6584) (0.5880,0.6556) (0.5880,0.6528)
%(0.5881,0.6528) (0.5914,0.6527) (0.5934,0.6500) (0.5940,0.6472)
%(0.5947,0.6460) (0.5972,0.6444) (0.5981,0.6440) (0.6014,0.6421)
%(0.6019,0.6416) (0.6021,0.6388) (0.6047,0.6371) (0.6080,0.6371)
%(0.6099,0.6360) (0.6099,0.6332) (0.6114,0.6326) (0.6114,0.6326)
%(0.6147,0.6324) (0.6180,0.6312) (0.6202,0.6305) (0.6202,0.6277)
%(0.6213,0.6273) (0.6247,0.6273) (0.6280,0.6263) (0.6313,0.6263)
%(0.6346,0.6253) (0.6360,0.6249) (0.6360,0.6221) (0.6380,0.6213)
%(0.6413,0.6213) (0.6446,0.6197) (0.6479,0.6197) (0.6488,0.6193)
%(0.6491,0.6165) (0.6513,0.6150) (0.6530,0.6137) (0.6546,0.6122)
%(0.6579,0.6120) (0.6588,0.6109) (0.6593,0.6081) (0.6612,0.6057)
%(0.6646,0.6057) (0.6648,0.6053) (0.6648,0.6025) (0.6665,0.5997)
%(0.6665,0.5969) (0.6678,0.5941) (0.6678,0.5913) (0.6679,0.5912)
%(0.6690,0.5885) (0.6691,0.5857) (0.6699,0.5829) (0.6709,0.5802)
%(0.6707,0.5774) (0.6712,0.5756) (0.6726,0.5746) (0.6721,0.5718)
%(0.6745,0.5697) (0.6747,0.5690) (0.6747,0.5662) (0.6750,0.5634)
%(0.6750,0.5606) (0.6753,0.5578) (0.6753,0.5550) (0.6756,0.5522)
%(0.6756,0.5494) (0.6756,0.5466) (0.6754,0.5438) (0.6754,0.5410)
%(0.6752,0.5382) (0.6752,0.5354) (0.6749,0.5326) (0.6749,0.5299)
%(0.6745,0.5272) (0.6744,0.5271) (0.6744,0.5243) (0.6725,0.5215)
%(0.6732,0.5188) (0.6715,0.5160) (0.6730,0.5132) (0.6716,0.5104)
%(0.6730,0.5076) (0.6727,0.5048) (0.6745,0.5024) (0.6746,0.5020)
%(0.6746,0.4992) (0.6751,0.4964) (0.6751,0.4936) (0.6755,0.4908)
%(0.6755,0.4880) (0.6757,0.4852) (0.6758,0.4824) (0.6758,0.4797)
%(0.6753,0.4769) (0.6753,0.4741) (0.6752,0.4713) (0.6752,0.4685)
%(0.6745,0.4666) (0.6722,0.4657) (0.6722,0.4629) (0.6712,0.4626)
%(0.6695,0.4601) (0.6695,0.4573) (0.6679,0.4554) (0.6673,0.4545)
%(0.6669,0.4517) (0.6651,0.4489) (0.6646,0.4483) (0.6612,0.4482)
%(0.6598,0.4461) (0.6597,0.4433) (0.6579,0.4410) (0.6546,0.4408)
%(0.6544,0.4405) (0.6544,0.4377) (0.6522,0.4349) (0.6522,0.4321)
%(0.6513,0.4307) (0.6504,0.4293) (0.6504,0.4266) (0.6488,0.4238)
%(0.6486,0.4210) (0.6479,0.4196) (0.6446,0.4194) (0.6440,0.4182)
%(0.6427,0.4154) (0.6422,0.4126) (0.6413,0.4112) (0.6380,0.4111)
%(0.6370,0.4098) (0.6370,0.4070) (0.6350,0.4042) (0.6350,0.4014)
%(0.6346,0.4009) (0.6328,0.3986) (0.6328,0.3958) (0.6313,0.3941)
%(0.6280,0.3940) (0.6271,0.3930) (0.6271,0.3902) (0.6247,0.3878)
%(0.6213,0.3878) (0.6209,0.3874) (0.6198,0.3846) (0.6181,0.3818)
%(0.6180,0.3817) (0.6148,0.3790) (0.6147,0.3767) (0.6145,0.3763)
%(0.6114,0.3759) (0.6083,0.3735) (0.6083,0.3707) (0.6080,0.3705)
%(0.6047,0.3705) (0.6014,0.3683) (0.6000,0.3679) (0.5999,0.3651)
%(0.5981,0.3645) (0.5947,0.3638) (0.5915,0.3623) (0.5915,0.3595)
%(0.5914,0.3594) (0.5881,0.3594) (0.5848,0.3582) (0.5814,0.3581)
%(0.5781,0.3572) (0.5758,0.3567) (0.5748,0.3553) (0.5715,0.3552)
%(0.5704,0.3539) (0.5681,0.3535) (0.5648,0.3536) (0.5615,0.3530)
%(0.5581,0.3527) (0.5548,0.3526) (0.5515,0.3524) (0.5482,0.3525)
%(0.5448,0.3524) (0.5415,0.3525) (0.5382,0.3525) (0.5349,0.3526)
%(0.5315,0.3527) (0.5282,0.3529) (0.5249,0.3535) (0.5216,0.3533)
%(0.5182,0.3538) (0.5149,0.3538) (0.5144,0.3539) (0.5116,0.3562)
%(0.5109,0.3567) (0.5083,0.3570) (0.5049,0.3571) (0.5016,0.3576)

\PST@linethr(0.4984,0.3219) (0.4951,0.3220) (0.4917,0.3222) (0.4884,0.3220)
(0.4851,0.3220) (0.4818,0.3220) (0.4784,0.3218) (0.4751,0.3219)
(0.4718,0.3216) (0.4685,0.3214) (0.4651,0.3213) (0.4618,0.3212)
(0.4585,0.3213) (0.4552,0.3213) (0.4518,0.3214) (0.4485,0.3214)
(0.4452,0.3217) (0.4419,0.3217) (0.4385,0.3222) (0.4352,0.3230)
(0.4319,0.3229) (0.4307,0.3232) (0.4302,0.3260) (0.4285,0.3264)
(0.4252,0.3264) (0.4219,0.3274) (0.4186,0.3283) (0.4152,0.3285)
(0.4145,0.3287) (0.4145,0.3315) (0.4119,0.3324) (0.4086,0.3324)
(0.4053,0.3337) (0.4019,0.3342) (0.4011,0.3343) (0.4009,0.3371)
(0.3986,0.3377) (0.3953,0.3389) (0.3920,0.3389) (0.3892,0.3399)
(0.3892,0.3427) (0.3886,0.3429) (0.3853,0.3430) (0.3820,0.3443)
(0.3790,0.3455) (0.3787,0.3467) (0.3753,0.3470) (0.3751,0.3483)
(0.3720,0.3499) (0.3687,0.3499) (0.3666,0.3511) (0.3654,0.3519)
(0.3623,0.3539) (0.3620,0.3549) (0.3587,0.3551) (0.3583,0.3567)
(0.3554,0.3587) (0.3521,0.3588) (0.3510,0.3595) (0.3510,0.3623)
(0.3487,0.3641) (0.3476,0.3651) (0.3475,0.3679) (0.3454,0.3698)
(0.3421,0.3699) (0.3413,0.3707) (0.3413,0.3735) (0.3388,0.3763)
(0.3388,0.3785) (0.3375,0.3790) (0.3354,0.3791) (0.3334,0.3818)
(0.3323,0.3846) (0.3321,0.3853) (0.3315,0.3874) (0.3297,0.3902)
(0.3298,0.3930) (0.3288,0.3950) (0.3261,0.3958) (0.3261,0.3986)
(0.3255,0.3989) (0.3246,0.4014) (0.3246,0.4042) (0.3239,0.4070)
(0.3239,0.4098) (0.3231,0.4126) (0.3229,0.4154) (0.3224,0.4182)
(0.3221,0.4189) (0.3188,0.4189) (0.3181,0.4210) (0.3180,0.4238)
(0.3165,0.4266) (0.3165,0.4293) (0.3155,0.4307) (0.3135,0.4321)
(0.3134,0.4349) (0.3122,0.4357) (0.3088,0.4376) (0.3087,0.4377)
(0.3087,0.4405) (0.3060,0.4433) (0.3057,0.4461) (0.3055,0.4463)
(0.3022,0.4464) (0.2998,0.4489) (0.2989,0.4501) (0.2957,0.4517)
(0.2955,0.4519) (0.2942,0.4545) (0.2922,0.4564) (0.2914,0.4573)
(0.2914,0.4601) (0.2892,0.4629) (0.2892,0.4657) (0.2889,0.4661)
(0.2855,0.4661) (0.2837,0.4685) (0.2837,0.4713) (0.2822,0.4732)
(0.2789,0.4733) (0.2783,0.4741) (0.2783,0.4769) (0.2761,0.4797)
(0.2756,0.4809) (0.2750,0.4824) (0.2740,0.4852) (0.2722,0.4877)
(0.2689,0.4877) (0.2687,0.4880) (0.2686,0.4908) (0.2666,0.4936)
(0.2666,0.4964) (0.2656,0.4977) (0.2623,0.4978) (0.2612,0.4992)
(0.2612,0.5020) (0.2593,0.5048) (0.2593,0.5076) (0.2589,0.5082)
(0.2576,0.5104) (0.2570,0.5132) (0.2560,0.5160) (0.2556,0.5167)
(0.2523,0.5169) (0.2514,0.5188) (0.2513,0.5215) (0.2502,0.5243)
(0.2502,0.5271) (0.2492,0.5299) (0.2492,0.5326) (0.2490,0.5335)
(0.2456,0.5335) (0.2452,0.5354) (0.2452,0.5382) (0.2448,0.5410)
(0.2449,0.5438) (0.2448,0.5466) (0.2450,0.5494) (0.2449,0.5522)
(0.2455,0.5550) (0.2455,0.5578) (0.2456,0.5583) (0.2490,0.5583)
(0.2497,0.5606) (0.2497,0.5634) (0.2510,0.5662) (0.2510,0.5690)
(0.2523,0.5711) (0.2556,0.5712) (0.2560,0.5718) (0.2560,0.5746)
(0.2584,0.5774) (0.2589,0.5786) (0.2598,0.5802) (0.2614,0.5829)
(0.2623,0.5836) (0.2656,0.5837) (0.2685,0.5857) (0.2686,0.5885)
(0.2689,0.5887) (0.2722,0.5887) (0.2756,0.5906) (0.2771,0.5913)
(0.2771,0.5941) (0.2789,0.5949) (0.2822,0.5950) (0.2855,0.5963)
(0.2889,0.5963) (0.2915,0.5969) (0.2915,0.5997) (0.2922,0.5999)
(0.2955,0.6007) (0.2989,0.6009) (0.3022,0.6024) (0.3055,0.6024)
(0.3056,0.6025) (0.3056,0.6053) (0.3088,0.6075) (0.3102,0.6081)
(0.3117,0.6109) (0.3122,0.6111) (0.3149,0.6137) (0.3155,0.6141)
(0.3168,0.6165) (0.3169,0.6193) (0.3184,0.6221) (0.3184,0.6249)
(0.3188,0.6256) (0.3221,0.6256) (0.3233,0.6277) (0.3233,0.6305)
(0.3252,0.6332) (0.3252,0.6360) (0.3255,0.6364) (0.3288,0.6370)
(0.3304,0.6388) (0.3305,0.6416) (0.3321,0.6435) (0.3329,0.6444)
(0.3347,0.6472) (0.3352,0.6500) (0.3354,0.6502) (0.3388,0.6502)
(0.3412,0.6528) (0.3412,0.6556) (0.3421,0.6564) (0.3454,0.6565)
(0.3476,0.6584) (0.3476,0.6612) (0.3487,0.6621) (0.3511,0.6640)
(0.3511,0.6668) (0.3521,0.6675) (0.3554,0.6675) (0.3581,0.6696)
(0.3581,0.6724) (0.3587,0.6728) (0.3620,0.6728) (0.3654,0.6749)
(0.3659,0.6752) (0.3683,0.6780) (0.3687,0.6784) (0.3720,0.6789)
(0.3737,0.6808) (0.3753,0.6819) (0.3787,0.6819) (0.3812,0.6835)
(0.3813,0.6863) (0.3820,0.6868) (0.3853,0.6886) (0.3886,0.6888)
(0.3892,0.6891) (0.3892,0.6919) (0.3920,0.6935) (0.3953,0.6935)
(0.3973,0.6947) (0.3973,0.6975) (0.3986,0.6983) (0.4019,0.6994)
(0.4053,0.7002) (0.4054,0.7003) (0.4054,0.7031) (0.4086,0.7048)
(0.4119,0.7048) (0.4142,0.7059) (0.4151,0.7087) (0.4152,0.7088)
(0.4186,0.7089) (0.4219,0.7105) (0.4241,0.7115) (0.4252,0.7119)
(0.4285,0.7119) (0.4319,0.7131) (0.4352,0.7134) (0.4385,0.7141)
(0.4391,0.7143) (0.4403,0.7171) (0.4419,0.7174) (0.4452,0.7174)
(0.4485,0.7181) (0.4518,0.7181) (0.4552,0.7186) (0.4585,0.7191)
(0.4618,0.7190) (0.4651,0.7194) (0.4685,0.7194) (0.4718,0.7197)
(0.4732,0.7199) (0.4737,0.7227) (0.4751,0.7228) (0.4784,0.7228)
(0.4818,0.7231) (0.4851,0.7231) (0.4884,0.7233) (0.4917,0.7235)
(0.4951,0.7236) (0.4984,0.7240)
%(0.5016,0.7240) (0.5049,0.7243) (0.5083,0.7245) (0.5116,0.7247)
%(0.5149,0.7252) (0.5182,0.7252) (0.5198,0.7255) (0.5198,0.7283)
%(0.5216,0.7285) (0.5249,0.7286) (0.5282,0.7289) (0.5315,0.7292)
%(0.5349,0.7292) (0.5382,0.7295) (0.5415,0.7295) (0.5448,0.7297)
%(0.5482,0.7299) (0.5515,0.7299) (0.5548,0.7301) (0.5581,0.7301)
%(0.5615,0.7302) (0.5648,0.7303) (0.5681,0.7303) (0.5715,0.7304)
%(0.5748,0.7304) (0.5781,0.7304) (0.5814,0.7302) (0.5848,0.7302)
%(0.5881,0.7296) (0.5914,0.7296) (0.5947,0.7289) (0.5981,0.7286)
%(0.6005,0.7283) (0.6006,0.7255) (0.6014,0.7253) (0.6047,0.7242)
%(0.6080,0.7242) (0.6114,0.7227) (0.6120,0.7227) (0.6123,0.7199)
%(0.6147,0.7198) (0.6180,0.7180) (0.6193,0.7171) (0.6197,0.7143)
%(0.6213,0.7128) (0.6247,0.7127) (0.6258,0.7115) (0.6280,0.7087)
%(0.6280,0.7086) (0.6313,0.7067) (0.6315,0.7059) (0.6334,0.7031)
%(0.6335,0.7003) (0.6346,0.6982) (0.6350,0.6975) (0.6350,0.6947)
%(0.6360,0.6919) (0.6361,0.6891) (0.6370,0.6863) (0.6371,0.6835)
%(0.6380,0.6814) (0.6413,0.6813) (0.6415,0.6808) (0.6422,0.6780)
%(0.6428,0.6752) (0.6442,0.6724) (0.6442,0.6696) (0.6446,0.6690)
%(0.6479,0.6690) (0.6496,0.6668) (0.6497,0.6640) (0.6513,0.6625)
%(0.6530,0.6612) (0.6530,0.6584) (0.6546,0.6574) (0.6579,0.6573)
%(0.6610,0.6556) (0.6610,0.6528) (0.6612,0.6527) (0.6646,0.6527)
%(0.6679,0.6509) (0.6697,0.6500) (0.6712,0.6484) (0.6733,0.6472)
%(0.6745,0.6468) (0.6774,0.6444) (0.6779,0.6440) (0.6812,0.6440)
%(0.6841,0.6416) (0.6843,0.6388) (0.6845,0.6386) (0.6878,0.6368)
%(0.6895,0.6360) (0.6897,0.6332) (0.6912,0.6324) (0.6927,0.6305)
%(0.6927,0.6277) (0.6945,0.6250) (0.6978,0.6250) (0.6979,0.6249)
%(0.6979,0.6221) (0.6993,0.6193) (0.6994,0.6165) (0.7005,0.6137)
%(0.7011,0.6111) (0.7013,0.6109) (0.7024,0.6081) (0.7045,0.6064)
%(0.7048,0.6053) (0.7049,0.6025) (0.7056,0.5997) (0.7056,0.5969)
%(0.7062,0.5941) (0.7062,0.5913) (0.7067,0.5885) (0.7066,0.5857)
%(0.7072,0.5829) (0.7075,0.5802) (0.7078,0.5774) (0.7078,0.5773)
%(0.7083,0.5746) (0.7083,0.5718) (0.7089,0.5690) (0.7089,0.5662)
%(0.7097,0.5634) (0.7097,0.5606) (0.7105,0.5578) (0.7105,0.5550)
%(0.7111,0.5529) (0.7145,0.5529) (0.7147,0.5522) (0.7147,0.5494)
%(0.7149,0.5466) (0.7151,0.5438) (0.7151,0.5410) (0.7154,0.5382)
%(0.7154,0.5354) (0.7156,0.5326) (0.7156,0.5299) (0.7159,0.5271)
%(0.7159,0.5243) (0.7166,0.5215) (0.7166,0.5188) (0.7177,0.5160)
%(0.7178,0.5157) (0.7211,0.5150) (0.7217,0.5132) (0.7225,0.5104)
%(0.7244,0.5077) (0.7245,0.5076) (0.7245,0.5048) (0.7266,0.5020)
%(0.7266,0.4992) (0.7278,0.4980) (0.7311,0.4980) (0.7325,0.4964)
%(0.7325,0.4936) (0.7344,0.4915) (0.7377,0.4914) (0.7382,0.4908)
%(0.7382,0.4880) (0.7389,0.4852) (0.7388,0.4824) (0.7391,0.4797)
%(0.7386,0.4769) (0.7386,0.4741) (0.7379,0.4713) (0.7379,0.4685)
%(0.7377,0.4680) (0.7344,0.4680) (0.7334,0.4657) (0.7334,0.4629)
%(0.7318,0.4601) (0.7318,0.4573) (0.7311,0.4561) (0.7278,0.4561)
%(0.7267,0.4545) (0.7264,0.4517) (0.7244,0.4490) (0.7244,0.4489)
%(0.7216,0.4461) (0.7214,0.4433) (0.7211,0.4431) (0.7178,0.4430)
%(0.7147,0.4405) (0.7147,0.4377) (0.7145,0.4375) (0.7111,0.4375)
%(0.7078,0.4352) (0.7073,0.4349) (0.7073,0.4321) (0.7045,0.4307)
%(0.7011,0.4303) (0.6997,0.4293) (0.6997,0.4266) (0.6978,0.4253)
%(0.6945,0.4253) (0.6924,0.4238) (0.6922,0.4210) (0.6912,0.4201)
%(0.6878,0.4187) (0.6869,0.4182) (0.6845,0.4164) (0.6838,0.4154)
%(0.6832,0.4126) (0.6812,0.4099) (0.6779,0.4099) (0.6778,0.4098)
%(0.6778,0.4070) (0.6759,0.4042) (0.6759,0.4014) (0.6745,0.3993)
%(0.6716,0.3986) (0.6715,0.3958) (0.6712,0.3958) (0.6691,0.3930)
%(0.6690,0.3902) (0.6679,0.3888) (0.6669,0.3874) (0.6659,0.3846)
%(0.6647,0.3818) (0.6646,0.3817) (0.6612,0.3817) (0.6590,0.3790)
%(0.6589,0.3763) (0.6579,0.3752) (0.6546,0.3751) (0.6530,0.3735)
%(0.6530,0.3707) (0.6513,0.3690) (0.6501,0.3679) (0.6501,0.3651)
%(0.6479,0.3630) (0.6446,0.3630) (0.6439,0.3623) (0.6439,0.3595)
%(0.6413,0.3571) (0.6380,0.3571) (0.6375,0.3567) (0.6371,0.3539)
%(0.6346,0.3515) (0.6342,0.3511) (0.6313,0.3486) (0.6280,0.3485)
%(0.6277,0.3483) (0.6274,0.3455) (0.6247,0.3436) (0.6213,0.3436)
%(0.6200,0.3427) (0.6200,0.3399) (0.6180,0.3387) (0.6149,0.3371)
%(0.6148,0.3343) (0.6147,0.3343) (0.6114,0.3341) (0.6080,0.3325)
%(0.6047,0.3325) (0.6022,0.3315) (0.6022,0.3287) (0.6014,0.3284)
%(0.5981,0.3279) (0.5947,0.3273) (0.5914,0.3265) (0.5881,0.3265)
%(0.5857,0.3260) (0.5852,0.3232) (0.5848,0.3231) (0.5829,0.3232)
%(0.5814,0.3237) (0.5811,0.3232) (0.5781,0.3225) (0.5748,0.3220)
%(0.5715,0.3220) (0.5681,0.3216) (0.5648,0.3217) (0.5615,0.3213)
%(0.5581,0.3211) (0.5548,0.3211) (0.5515,0.3210) (0.5482,0.3210)
%(0.5448,0.3208) (0.5415,0.3208) (0.5382,0.3208) (0.5349,0.3208)
%(0.5315,0.3208) (0.5282,0.3208) (0.5249,0.3209) (0.5216,0.3209)
%(0.5182,0.3211) (0.5149,0.3211) (0.5116,0.3214) (0.5083,0.3217)
%(0.5049,0.3216) (0.5016,0.3219) 

\PST@linefou(0.4984,0.2965) (0.4951,0.2965) (0.4917,0.2966) (0.4884,0.2965)
(0.4851,0.2964) (0.4818,0.2964) (0.4784,0.2962) (0.4751,0.2962)
(0.4718,0.2960) (0.4685,0.2958) (0.4651,0.2958) (0.4618,0.2956)
(0.4585,0.2956) (0.4552,0.2956) (0.4518,0.2956) (0.4485,0.2956)
(0.4452,0.2958) (0.4419,0.2958) (0.4385,0.2961) (0.4352,0.2965)
(0.4319,0.2965) (0.4285,0.2972) (0.4252,0.2972) (0.4225,0.2980)
(0.4225,0.3008) (0.4219,0.3010) (0.4186,0.3017) (0.4152,0.3019)
(0.4119,0.3029) (0.4086,0.3029) (0.4070,0.3036) (0.4070,0.3064)
(0.4053,0.3071) (0.4019,0.3075) (0.3986,0.3083) (0.3966,0.3092)
(0.3966,0.3120) (0.3953,0.3125) (0.3920,0.3125) (0.3886,0.3137)
(0.3853,0.3139) (0.3829,0.3148) (0.3820,0.3158) (0.3802,0.3176)
(0.3787,0.3183) (0.3753,0.3184) (0.3720,0.3203) (0.3687,0.3203)
(0.3686,0.3204) (0.3654,0.3216) (0.3620,0.3231) (0.3587,0.3231)
(0.3586,0.3232) (0.3584,0.3260) (0.3554,0.3273) (0.3521,0.3273)
(0.3494,0.3287) (0.3494,0.3315) (0.3487,0.3319) (0.3454,0.3336)
(0.3421,0.3337) (0.3410,0.3343) (0.3410,0.3371) (0.3388,0.3386)
(0.3354,0.3386) (0.3335,0.3399) (0.3335,0.3427) (0.3321,0.3437)
(0.3294,0.3455) (0.3288,0.3468) (0.3272,0.3483) (0.3255,0.3489)
(0.3230,0.3511) (0.3221,0.3520) (0.3188,0.3520) (0.3171,0.3539)
(0.3167,0.3567) (0.3155,0.3578) (0.3126,0.3595) (0.3124,0.3623)
(0.3122,0.3624) (0.3088,0.3643) (0.3082,0.3651) (0.3082,0.3679)
(0.3060,0.3707) (0.3060,0.3735) (0.3055,0.3743) (0.3022,0.3743)
(0.3008,0.3763) (0.3008,0.3790) (0.2992,0.3818) (0.2989,0.3833)
(0.2978,0.3846) (0.2955,0.3867) (0.2952,0.3874) (0.2940,0.3902)
(0.2938,0.3930) (0.2928,0.3958) (0.2928,0.3986) (0.2922,0.4003)
(0.2919,0.4014) (0.2919,0.4042) (0.2908,0.4070) (0.2908,0.4098)
(0.2897,0.4126) (0.2893,0.4154) (0.2889,0.4170) (0.2855,0.4172)
(0.2852,0.4182) (0.2836,0.4210) (0.2835,0.4238) (0.2822,0.4262)
(0.2789,0.4266) (0.2788,0.4293) (0.2769,0.4321) (0.2769,0.4349)
(0.2756,0.4367) (0.2748,0.4377) (0.2748,0.4405) (0.2728,0.4433)
(0.2725,0.4461) (0.2722,0.4465) (0.2689,0.4467) (0.2672,0.4489)
(0.2656,0.4513) (0.2627,0.4517) (0.2623,0.4519) (0.2616,0.4545)
(0.2595,0.4573) (0.2595,0.4601) (0.2589,0.4608) (0.2572,0.4629)
(0.2572,0.4657) (0.2556,0.4676) (0.2523,0.4677) (0.2516,0.4685)
(0.2516,0.4713) (0.2495,0.4741) (0.2495,0.4769) (0.2490,0.4775)
(0.2456,0.4775) (0.2439,0.4797) (0.2426,0.4824) (0.2423,0.4832)
(0.2415,0.4852) (0.2392,0.4880) (0.2392,0.4908) (0.2390,0.4911)
(0.2357,0.4916) (0.2340,0.4936) (0.2340,0.4964) (0.2323,0.4987)
(0.2290,0.4987) (0.2287,0.4992) (0.2287,0.5020) (0.2271,0.5048)
(0.2271,0.5076) (0.2257,0.5102) (0.2254,0.5104) (0.2247,0.5132)
(0.2229,0.5160) (0.2224,0.5168) (0.2199,0.5188) (0.2197,0.5215)
(0.2190,0.5220) (0.2180,0.5243) (0.2180,0.5271) (0.2173,0.5299)
(0.2173,0.5326) (0.2167,0.5354) (0.2167,0.5382) (0.2163,0.5410)
(0.2163,0.5438) (0.2163,0.5466) (0.2162,0.5494) (0.2163,0.5522)
(0.2166,0.5550) (0.2166,0.5578) (0.2171,0.5606) (0.2171,0.5634)
(0.2178,0.5662) (0.2178,0.5690) (0.2189,0.5718) (0.2189,0.5746)
(0.2190,0.5748) (0.2222,0.5774) (0.2224,0.5778) (0.2231,0.5802)
(0.2247,0.5829) (0.2257,0.5840) (0.2269,0.5857) (0.2269,0.5885)
(0.2290,0.5911) (0.2323,0.5911) (0.2325,0.5913) (0.2325,0.5941)
(0.2352,0.5969) (0.2352,0.5997) (0.2357,0.6002) (0.2390,0.6005)
(0.2416,0.6025) (0.2416,0.6053) (0.2423,0.6058) (0.2455,0.6081)
(0.2456,0.6085) (0.2490,0.6087) (0.2495,0.6109) (0.2523,0.6129)
(0.2556,0.6130) (0.2567,0.6137) (0.2589,0.6150) (0.2621,0.6165)
(0.2623,0.6171) (0.2656,0.6170) (0.2660,0.6193) (0.2689,0.6203)
(0.2722,0.6203) (0.2756,0.6215) (0.2771,0.6221) (0.2772,0.6249)
(0.2789,0.6256) (0.2822,0.6256) (0.2855,0.6273) (0.2889,0.6273)
(0.2894,0.6277) (0.2894,0.6305) (0.2922,0.6327) (0.2928,0.6332)
(0.2928,0.6360) (0.2955,0.6388) (0.2955,0.6389) (0.2974,0.6416)
(0.2989,0.6423) (0.3002,0.6444) (0.3016,0.6472) (0.3021,0.6500)
(0.3022,0.6501) (0.3055,0.6501) (0.3075,0.6528) (0.3075,0.6556)
(0.3088,0.6571) (0.3110,0.6584) (0.3111,0.6612) (0.3122,0.6618)
(0.3155,0.6638) (0.3156,0.6640) (0.3156,0.6668) (0.3180,0.6696)
(0.3181,0.6724) (0.3188,0.6731) (0.3221,0.6731) (0.3243,0.6752)
(0.3255,0.6779) (0.3255,0.6779) (0.3256,0.6780) (0.3288,0.6790)
(0.3304,0.6808) (0.3321,0.6820) (0.3339,0.6835) (0.3340,0.6863)
(0.3354,0.6874) (0.3388,0.6874) (0.3413,0.6891) (0.3413,0.6919)
(0.3421,0.6925) (0.3454,0.6925) (0.3487,0.6946) (0.3489,0.6947)
(0.3489,0.6975) (0.3521,0.6997) (0.3554,0.6997) (0.3563,0.7003)
(0.3563,0.7031) (0.3587,0.7047) (0.3620,0.7047) (0.3641,0.7059)
(0.3647,0.7087) (0.3654,0.7091) (0.3687,0.7112) (0.3720,0.7113)
(0.3723,0.7115) (0.3753,0.7136) (0.3787,0.7137) (0.3795,0.7143)
(0.3800,0.7171) (0.3820,0.7184) (0.3849,0.7199) (0.3850,0.7227)
(0.3853,0.7228) (0.3886,0.7230) (0.3920,0.7249) (0.3953,0.7249)
(0.3963,0.7255) (0.3963,0.7283) (0.3986,0.7296) (0.4019,0.7304)
(0.4053,0.7310) (0.4054,0.7311) (0.4054,0.7338) (0.4086,0.7353)
(0.4119,0.7353) (0.4152,0.7365) (0.4173,0.7366) (0.4186,0.7375)
(0.4192,0.7394) (0.4219,0.7405) (0.4252,0.7415) (0.4285,0.7415)
(0.4314,0.7422) (0.4319,0.7424) (0.4352,0.7425) (0.4385,0.7437)
(0.4419,0.7448) (0.4452,0.7448) (0.4460,0.7450) (0.4485,0.7465)
(0.4518,0.7467) (0.4543,0.7478) (0.4552,0.7480) (0.4585,0.7486)
(0.4618,0.7486) (0.4651,0.7492) (0.4685,0.7492) (0.4718,0.7496)
(0.4751,0.7501) (0.4784,0.7500) (0.4818,0.7504) (0.4851,0.7504)
(0.4865,0.7506) (0.4866,0.7534) (0.4884,0.7537) (0.4917,0.7541)
(0.4951,0.7542) (0.4984,0.7547)
%(0.5016,0.7547) (0.5049,0.7552) (0.5083,0.7553) (0.5116,0.7556)
%(0.5149,0.7561) (0.5182,0.7561) (0.5186,0.7562) (0.5187,0.7590)
%(0.5216,0.7594) (0.5249,0.7594) (0.5282,0.7598) (0.5315,0.7600)
%(0.5349,0.7600) (0.5382,0.7601) (0.5415,0.7601) (0.5448,0.7602)
%(0.5482,0.7603) (0.5515,0.7603) (0.5548,0.7605) (0.5581,0.7605)
%(0.5615,0.7605) (0.5648,0.7606) (0.5681,0.7606) (0.5715,0.7605)
%(0.5748,0.7605) (0.5781,0.7604) (0.5814,0.7603) (0.5848,0.7603)
%(0.5881,0.7600) (0.5914,0.7600) (0.5947,0.7594) (0.5981,0.7592)
%(0.5996,0.7590) (0.5999,0.7562) (0.6014,0.7560) (0.6047,0.7554)
%(0.6080,0.7554) (0.6114,0.7546) (0.6147,0.7545) (0.6180,0.7535)
%(0.6183,0.7534) (0.6183,0.7506) (0.6213,0.7496) (0.6247,0.7496)
%(0.6280,0.7480) (0.6313,0.7480) (0.6316,0.7478) (0.6333,0.7450)
%(0.6346,0.7441) (0.6367,0.7422) (0.6380,0.7413) (0.6413,0.7413)
%(0.6437,0.7394) (0.6438,0.7366) (0.6446,0.7360) (0.6479,0.7360)
%(0.6503,0.7338) (0.6503,0.7311) (0.6513,0.7301) (0.6532,0.7283)
%(0.6532,0.7255) (0.6546,0.7236) (0.6579,0.7234) (0.6585,0.7227)
%(0.6585,0.7199) (0.6603,0.7171) (0.6605,0.7143) (0.6612,0.7128)
%(0.6646,0.7127) (0.6652,0.7115) (0.6664,0.7087) (0.6667,0.7059)
%(0.6679,0.7032) (0.6679,0.7031) (0.6679,0.7003) (0.6699,0.6975)
%(0.6699,0.6947) (0.6712,0.6926) (0.6737,0.6919) (0.6738,0.6891)
%(0.6745,0.6890) (0.6765,0.6863) (0.6766,0.6835) (0.6779,0.6822)
%(0.6812,0.6821) (0.6827,0.6808) (0.6845,0.6782) (0.6849,0.6780)
%(0.6878,0.6752) (0.6912,0.6741) (0.6936,0.6724) (0.6937,0.6696)
%(0.6945,0.6690) (0.6978,0.6690) (0.7009,0.6668) (0.7009,0.6640)
%(0.7011,0.6638) (0.7045,0.6634) (0.7076,0.6612) (0.7076,0.6584)
%(0.7078,0.6583) (0.7106,0.6556) (0.7106,0.6528) (0.7111,0.6522)
%(0.7145,0.6522) (0.7164,0.6500) (0.7169,0.6472) (0.7178,0.6458)
%(0.7211,0.6454) (0.7218,0.6444) (0.7233,0.6416) (0.7235,0.6388)
%(0.7244,0.6372) (0.7251,0.6360) (0.7251,0.6332) (0.7263,0.6305)
%(0.7263,0.6305) (0.7263,0.6277) (0.7272,0.6249) (0.7272,0.6221)
%(0.7278,0.6203) (0.7311,0.6203) (0.7314,0.6193) (0.7315,0.6165)
%(0.7321,0.6137) (0.7325,0.6109) (0.7326,0.6081) (0.7330,0.6053)
%(0.7330,0.6025) (0.7333,0.5997) (0.7333,0.5969) (0.7336,0.5941)
%(0.7336,0.5913) (0.7339,0.5885) (0.7339,0.5857) (0.7343,0.5829)
%(0.7344,0.5823) (0.7375,0.5802) (0.7377,0.5801) (0.7383,0.5774)
%(0.7392,0.5746) (0.7392,0.5718) (0.7402,0.5690) (0.7402,0.5662)
%(0.7411,0.5640) (0.7413,0.5634) (0.7413,0.5606) (0.7425,0.5578)
%(0.7425,0.5550) (0.7430,0.5522) (0.7434,0.5494) (0.7438,0.5466)
%(0.7444,0.5451) (0.7477,0.5447) (0.7481,0.5438) (0.7481,0.5410)
%(0.7494,0.5382) (0.7494,0.5354) (0.7510,0.5326) (0.7510,0.5299)
%(0.7510,0.5298) (0.7544,0.5298) (0.7563,0.5271) (0.7563,0.5243)
%(0.7577,0.5224) (0.7584,0.5215) (0.7587,0.5188) (0.7604,0.5160)
%(0.7610,0.5149) (0.7643,0.5140) (0.7648,0.5132) (0.7651,0.5104)
%(0.7666,0.5076) (0.7666,0.5048) (0.7677,0.5026) (0.7710,0.5026)
%(0.7713,0.5020) (0.7713,0.4992) (0.7725,0.4964) (0.7725,0.4936)
%(0.7734,0.4908) (0.7734,0.4880) (0.7736,0.4852) (0.7736,0.4824)
%(0.7736,0.4797) (0.7734,0.4769) (0.7734,0.4741) (0.7729,0.4713)
%(0.7729,0.4685) (0.7722,0.4657) (0.7722,0.4629) (0.7712,0.4601)
%(0.7712,0.4573) (0.7710,0.4568) (0.7677,0.4568) (0.7667,0.4545)
%(0.7665,0.4517) (0.7653,0.4489) (0.7643,0.4472) (0.7616,0.4461)
%(0.7610,0.4454) (0.7605,0.4433) (0.7584,0.4405) (0.7584,0.4377)
%(0.7577,0.4368) (0.7563,0.4349) (0.7563,0.4321) (0.7544,0.4301)
%(0.7510,0.4301) (0.7502,0.4293) (0.7502,0.4266) (0.7477,0.4242)
%(0.7444,0.4242) (0.7439,0.4238) (0.7438,0.4210) (0.7411,0.4188)
%(0.7401,0.4182) (0.7377,0.4160) (0.7344,0.4159) (0.7337,0.4154)
%(0.7326,0.4126) (0.7311,0.4116) (0.7278,0.4116) (0.7245,0.4098)
%(0.7244,0.4070) (0.7244,0.4070) (0.7211,0.4050) (0.7178,0.4050)
%(0.7165,0.4042) (0.7165,0.4014) (0.7145,0.4000) (0.7111,0.4000)
%(0.7091,0.3986) (0.7091,0.3958) (0.7078,0.3948) (0.7056,0.3930)
%(0.7052,0.3902) (0.7045,0.3896) (0.7011,0.3886) (0.7002,0.3874)
%(0.6993,0.3846) (0.6981,0.3818) (0.6978,0.3815) (0.6945,0.3815)
%(0.6929,0.3790) (0.6929,0.3763) (0.6912,0.3740) (0.6903,0.3735)
%(0.6903,0.3707) (0.6878,0.3692) (0.6857,0.3679) (0.6856,0.3651)
%(0.6845,0.3644) (0.6828,0.3623) (0.6827,0.3595) (0.6812,0.3579)
%(0.6779,0.3579) (0.6766,0.3567) (0.6763,0.3539) (0.6745,0.3519)
%(0.6712,0.3514) (0.6709,0.3511) (0.6679,0.3484) (0.6678,0.3483)
%(0.6675,0.3455) (0.6646,0.3427) (0.6646,0.3399) (0.6646,0.3399)
%(0.6612,0.3399) (0.6583,0.3371) (0.6583,0.3343) (0.6579,0.3340)
%(0.6546,0.3339) (0.6520,0.3315) (0.6520,0.3287) (0.6513,0.3282)
%(0.6486,0.3260) (0.6484,0.3232) (0.6479,0.3228) (0.6446,0.3227)
%(0.6416,0.3204) (0.6413,0.3201) (0.6380,0.3200) (0.6353,0.3176)
%(0.6346,0.3165) (0.6337,0.3148) (0.6313,0.3134) (0.6280,0.3134)
%(0.6254,0.3120) (0.6254,0.3092) (0.6247,0.3088) (0.6213,0.3088)
%(0.6180,0.3075) (0.6148,0.3064) (0.6147,0.3036) (0.6147,0.3036)
%(0.6114,0.3034) (0.6080,0.3025) (0.6047,0.3025) (0.6014,0.3017)
%(0.5981,0.3013) (0.5947,0.3010) (0.5937,0.3008) (0.5937,0.2980)
%(0.5914,0.2976) (0.5881,0.2976) (0.5848,0.2972) (0.5814,0.2971)
%(0.5781,0.2969) (0.5748,0.2966) (0.5715,0.2966) (0.5681,0.2964)
%(0.5648,0.2964) (0.5615,0.2962) (0.5581,0.2961) (0.5548,0.2961)
%(0.5515,0.2960) (0.5482,0.2960) (0.5448,0.2960) (0.5415,0.2960)
%(0.5382,0.2960) (0.5349,0.2960) (0.5315,0.2960) (0.5282,0.2960)
%(0.5249,0.2960) (0.5216,0.2960) (0.5182,0.2961) (0.5149,0.2961)
%(0.5116,0.2962) (0.5083,0.2963) (0.5049,0.2964) (0.5016,0.2965) 

\PST@linefiv (0.4984,0.2720) (0.4951,0.2720) (0.4917,0.2720) (0.4884,0.2720)
(0.4851,0.2719) (0.4818,0.2719) (0.4784,0.2718) (0.4751,0.2717)
(0.4718,0.2716) (0.4685,0.2715) (0.4651,0.2715) (0.4618,0.2715)
(0.4585,0.2715) (0.4552,0.2716) (0.4518,0.2716) (0.4485,0.2716)
(0.4452,0.2716) (0.4419,0.2716) (0.4385,0.2717) (0.4352,0.2718)
(0.4319,0.2718) (0.4285,0.2721) (0.4252,0.2721) (0.4219,0.2724)
(0.4186,0.2727) (0.4152,0.2728) (0.4148,0.2729) (0.4148,0.2757)
(0.4119,0.2765) (0.4086,0.2765) (0.4053,0.2776) (0.4019,0.2781)
(0.4006,0.2784) (0.3997,0.2812) (0.3986,0.2816) (0.3953,0.2830)
(0.3920,0.2830) (0.3897,0.2840) (0.3886,0.2847) (0.3853,0.2852)
(0.3824,0.2868) (0.3820,0.2872) (0.3801,0.2896) (0.3787,0.2902)
(0.3753,0.2902) (0.3720,0.2913) (0.3687,0.2914) (0.3655,0.2924)
(0.3654,0.2952) (0.3654,0.2952) (0.3620,0.2963) (0.3587,0.2963)
(0.3554,0.2974) (0.3521,0.2975) (0.3505,0.2980) (0.3505,0.3008)
(0.3487,0.3014) (0.3454,0.3028) (0.3421,0.3028) (0.3403,0.3036)
(0.3403,0.3064) (0.3388,0.3071) (0.3354,0.3071) (0.3321,0.3089)
(0.3316,0.3092) (0.3314,0.3120) (0.3288,0.3131) (0.3255,0.3135)
(0.3230,0.3148) (0.3221,0.3164) (0.3188,0.3165) (0.3183,0.3176)
(0.3155,0.3200) (0.3147,0.3204) (0.3122,0.3214) (0.3088,0.3225)
(0.3079,0.3232) (0.3078,0.3260) (0.3055,0.3277) (0.3022,0.3277)
(0.3008,0.3287) (0.3008,0.3315) (0.2989,0.3332) (0.2955,0.3337)
(0.2948,0.3343) (0.2947,0.3371) (0.2922,0.3392) (0.2915,0.3399)
(0.2915,0.3427) (0.2889,0.3455) (0.2889,0.3459) (0.2855,0.3461)
(0.2854,0.3483) (0.2831,0.3511) (0.2822,0.3523) (0.2789,0.3531)
(0.2785,0.3539) (0.2779,0.3567) (0.2763,0.3595) (0.2763,0.3623)
(0.2756,0.3637) (0.2748,0.3651) (0.2748,0.3679) (0.2733,0.3707)
(0.2733,0.3735) (0.2722,0.3757) (0.2689,0.3757) (0.2687,0.3763)
(0.2686,0.3790) (0.2674,0.3818) (0.2668,0.3846) (0.2664,0.3874)
(0.2656,0.3897) (0.2623,0.3900) (0.2622,0.3902) (0.2621,0.3930)
(0.2612,0.3958) (0.2612,0.3986) (0.2601,0.4014) (0.2601,0.4042)
(0.2589,0.4069) (0.2589,0.4070) (0.2589,0.4098) (0.2572,0.4126)
(0.2564,0.4154) (0.2556,0.4178) (0.2523,0.4180) (0.2522,0.4182)
(0.2511,0.4210) (0.2510,0.4238) (0.2496,0.4266) (0.2496,0.4293)
(0.2490,0.4304) (0.2456,0.4304) (0.2442,0.4321) (0.2442,0.4349)
(0.2423,0.4372) (0.2419,0.4377) (0.2419,0.4405) (0.2397,0.4433)
(0.2390,0.4461) (0.2389,0.4461) (0.2357,0.4473) (0.2347,0.4489)
(0.2332,0.4517) (0.2329,0.4545) (0.2323,0.4553) (0.2290,0.4553)
(0.2278,0.4573) (0.2278,0.4601) (0.2260,0.4629) (0.2260,0.4657)
(0.2257,0.4662) (0.2224,0.4680) (0.2210,0.4685) (0.2208,0.4713)
(0.2190,0.4719) (0.2164,0.4741) (0.2163,0.4769) (0.2157,0.4774)
(0.2124,0.4774) (0.2101,0.4797) (0.2091,0.4815) (0.2078,0.4824)
(0.2057,0.4838) (0.2046,0.4852) (0.2024,0.4873) (0.2018,0.4880)
(0.2018,0.4908) (0.1998,0.4936) (0.1998,0.4964) (0.1991,0.4976)
(0.1958,0.4976) (0.1948,0.4992) (0.1948,0.5020) (0.1933,0.5048)
(0.1933,0.5076) (0.1924,0.5095) (0.1891,0.5099) (0.1889,0.5104)
(0.1890,0.5132) (0.1877,0.5160) (0.1870,0.5188) (0.1868,0.5215)
(0.1861,0.5243) (0.1860,0.5271) (0.1858,0.5284) (0.1856,0.5299)
(0.1856,0.5326) (0.1853,0.5354) (0.1853,0.5382) (0.1851,0.5410)
(0.1851,0.5438) (0.1851,0.5466) (0.1850,0.5494) (0.1851,0.5522)
(0.1853,0.5550) (0.1853,0.5578) (0.1856,0.5606) (0.1856,0.5634)
(0.1858,0.5649) (0.1860,0.5662) (0.1860,0.5690) (0.1868,0.5718)
(0.1869,0.5746) (0.1877,0.5774) (0.1888,0.5802) (0.1890,0.5829)
(0.1891,0.5832) (0.1924,0.5837) (0.1933,0.5857) (0.1933,0.5885)
(0.1948,0.5913) (0.1948,0.5941) (0.1958,0.5957) (0.1991,0.5957)
(0.1997,0.5969) (0.1997,0.5997) (0.2015,0.6025) (0.2015,0.6053)
(0.2024,0.6065) (0.2041,0.6081) (0.2053,0.6109) (0.2057,0.6113)
(0.2091,0.6131) (0.2095,0.6137) (0.2121,0.6165) (0.2123,0.6193)
(0.2124,0.6193) (0.2157,0.6193) (0.2189,0.6221) (0.2189,0.6249)
(0.2190,0.6250) (0.2224,0.6259) (0.2257,0.6274) (0.2260,0.6277)
(0.2260,0.6305) (0.2290,0.6324) (0.2323,0.6324) (0.2337,0.6332)
(0.2337,0.6360) (0.2357,0.6372) (0.2390,0.6373) (0.2423,0.6388)
(0.2423,0.6390) (0.2426,0.6416) (0.2456,0.6430) (0.2490,0.6430)
(0.2523,0.6443) (0.2556,0.6443) (0.2560,0.6444) (0.2589,0.6458)
(0.2618,0.6472) (0.2623,0.6479) (0.2656,0.6480) (0.2669,0.6500)
(0.2689,0.6509) (0.2722,0.6509) (0.2745,0.6528) (0.2746,0.6556)
(0.2756,0.6566) (0.2770,0.6584) (0.2770,0.6612) (0.2788,0.6640)
(0.2788,0.6668) (0.2789,0.6669) (0.2822,0.6672) (0.2837,0.6696)
(0.2838,0.6724) (0.2855,0.6748) (0.2889,0.6748) (0.2891,0.6752)
(0.2899,0.6780) (0.2913,0.6808) (0.2922,0.6818) (0.2940,0.6835)
(0.2942,0.6863) (0.2955,0.6875) (0.2989,0.6881) (0.2998,0.6891)
(0.2998,0.6919) (0.3022,0.6946) (0.3055,0.6946) (0.3056,0.6947)
(0.3056,0.6975) (0.3088,0.7000) (0.3097,0.7003) (0.3098,0.7031)
(0.3122,0.7042) (0.3155,0.7058) (0.3155,0.7059) (0.3160,0.7087)
(0.3188,0.7113) (0.3221,0.7113) (0.3224,0.7115) (0.3255,0.7140)
(0.3263,0.7143) (0.3288,0.7166) (0.3290,0.7171) (0.3321,0.7190)
(0.3335,0.7199) (0.3335,0.7227) (0.3354,0.7238) (0.3388,0.7238)
(0.3414,0.7255) (0.3414,0.7283) (0.3421,0.7287) (0.3454,0.7287)
(0.3487,0.7307) (0.3494,0.7311) (0.3494,0.7338) (0.3521,0.7353)
(0.3554,0.7353) (0.3579,0.7366) (0.3581,0.7394) (0.3587,0.7398)
(0.3620,0.7399) (0.3654,0.7421) (0.3656,0.7422) (0.3687,0.7448)
(0.3720,0.7450) (0.3721,0.7450) (0.3735,0.7478) (0.3753,0.7488)
(0.3787,0.7488) (0.3820,0.7505) (0.3822,0.7506) (0.3823,0.7534)
(0.3853,0.7548) (0.3886,0.7550) (0.3913,0.7562) (0.3913,0.7590)
(0.3920,0.7593) (0.3953,0.7593) (0.3986,0.7607) (0.4019,0.7614)
(0.4045,0.7618) (0.4046,0.7646) (0.4053,0.7647) (0.4086,0.7658)
(0.4119,0.7658) (0.4152,0.7668) (0.4186,0.7670) (0.4204,0.7674)
(0.4208,0.7702) (0.4219,0.7705) (0.4252,0.7713) (0.4285,0.7713)
(0.4319,0.7721) (0.4352,0.7721) (0.4385,0.7728) (0.4396,0.7730)
(0.4419,0.7743) (0.4452,0.7744) (0.4475,0.7758) (0.4485,0.7761)
(0.4518,0.7761) (0.4552,0.7771) (0.4585,0.7780) (0.4618,0.7780)
(0.4639,0.7786) (0.4651,0.7788) (0.4685,0.7788) (0.4718,0.7793)
(0.4751,0.7799) (0.4784,0.7799) (0.4818,0.7804) (0.4851,0.7805)
(0.4884,0.7810) (0.4902,0.7814) (0.4917,0.7835) (0.4936,0.7841)
(0.4951,0.7842) (0.4984,0.7848)
%(0.5016,0.7848) (0.5049,0.7853) (0.5083,0.7855) (0.5116,0.7858)
%(0.5149,0.7862) (0.5182,0.7862) (0.5216,0.7865) (0.5249,0.7865)
%(0.5282,0.7866) (0.5315,0.7867) (0.5349,0.7867) (0.5382,0.7868)
%(0.5415,0.7868) (0.5448,0.7869) (0.5475,0.7869) (0.5482,0.7891)
%(0.5513,0.7869) (0.5515,0.7869) (0.5516,0.7869) (0.5517,0.7897)
%(0.5548,0.7898) (0.5581,0.7898) (0.5615,0.7898) (0.5648,0.7898)
%(0.5681,0.7898) (0.5715,0.7899) (0.5748,0.7899) (0.5781,0.7898)
%(0.5793,0.7897) (0.5808,0.7869) (0.5814,0.7869) (0.5848,0.7868)
%(0.5881,0.7866) (0.5914,0.7866) (0.5947,0.7863) (0.5981,0.7862)
%(0.6014,0.7858) (0.6047,0.7853) (0.6080,0.7853) (0.6114,0.7847)
%(0.6147,0.7846) (0.6170,0.7841) (0.6176,0.7814) (0.6180,0.7812)
%(0.6213,0.7804) (0.6247,0.7804) (0.6280,0.7794) (0.6313,0.7794)
%(0.6334,0.7786) (0.6346,0.7779) (0.6380,0.7759) (0.6413,0.7758)
%(0.6413,0.7758) (0.6434,0.7730) (0.6446,0.7724) (0.6479,0.7724)
%(0.6513,0.7706) (0.6520,0.7702) (0.6521,0.7674) (0.6546,0.7659)
%(0.6579,0.7659) (0.6598,0.7646) (0.6598,0.7618) (0.6612,0.7608)
%(0.6646,0.7608) (0.6669,0.7590) (0.6669,0.7562) (0.6679,0.7554)
%(0.6705,0.7534) (0.6709,0.7506) (0.6712,0.7503) (0.6745,0.7496)
%(0.6764,0.7478) (0.6772,0.7450) (0.6779,0.7439) (0.6812,0.7438)
%(0.6822,0.7422) (0.6843,0.7394) (0.6843,0.7366) (0.6845,0.7364)
%(0.6878,0.7338) (0.6878,0.7331) (0.6880,0.7311) (0.6912,0.7286)
%(0.6914,0.7283) (0.6914,0.7255) (0.6928,0.7227) (0.6928,0.7199)
%(0.6945,0.7173) (0.6978,0.7173) (0.6980,0.7171) (0.6981,0.7143)
%(0.6998,0.7115) (0.7011,0.7092) (0.7020,0.7087) (0.7045,0.7059)
%(0.7072,0.7031) (0.7072,0.7003) (0.7078,0.6998) (0.7108,0.6975)
%(0.7108,0.6947) (0.7111,0.6945) (0.7145,0.6945) (0.7177,0.6919)
%(0.7177,0.6891) (0.7178,0.6891) (0.7211,0.6890) (0.7244,0.6867)
%(0.7249,0.6863) (0.7250,0.6835) (0.7278,0.6813) (0.7311,0.6812)
%(0.7316,0.6808) (0.7334,0.6780) (0.7344,0.6754) (0.7377,0.6753)
%(0.7378,0.6752) (0.7404,0.6724) (0.7404,0.6696) (0.7411,0.6688)
%(0.7427,0.6668) (0.7427,0.6640) (0.7444,0.6617) (0.7477,0.6616)
%(0.7480,0.6612) (0.7480,0.6584) (0.7498,0.6556) (0.7498,0.6528)
%(0.7510,0.6504) (0.7544,0.6504) (0.7545,0.6500) (0.7548,0.6472)
%(0.7559,0.6444) (0.7569,0.6416) (0.7570,0.6388) (0.7577,0.6366)
%(0.7579,0.6360) (0.7579,0.6332) (0.7588,0.6305) (0.7588,0.6277)
%(0.7595,0.6249) (0.7595,0.6221) (0.7600,0.6193) (0.7603,0.6165)
%(0.7604,0.6137) (0.7610,0.6113) (0.7614,0.6109) (0.7610,0.6102)
%(0.7607,0.6081) (0.7610,0.6058) (0.7615,0.6053) (0.7610,0.6030)
%(0.7610,0.6025) (0.7610,0.6024) (0.7637,0.5997)(0.7637,0.5997)
%(0.7637,0.5969) (0.7643,0.5963) (0.7646,0.5941) (0.7646,0.5913)
%(0.7650,0.5885) (0.7651,0.5857) (0.7658,0.5829) (0.7664,0.5802)
%(0.7668,0.5774) (0.7677,0.5753) (0.7710,0.5753) (0.7713,0.5746)
%(0.7713,0.5718) (0.7726,0.5690) (0.7726,0.5662) (0.7738,0.5634)
%(0.7738,0.5606) (0.7743,0.5596) (0.7763,0.5578) (0.7765,0.5550)
%(0.7776,0.5538) (0.7800,0.5522) (0.7810,0.5496) (0.7810,0.5494)
%(0.7825,0.5466) (0.7843,0.5441) (0.7876,0.5440) (0.7878,0.5438)
%(0.7879,0.5410) (0.7901,0.5382) (0.7901,0.5354) (0.7909,0.5343)
%(0.7943,0.5331) (0.7947,0.5326) (0.7947,0.5299) (0.7969,0.5271)
%(0.7969,0.5243) (0.7976,0.5233) (0.7986,0.5215) (0.7987,0.5188)
%(0.7999,0.5160) (0.8008,0.5132) (0.8009,0.5109) (0.8042,0.5107)
%(0.8043,0.5104) (0.8052,0.5076) (0.8052,0.5048) (0.8060,0.5020)
%(0.8060,0.4992) (0.8065,0.4964) (0.8065,0.4936) (0.8069,0.4908)
%(0.8069,0.4880) (0.8071,0.4852) (0.8071,0.4824) (0.8071,0.4797)
%(0.8069,0.4769) (0.8069,0.4741) (0.8066,0.4713) (0.8066,0.4685)
%(0.8060,0.4657) (0.8060,0.4629) (0.8053,0.4601) (0.8053,0.4573)
%(0.8044,0.4545) (0.8042,0.4528) (0.8015,0.4517) (0.8009,0.4517)
%(0.8001,0.4489) (0.7990,0.4461) (0.7989,0.4433) (0.7976,0.4407)
%(0.7975,0.4405) (0.7975,0.4377) (0.7955,0.4349) (0.7954,0.4321)
%(0.7943,0.4307) (0.7909,0.4294) (0.7909,0.4293) (0.7909,0.4266)
%(0.7891,0.4238) (0.7890,0.4210) (0.7876,0.4191) (0.7843,0.4190)
%(0.7836,0.4182) (0.7819,0.4154) (0.7812,0.4126) (0.7810,0.4124)
%(0.7776,0.4111) (0.7752,0.4098) (0.7751,0.4070) (0.7743,0.4066)
%(0.7711,0.4042) (0.7711,0.4014) (0.7710,0.4013) (0.7677,0.4013)
%(0.7643,0.3991) (0.7610,0.3989) (0.7605,0.3986) (0.7605,0.3958)
%(0.7577,0.3943) (0.7556,0.3930) (0.7555,0.3902) (0.7544,0.3895)
%(0.7510,0.3895) (0.7477,0.3876) (0.7444,0.3876) (0.7442,0.3874)
%(0.7427,0.3846) (0.7411,0.3830) (0.7401,0.3818) (0.7377,0.3802)
%(0.7344,0.3802) (0.7330,0.3790) (0.7329,0.3763) (0.7311,0.3745)
%(0.7278,0.3745) (0.7267,0.3735) (0.7267,0.3707) (0.7244,0.3684)
%(0.7239,0.3679) (0.7238,0.3651) (0.7212,0.3623) (0.7211,0.3596)
%(0.7211,0.3595) (0.7178,0.3592) (0.7156,0.3567) (0.7154,0.3539)
%(0.7145,0.3524) (0.7111,0.3524) (0.7103,0.3511) (0.7078,0.3483)
%(0.7078,0.3483) (0.7075,0.3455) (0.7047,0.3427) (0.7046,0.3399)
%(0.7045,0.3398) (0.7011,0.3391) (0.6993,0.3371) (0.6993,0.3343)
%(0.6978,0.3329) (0.6945,0.3329) (0.6931,0.3315) (0.6931,0.3287)
%(0.6912,0.3268) (0.6894,0.3260) (0.6887,0.3232) (0.6878,0.3228)
%(0.6845,0.3208) (0.6841,0.3204) (0.6820,0.3176) (0.6812,0.3150)
%(0.6779,0.3150) (0.6778,0.3148) (0.6751,0.3120) (0.6751,0.3092)
%(0.6745,0.3087) (0.6712,0.3082) (0.6688,0.3064) (0.6688,0.3036)
%(0.6679,0.3030) (0.6652,0.3008) (0.6652,0.2980) (0.6646,0.2975)
%(0.6612,0.2975) (0.6581,0.2952) (0.6581,0.2924) (0.6579,0.2923)
%(0.6546,0.2922) (0.6513,0.2901) (0.6504,0.2896) (0.6484,0.2868)
%(0.6479,0.2865) (0.6446,0.2863) (0.6415,0.2840) (0.6413,0.2839)
%(0.6380,0.2839) (0.6346,0.2824) (0.6314,0.2812) (0.6313,0.2804)
%(0.6280,0.2810) (0.6277,0.2784) (0.6247,0.2774) (0.6213,0.2774)
%(0.6180,0.2766) (0.6147,0.2759) (0.6114,0.2759) (0.6102,0.2757)
%(0.6102,0.2729) (0.6080,0.2725) (0.6047,0.2725) (0.6014,0.2720)
%(0.5981,0.2718) (0.5947,0.2717) (0.5914,0.2715) (0.5881,0.2715)
%(0.5848,0.2713) (0.5814,0.2713) (0.5781,0.2712) (0.5748,0.2712)
%(0.5715,0.2712) (0.5681,0.2711) (0.5648,0.2711) (0.5615,0.2711)
%(0.5581,0.2710) (0.5548,0.2710) (0.5515,0.2710) (0.5482,0.2710)
%(0.5448,0.2711) (0.5415,0.2711) (0.5382,0.2711) (0.5349,0.2712)
%(0.5315,0.2712) (0.5282,0.2713) (0.5249,0.2715) (0.5216,0.2715)
%(0.5182,0.2716) (0.5149,0.2716) (0.5116,0.2718) (0.5083,0.2718)
%(0.5049,0.2719) (0.5016,0.2720) 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\PST@Border(0.1634,0.8299) (0.1634,0.2120) (0.8365,0.2120) (0.8365,0.8299)
(0.1634,0.8299)

\PST@Border(0.2196,0.2121) (0.2196,0.2381) \rput(0.2196,0.1775){-10}
\PST@Border(0.3598,0.2121) (0.3598,0.2381) \rput(0.3598,0.1775){-5}
\PST@Border(0.3598,0.8299) (0.3598,0.8039) \PST@Border(0.5000,0.2121)
(0.5000,0.2381) \rput(0.5000,0.1775){ 0} \PST@Border(0.5000,0.8299)
(0.5000,0.8039) \PST@Border(0.6402,0.2121) (0.6402,0.2381)
\rput(0.6402,0.1775){ 5} \PST@Border(0.6402,0.8299) (0.6402,0.8039)
\PST@Border(0.7804,0.2121) (0.7804,0.2381) \rput(0.7804,0.1775){ 10}
\rput(0.8365,0.1775){ 12} \rput(0.5000,0.1445){x [fm]}
\PST@Border(0.1635,0.2636) (0.1830,0.2636) \rput[r](0.1427,0.2636){-10}
\PST@Border(0.8365,0.2636) (0.8170,0.2636) \PST@Border(0.1635,0.3923)
(0.1830,0.3923) \rput[r](0.1427,0.3923){-5} \PST@Border(0.8365,0.3923)
(0.8170,0.3923) \PST@Border(0.1635,0.5210) (0.1830,0.5210)
\rput[r](0.1427,0.5210){ 0} \PST@Border(0.8365,0.5210) (0.8170,0.5210)
\PST@Border(0.1635,0.6497) (0.1830,0.6497) \rput[r](0.1427,0.6497){ 5}
\PST@Border(0.8365,0.6497) (0.8170,0.6497) \PST@Border(0.1635,0.7784)
(0.1830,0.7784) \rput[r](0.1427,0.7784){ 10} \PST@Border(0.8365,0.7784)
(0.8170,0.7784) \rput[r](0.1427,0.8299){ 12} \rput{L}(0.1067,0.5210){y [fm]}
\PST@Border(0.1634,0.8299) (0.1634,0.2120) (0.8365,0.2120) (0.8365,0.8299)
(0.1634,0.8299)

\catcode`@=12
\fi
\endpspicture


==> onoffpole.tex <==
%%%(excerpt)
%#V histogram master v1.0-4-gc48a9de
%#events 999 lines 82225401
%#cascade: 999, hydro: 0
%#number of gammas: 4380.428078
%#histogram type: pT
%#dy: 1.000000
%#dpT: 0.100000
%#V spectrum master v1.0-4-gc48a9de
%#V DICE 0x49a86a42
%#flags: after before dice onpole UrQMDform 
%#H        pT       picpi0    picpicrho
%5.000000e-02 6.165040e+01 4.485723e+01
%1.500000e-01 1.961875e+00 1.264344e+00
%2.500000e-01 4.020357e-01 2.545684e-01
%3.500000e-01 1.257726e-01 7.928222e-02
%4.500000e-01 4.801644e-02 2.888634e-02
%5.500000e-01 2.049560e-02 1.218368e-02
%6.500000e-01 9.692396e-03 5.420119e-03
%7.500000e-01 4.829229e-03 2.635900e-03
%8.500000e-01 2.529012e-03 1.400683e-03
%9.500000e-01 1.292859e-03 7.627828e-04
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%(excerpt)
%#V histogram master v1.0-4-gc48a9de
%#events 999 lines 80682801
%#cascade: 999, hydro: 0
%#number of gammas: 3398.670570
%#histogram type: pT
%#dy: 1.000000
%#dpT: 0.100000
%#V spectrum master v1.0-4-gc48a9de
%#V DICE 0x49a879c7
%#flags: after before dice offpole UrQMDform 
%#H        pT       picpi0    picpicrho
%5.000000e-02 4.473293e+01 3.222409e+01
%1.500000e-01 1.735879e+00 1.125355e+00
%2.500000e-01 3.651548e-01 2.284565e-01
%3.500000e-01 1.095957e-01 7.067926e-02
%4.500000e-01 4.330584e-02 2.659145e-02
%5.500000e-01 1.899183e-02 1.102410e-02
%6.500000e-01 8.616632e-03 5.049121e-03
%7.500000e-01 4.277263e-03 2.438535e-03
%8.500000e-01 2.300926e-03 1.246362e-03
%9.500000e-01 1.184316e-03 7.149868e-04
%

% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{orange}{rgb}{.8,.4,0}
\definecolor{violett}{rgb}{.5,0,.5}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@lineone}{psline}{linecolor=red,    linewidth=.0015,linestyle=solid}
\newpsobject{PST@linetwo}{psline}{linecolor=orange, linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@linethr}{psline}{linecolor=blue,   linewidth=.0025,linestyle=dotted,dotsep=.004}
\newpsobject{PST@linefou}{psline}{linecolor=violett,linewidth=.0015,linestyle=dashed,dash=.01 .004 .004 .004}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.087\columnwidth,yunit=.8\columnwidth}
%If eps is made:
\noindent
\pspicture(0.050000,0.126000)(0.970000,1.08100000)
%\psframe[fillstyle=solid,fillcolor=green,linecolor=green](0.05,0.126)(.97,1.081)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1910,0.1260) (0.2060,0.1260) \PST@Border(0.9470,0.1260)
(0.9320,0.1260) \PST@Border(0.1910,0.1682)
(0.1985,0.1682) \PST@Border(0.9470,0.1682) (0.9395,0.1682)
\PST@Border(0.1910,0.2241) (0.1985,0.2241) \PST@Border(0.9470,0.2241)
(0.9395,0.2241) \PST@Border(0.1910,0.2527) (0.1985,0.2527)
\PST@Border(0.9470,0.2527) (0.9395,0.2527) \PST@Border(0.1910,0.2663)
(0.2060,0.2663) \PST@Border(0.9470,0.2663) (0.9320,0.2663)
\rput[r](0.1750,0.2663){ 0.01} \PST@Border(0.1910,0.3086) (0.1985,0.3086)
\PST@Border(0.9470,0.3086) (0.9395,0.3086) \PST@Border(0.1910,0.3644)
(0.1985,0.3644) \PST@Border(0.9470,0.3644) (0.9395,0.3644)
\PST@Border(0.1910,0.3931) (0.1985,0.3931) \PST@Border(0.9470,0.3931)
(0.9395,0.3931) \PST@Border(0.1910,0.4067) (0.2060,0.4067)
\PST@Border(0.9470,0.4067) (0.9320,0.4067) \rput[r](0.1750,0.4067){ 0.1}
\PST@Border(0.1910,0.4489) (0.1985,0.4489) \PST@Border(0.9470,0.4489)
(0.9395,0.4489) \PST@Border(0.1910,0.5048) (0.1985,0.5048)
\PST@Border(0.9470,0.5048) (0.9395,0.5048) \PST@Border(0.1910,0.5334)
(0.1985,0.5334) \PST@Border(0.9470,0.5334) (0.9395,0.5334)
\PST@Border(0.1910,0.5470) (0.2060,0.5470) \PST@Border(0.9470,0.5470)
(0.9320,0.5470) \rput[r](0.1750,0.5470){ 1} \PST@Border(0.1910,0.5892)
(0.1985,0.5892) \PST@Border(0.9470,0.5892) (0.9395,0.5892)
\PST@Border(0.1910,0.6451) (0.1985,0.6451) \PST@Border(0.9470,0.6451)
(0.9395,0.6451) \PST@Border(0.1910,0.6737) (0.1985,0.6737)
\PST@Border(0.9470,0.6737) (0.9395,0.6737) \PST@Border(0.1910,0.6873)
(0.2060,0.6873) \PST@Border(0.9470,0.6873) (0.9320,0.6873)
\rput[r](0.1750,0.6873){ 10} \PST@Border(0.1910,0.7296) (0.1985,0.7296)
\PST@Border(0.9470,0.7296) (0.9395,0.7296) \PST@Border(0.1910,0.7854)
(0.1985,0.7854) \PST@Border(0.9470,0.7854) (0.9395,0.7854)
\PST@Border(0.1910,0.8141) (0.1985,0.8141) \PST@Border(0.9470,0.8141)
(0.9395,0.8141) \PST@Border(0.1910,0.8277) (0.2060,0.8277)
\PST@Border(0.9470,0.8277) (0.9320,0.8277) \rput[r](0.1750,0.8277){ 100}
\PST@Border(0.1910,0.8699) (0.1985,0.8699) \PST@Border(0.9470,0.8699)
(0.9395,0.8699) \PST@Border(0.1910,0.9258) (0.1985,0.9258)
\PST@Border(0.9470,0.9258) (0.9395,0.9258) \PST@Border(0.1910,0.9544)
(0.1985,0.9544) \PST@Border(0.9470,0.9544) (0.9395,0.9544)
\PST@Border(0.1910,0.9680) (0.2060,0.9680) \PST@Border(0.9470,0.9680)
(0.9320,0.9680) \rput[r](0.1750,0.9680){$10^3$} \PST@Border(0.1910,0.1260)
(0.1910,0.1460) \PST@Border(0.1910,0.9680) (0.1910,0.9480)
\rput(0.1910,0.9940){ 0} \PST@Border(0.3422,0.1260) (0.3422,0.1460)
\PST@Border(0.3422,0.9680) (0.3422,0.9480) \rput(0.3422,0.9940){ 0.2}
\PST@Border(0.4934,0.1260) (0.4934,0.1460) \PST@Border(0.4934,0.9680)
(0.4934,0.9480) \rput(0.4934,0.9940){ 0.4} \PST@Border(0.6446,0.1260)
(0.6446,0.1460) \PST@Border(0.6446,0.9680) (0.6446,0.9480)
\rput(0.6446,0.9940){ 0.6} \PST@Border(0.7958,0.1260) (0.7958,0.1460)
\PST@Border(0.7958,0.9680) (0.7958,0.9480) \rput(0.7958,0.9940){ 0.8}
\PST@Border(0.9470,0.1260) (0.9470,0.1460) \PST@Border(0.9470,0.9680)
(0.9470,0.9480) \rput(0.9470,0.9940){ 1} \PST@Border(0.1910,0.9680)
(0.1910,0.1260) (0.9470,0.1260) (0.9470,0.9680) (0.1910,0.9680)

\rput{L}(0.0820,0.5470){$E\frac{dN}{d^3p}$ [GeV$^{-2}$]}
\rput(0.5690,1.0610){$p_\bot$~[GeV]}

\rput[r](0.9150,0.7590){UrQMD}
\rput[r](0.9150,0.7170){Pb+Pb 158~AGeV}
\rput[r](0.9150,0.6750){$b<4.5$~fm}
\rput[r](0.9150,0.6330){$|y_{\rm c.m.}| < 0.5$}

\rput[r](0.8200,0.9270){$m_\rho$~fixed}
\rput[r](0.8200,0.8850){$m_\rho$~Breit-Wigner}
\PST@lineone(0.8360,0.9320)(0.9150,0.9320)
\PST@linetwo(0.8360,0.9220)(0.9150,0.9220)
\PST@linethr(0.8360,0.8900)(0.9150,0.8900)
\PST@linefou(0.8360,0.8800)(0.9150,0.8800)

\rput[r](0.6000,0.2500){$\pi^\pm\pi^0\rightarrow\gamma\rho^\pm$}
\rput[l](0.5500,0.5000){$\pi^\pm\pi^\mp\rightarrow\gamma\rho^0\ \times 10$}

\PST@lineone(0.2288,0.7982) (0.2288,0.7982) (0.3044,0.5881) (0.3800,0.4915)
(0.4556,0.4206) (0.5312,0.3620) (0.6068,0.3101) (0.6824,0.2644) (0.7580,0.2220)
(0.8336,0.1825) (0.9092,0.1417) (0.9433,0.1260)

\PST@linetwo(0.2288,0.9191) (0.2288,0.9191) (0.3044,0.7016) (0.3800,0.6039)
(0.4556,0.5329) (0.5312,0.4713) (0.6068,0.4187) (0.6824,0.3693) (0.7580,0.3254)
(0.8336,0.2869) (0.9092,0.2498) (0.9470,0.2300)

\PST@linethr(0.2288,0.7786) (0.2288,0.7786) (0.3044,0.5806) (0.3800,0.4856)
(0.4556,0.4123) (0.5312,0.3557) (0.6068,0.3054) (0.6824,0.2573) (0.7580,0.2146)
(0.8336,0.1768) (0.9092,0.1363) (0.9310,0.1260)

\PST@linefou(0.2288,0.8990) (0.2288,0.8990) (0.3044,0.6945) (0.3800,0.5974)
(0.4556,0.5259) (0.5312,0.4663) (0.6068,0.4126) (0.6824,0.3650) (0.7580,0.3207)
(0.8336,0.2798) (0.9092,0.2459) (0.9470,0.2271)

\PST@Border(0.1910,0.9680)(0.1910,0.1260)(0.9470,0.1260)(0.9470,0.9680)(0.1910,0.9680)

\catcode`@=12
\fi
\endpspicture\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\psset{yunit=.2\columnwidth}%
\pspicture(0.050000,-.200000)(0.970000,.9680000)
%\psframe[fillstyle=solid,fillcolor=cyan,linecolor=cyan](0.05,-.200)(.97,.9680)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1910,0.1260) (0.2057,0.1260)
\PST@Border(0.9470,0.1260) (0.9323,0.1260)
\rput[r](0.1753,0.1260){ 0}
\PST@Border(0.1910,0.3365) (0.1985,0.3365)
\PST@Border(0.9470,0.3365) (0.9395,0.3365)
\PST@Border(0.1910,0.5470) (0.2057,0.5470)
\PST@Border(0.9470,0.5470) (0.9323,0.5470)
\rput[r](0.1753,0.5470){ 0.2}
\PST@Border(0.1910,0.7575) (0.1985,0.7575)
\PST@Border(0.9470,0.7575) (0.9395,0.7575)
\PST@Border(0.1910,0.1260) (0.1910,0.1460)
\PST@Border(0.1910,0.9680) (0.1910,0.9480)
\rput(0.1910,0.0240){ 0} \PST@Border(0.2666,0.1260) (0.2666,0.1460)
\PST@Border(0.2666,0.9680) (0.2666,0.9480)
\PST@Border(0.3422,0.1260) (0.3422,0.1460)
\PST@Border(0.3422,0.9680) (0.3422,0.9480)
\rput(0.3422,0.0240){ 0.2} \PST@Border(0.4178,0.1260) (0.4178,0.1460)
\PST@Border(0.4178,0.9680) (0.4178,0.9480)
\PST@Border(0.4934,0.1260) (0.4934,0.1460)
\PST@Border(0.4934,0.9680) (0.4934,0.9480)
\rput(0.4934,0.0240){ 0.4} \PST@Border(0.5690,0.1260) (0.5690,0.1460)
\PST@Border(0.5690,0.9680) (0.5690,0.9480)
\PST@Border(0.6446,0.1260) (0.6446,0.1460)
\PST@Border(0.6446,0.9680) (0.6446,0.9480)
\rput(0.6446,0.0240){ 0.6} \PST@Border(0.7202,0.1260) (0.7202,0.1460)
\PST@Border(0.7202,0.9680) (0.7202,0.9480)
\PST@Border(0.7958,0.1260) (0.7958,0.1460)
\PST@Border(0.7958,0.9680) (0.7958,0.9480)
\rput(0.7958,0.0240){ 0.8} \PST@Border(0.8714,0.1260) (0.8714,0.1460)
\PST@Border(0.8714,0.9680) (0.8714,0.9480)
\PST@Border(0.9470,0.1260) (0.9470,0.1460)
\PST@Border(0.9470,0.9680) (0.9470,0.9480)
\rput(0.9470,0.0240){ 1} \PST@Border(0.1910,0.9680) (0.1910,0.1260)
(0.9470,0.1260) (0.9470,0.9680) (0.1910,0.9680)

\rput{L}(0.0999,0.4500){(on-off)/off}
\rput(0.5690,-.1240){$p_\bot$~[GeV]}

\rput[r](0.8200,0.8070){$\pi^\pm\pi^0\rightarrow\gamma\rho^\pm$}
\rput[r](0.8200,0.6550){$\pi^\pm\pi^\mp\rightarrow\gamma\rho^0$}
\PST@lineone(0.8360,0.8070)(0.9150,0.8070)
\PST@linefou(0.8360,0.6550)(0.9150,0.6550)

\PST@lineone(0.2288,0.9221) (0.2288,0.9221) (0.3044,0.4001) (0.3800,0.3386)
(0.4556,0.4367) (0.5312,0.3550) (0.6068,0.2927) (0.6824,0.3888) (0.7580,0.3976)
(0.8336,0.3347) (0.9092,0.3189)

\PST@linefou(0.2288,0.9512) (0.2288,0.9512) (0.3044,0.3860) (0.3800,0.3666)
(0.4556,0.3822) (0.5312,0.3077) (0.6068,0.3474) (0.6824,0.2807) (0.7580,0.2964)
(0.8336,0.3866) (0.9092,0.2667)

\PST@Border(0.1910,0.9680) (0.1910,0.1260) (0.9470,0.1260) (0.9470,0.9680)
(0.1910,0.9680)

\catcode`@=12
\fi
\endpspicture


==> pythia.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linecolor=black,    linewidth=.0025,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linecolor=red,      linewidth=.0025,linestyle=dashed,dash=.01 .01}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.031\columnwidth,yunit=.5\columnwidth}
\pspicture(0.1,0.002)(0.98,0.98)
%\psframe[fillstyle=solid,fillcolor=green,linecolor=green](0.10,0.0020)(0.98,0.988)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.2390,0.1344)
(0.2540,0.1344)

\PST@Border(0.9630,0.1344)
(0.9480,0.1344)

\rput[r](0.2230,0.1344){$10^{-7}$}
\PST@Border(0.2390,0.1762)
(0.2465,0.1762)

\PST@Border(0.9630,0.1762)
(0.9555,0.1762)

\PST@Border(0.2390,0.2315)
(0.2465,0.2315)

\PST@Border(0.9630,0.2315)
(0.9555,0.2315)

\PST@Border(0.2390,0.2599)
(0.2465,0.2599)

\PST@Border(0.9630,0.2599)
(0.9555,0.2599)

\PST@Border(0.2390,0.2733)
(0.2540,0.2733)

\PST@Border(0.9630,0.2733)
(0.9480,0.2733)

\rput[r](0.2230,0.2733){$10^{-6}$}
\PST@Border(0.2390,0.3152)
(0.2465,0.3152)

\PST@Border(0.9630,0.3152)
(0.9555,0.3152)

\PST@Border(0.2390,0.3704)
(0.2465,0.3704)

\PST@Border(0.9630,0.3704)
(0.9555,0.3704)

\PST@Border(0.2390,0.3988)
(0.2465,0.3988)

\PST@Border(0.9630,0.3988)
(0.9555,0.3988)

\PST@Border(0.2390,0.4123)
(0.2540,0.4123)

\PST@Border(0.9630,0.4123)
(0.9480,0.4123)

\rput[r](0.2230,0.4123){$10^{-5}$}
\PST@Border(0.2390,0.4541)
(0.2465,0.4541)

\PST@Border(0.9630,0.4541)
(0.9555,0.4541)

\PST@Border(0.2390,0.5094)
(0.2465,0.5094)

\PST@Border(0.9630,0.5094)
(0.9555,0.5094)

\PST@Border(0.2390,0.5377)
(0.2465,0.5377)

\PST@Border(0.9630,0.5377)
(0.9555,0.5377)

\PST@Border(0.2390,0.5512)
(0.2540,0.5512)

\PST@Border(0.9630,0.5512)
(0.9480,0.5512)

\rput[r](0.2230,0.5512){$10^{-4}$}
\PST@Border(0.2390,0.5930)
(0.2465,0.5930)

\PST@Border(0.9630,0.5930)
(0.9555,0.5930)

\PST@Border(0.2390,0.6483)
(0.2465,0.6483)

\PST@Border(0.9630,0.6483)
(0.9555,0.6483)

\PST@Border(0.2390,0.6767)
(0.2465,0.6767)

\PST@Border(0.9630,0.6767)
(0.9555,0.6767)

\PST@Border(0.2390,0.6901)
(0.2540,0.6901)

\PST@Border(0.9630,0.6901)
(0.9480,0.6901)

\rput[r](0.2230,0.6901){$10^{-3}$}
\PST@Border(0.2390,0.7320)
(0.2465,0.7320)

\PST@Border(0.9630,0.7320)
(0.9555,0.7320)

\PST@Border(0.2390,0.7872)
(0.2465,0.7872)

\PST@Border(0.9630,0.7872)
(0.9555,0.7872)

\PST@Border(0.2390,0.8156)
(0.2465,0.8156)

\PST@Border(0.9630,0.8156)
(0.9555,0.8156)

\PST@Border(0.2390,0.8291)
(0.2540,0.8291)

\PST@Border(0.9630,0.8291)
(0.9480,0.8291)

\rput[r](0.2230,0.8291){ 0.01}
\PST@Border(0.2390,0.8709)
(0.2465,0.8709)

\PST@Border(0.9630,0.8709)
(0.9555,0.8709)

\PST@Border(0.2390,0.9262)
(0.2465,0.9262)

\PST@Border(0.9630,0.9262)
(0.9555,0.9262)

\PST@Border(0.2390,0.9545)
(0.2465,0.9545)

\PST@Border(0.9630,0.9545)
(0.9555,0.9545)

\PST@Border(0.2390,0.9680)
(0.2540,0.9680)

\PST@Border(0.9630,0.9680)
(0.9480,0.9680)

\rput[r](0.2230,0.9680){ 0.1}
\PST@Border(0.2390,0.1344)
(0.2390,0.1544)

\PST@Border(0.2390,0.9680)
(0.2390,0.9480)

\rput(0.2390,0.0924){ 1}
\PST@Border(0.3295,0.1344)
(0.3295,0.1544)

\PST@Border(0.3295,0.9680)
(0.3295,0.9480)

\rput(0.3295,0.0924){ 1.5}
\PST@Border(0.4200,0.1344)
(0.4200,0.1544)

\PST@Border(0.4200,0.9680)
(0.4200,0.9480)

\rput(0.4200,0.0924){ 2}
\PST@Border(0.5105,0.1344)
(0.5105,0.1544)

\PST@Border(0.5105,0.9680)
(0.5105,0.9480)

\rput(0.5105,0.0924){ 2.5}
\PST@Border(0.6010,0.1344)
(0.6010,0.1544)

\PST@Border(0.6010,0.9680)
(0.6010,0.9480)

\rput(0.6010,0.0924){ 3}
\PST@Border(0.6915,0.1344)
(0.6915,0.1544)

\PST@Border(0.6915,0.9680)
(0.6915,0.9480)

\rput(0.6915,0.0924){ 3.5}
\PST@Border(0.7820,0.1344)
(0.7820,0.1544)

\PST@Border(0.7820,0.9680)
(0.7820,0.9480)

\rput(0.7820,0.0924){ 4}
\PST@Border(0.8725,0.1344)
(0.8725,0.1544)

\PST@Border(0.8725,0.9680)
(0.8725,0.9480)

\rput(0.8725,0.0924){ 4.5}
\PST@Border(0.9630,0.1344)
(0.9630,0.1544)

\PST@Border(0.9630,0.9680)
(0.9630,0.9480)

\rput(0.9630,0.0924){ 5}
\PST@Border(0.2390,0.9680)
(0.2390,0.1344)
(0.9630,0.1344)
(0.9630,0.9680)
(0.2390,0.9680)

\rput{L}(0.1040,0.5512){$E\frac{dN}{d^3p}~[{\rm GeV}^{-2}]$}
\rput(0.6010,0.0294){$p_\bot$~[GeV]}

\rput[r](0.8360,0.9070){with PYTHIA}
\PST@Solid(0.8520,0.9070)(0.9310,0.9070)
\rput[r](0.8360,0.8350){without PYTHIA}
\PST@Dashed(0.8520,0.8350)(0.9310,0.8350)
\rput[r](0.9310,0.7430){UrQMD $p+p$ 158~GeV}
\rput[r](0.9310,0.6710){all charged particles}

\PST@Solid(0.2390,0.9651) (0.2481,0.9508) (0.2662,0.9228) (0.2843,0.8961)
(0.3024,0.8698) (0.3205,0.8439) (0.3386,0.8196) (0.3567,0.7963) (0.3748,0.7710)
(0.3929,0.7487) (0.4110,0.7282) (0.4291,0.7031) (0.4472,0.6823) (0.4653,0.6572)
(0.4834,0.6385) (0.5015,0.6147) (0.5196,0.5904) (0.5377,0.5691) (0.5558,0.5424)
(0.5739,0.5258) (0.5920,0.5086) (0.6101,0.4747) (0.6282,0.4660) (0.6463,0.4458)
(0.6644,0.4117) (0.6825,0.3988) (0.7006,0.3837) (0.7187,0.3699) (0.7368,0.3578)
(0.7549,0.3429) (0.7730,0.3351) (0.7911,0.2860) (0.8092,0.2726) (0.8273,0.2697)
(0.8454,0.2468) (0.8635,0.2361) (0.8816,0.2139) (0.8997,0.2161) (0.9178,0.1951)
(0.9359,0.1717) (0.9540,0.1553) (0.9630,0.1378)

\PST@Dashed(0.2390,0.9626) (0.2481,0.9482) (0.2662,0.9202) (0.2843,0.8929)
(0.3024,0.8662) (0.3205,0.8376) (0.3386,0.8170) (0.3567,0.7883) (0.3748,0.7619)
(0.3929,0.7452) (0.4110,0.7136) (0.4291,0.6944) (0.4472,0.6707) (0.4653,0.6334)
(0.4834,0.6252) (0.5015,0.6023) (0.5196,0.5600) (0.5377,0.5419) (0.5558,0.5242)
(0.5739,0.4944) (0.5920,0.4269) (0.6101,0.4071) (0.6463,0.3411) (0.6644,0.2855)
(0.7006,0.2172) (0.7187,0.2110) (0.7368,0.1344)

\PST@Border(0.2390,0.9680)
(0.2390,0.1344)
(0.9630,0.1344)
(0.9630,0.9680)
(0.2390,0.9680)

\catcode`@=12
\fi
\endpspicture


==> ratecomp.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{darkgreen}{rgb}{0,.5,0}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\fi
\definecolor{violett}{rgb}{.5,0,.5}
\newpsobject{lineone}{psline}{linewidth=.002,linestyle=solid,linecolor=red}
\newpsobject{linetwo}{psline}{linewidth=.002,linestyle=dashed,linecolor=blue}
\newpsobject{linethr}{psline}{linewidth=.002,linestyle=dotted,dotsep=.004,linecolor=darkgreen}
\newpsobject{pointone}{psdots}{dotsize=.01,dotstyle=square*,linewidth=.005,linecolor=red}
\newpsobject{pointtwo}{psdots}{dotsize=.01,dotstyle=*,linewidth=.005,linecolor=blue}
\newpsobject{pointthr}{psdots}{dotsize=.01,dotstyle=pentagon,linewidth=.005,linecolor=violett}
\newpsobject{pointfou}{psdots}{dotsize=.01,dotstyle=oplus,linewidth=.005,linecolor=darkgreen}
\catcode`@=12
\psset{unit=\columnwidth,xunit=1.087\columnwidth,yunit=.6\columnwidth}
\pspicture(-0.025,0.0)(0.8950,1.0)
%\psframe[fillstyle=solid,fillcolor=green,linecolor=green](-0.025,0.0)(0.8950,1.00)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1370,0.1260) (0.1445,0.1260) \PST@Border(0.8770,0.1260)
(0.8695,0.1260) \PST@Border(0.1370,0.2025) (0.1520,0.2025)
\PST@Border(0.8770,0.2025) (0.8620,0.2025) \rput[r](0.1210,0.2025){$10^{-12}$}
\PST@Border(0.1370,0.2791) (0.1445,0.2791) \PST@Border(0.8770,0.2791)
(0.8695,0.2791) \PST@Border(0.1370,0.3556) (0.1520,0.3556)
\PST@Border(0.8770,0.3556) (0.8620,0.3556) \rput[r](0.1210,0.3556){$10^{-10}$}
\PST@Border(0.1370,0.4322) (0.1445,0.4322) \PST@Border(0.8770,0.4322)
(0.8695,0.4322) \PST@Border(0.1370,0.5087) (0.1520,0.5087)
\PST@Border(0.8770,0.5087) (0.8620,0.5087) \rput[r](0.1210,0.5087){$10^{-8}$}
\PST@Border(0.1370,0.5853) (0.1445,0.5853) \PST@Border(0.8770,0.5853)
(0.8695,0.5853) \PST@Border(0.1370,0.6618) (0.1520,0.6618)
\PST@Border(0.8770,0.6618) (0.8620,0.6618) \rput[r](0.1210,0.6618){$10^{-6}$}
\PST@Border(0.1370,0.7384) (0.1445,0.7384) \PST@Border(0.8770,0.7384)
(0.8695,0.7384) \PST@Border(0.1370,0.8149) (0.1520,0.8149)
\PST@Border(0.8770,0.8149) (0.8620,0.8149) \rput[r](0.1210,0.8149){$10^{-4}$}
\PST@Border(0.1370,0.8915) (0.1445,0.8915) \PST@Border(0.8770,0.8915)
(0.8695,0.8915) \PST@Border(0.1370,0.9680) (0.1520,0.9680)
\PST@Border(0.8770,0.9680) (0.8620,0.9680) \rput[r](0.1210,0.9680){ 0.01}
\PST@Border(0.1370,0.1260) (0.1370,0.1460) \PST@Border(0.1370,0.9680)
(0.1370,0.9480) \rput(0.1370,0.0840){ 0} \PST@Border(0.2603,0.1260)
(0.2603,0.1460) \PST@Border(0.2603,0.9680) (0.2603,0.9480)
\rput(0.2603,0.0840){ 0.5} \PST@Border(0.3837,0.1260) (0.3837,0.1460)
\PST@Border(0.3837,0.9680) (0.3837,0.9480) \rput(0.3837,0.0840){ 1}
\PST@Border(0.5070,0.1260) (0.5070,0.1460) \PST@Border(0.5070,0.9680)
(0.5070,0.9480) \rput(0.5070,0.0840){ 1.5} \PST@Border(0.6303,0.1260)
(0.6303,0.1460) \PST@Border(0.6303,0.9680) (0.6303,0.9480)
\rput(0.6303,0.0840){ 2} \PST@Border(0.7537,0.1260) (0.7537,0.1460)
\PST@Border(0.7537,0.9680) (0.7537,0.9480) \rput(0.7537,0.0840){ 2.5}
\PST@Border(0.8770,0.1260) (0.8770,0.1460) \PST@Border(0.8770,0.9680)
(0.8770,0.9480) \rput(0.8770,0.0840){ 3} \PST@Border(0.1370,0.9680)
(0.1370,0.1260) (0.8770,0.1260) (0.8770,0.9680) (0.1370,0.9680)

\rput{L}(0.0020,0.5470){$\frac{1}{2\pi}\frac{1}{E}\frac{dR}{dE}$ [GeV$^{-2}$ fm$^{-4}$]}
\rput(0.5070,0.0210){$E$~[GeV]}

\rput[l](0.1803,0.3125){$T = 150$~MeV}
\rput[l](0.1803,0.2475){Box: $V = (20~{\sf fm})^{3}$,}
\rput[l](0.2403,0.1825){$\pi/\rho/a_1$-gas}

\rput[r](0.7500,0.9070){Box-calculations (UrQMD)}
\rput[r](0.7500,0.8350){Hydro-rates (Turbide {\it et al.})}
\rput[r](0.7500,0.7210){$\pi\pi \rightarrow \gamma\rho$}
\rput[r](0.7500,0.6490){$\pi\rho \rightarrow \gamma\pi$}

\pointone(0.7818,0.9070)\pointtwo(0.7976,0.9070)
\lineone(0.7660,0.8400)(0.8450,0.8400)
\linetwo(0.7660,0.8300)(0.8450,0.8300)
\pointone(.7857,.7210)\lineone(0.8055,0.7210)(0.8450,0.7210)
\pointtwo(.7857,.6490)\linetwo(0.8055,0.6490)(0.8450,0.6490)

\pointone(0.1493,0.9257) \pointone(0.1740,0.8286)
\pointone(0.1987,0.7822) \pointone(0.2233,0.7467)
\pointone(0.2480,0.7158) \pointone(0.2727,0.6874)
\pointone(0.2973,0.6606) \pointone(0.3220,0.6347)
\pointone(0.3467,0.6097) \pointone(0.3713,0.5853)
\pointone(0.3960,0.5612) \pointone(0.4207,0.5375)
\pointone(0.4453,0.5135) \pointone(0.4700,0.4905)
\pointone(0.4947,0.4672) \pointone(0.5193,0.4438)
\pointone(0.5440,0.4214) \pointone(0.5687,0.3989)
\pointone(0.5933,0.3763) \pointone(0.6180,0.3559)
\pointone(0.6427,0.3379) \pointone(0.6673,0.3184)
\pointone(0.6920,0.2972) \pointone(0.7167,0.2750)
\pointone(0.7413,0.2594) \pointone(0.7660,0.2406)
%\pointone(0.7907,0.2304) \pointone(0.8153,0.2288)
%\pointone(0.8400,0.2178) \pointone(0.8647,0.2055)

\pointtwo(0.1570,0.4209) \pointtwo(0.1740,0.5748)
\pointtwo(0.1987,0.6510) \pointtwo(0.2233,0.6883)
\pointtwo(0.2480,0.7035) \pointtwo(0.2727,0.7062)
\pointtwo(0.2973,0.7016) \pointtwo(0.3220,0.6923)
\pointtwo(0.3467,0.6800) \pointtwo(0.3713,0.6655)
\pointtwo(0.3960,0.6496) \pointtwo(0.4207,0.6325)
\pointtwo(0.4453,0.6146) \pointtwo(0.4700,0.5961)
\pointtwo(0.4947,0.5769) \pointtwo(0.5193,0.5574)
\pointtwo(0.5440,0.5375) \pointtwo(0.5687,0.5172)
\pointtwo(0.5933,0.4970) \pointtwo(0.6180,0.4762)
\pointtwo(0.6427,0.4555) \pointtwo(0.6673,0.4352)
\pointtwo(0.6920,0.4131) \pointtwo(0.7167,0.3928)
\pointtwo(0.7413,0.3712) \pointtwo(0.7660,0.3513)
\pointtwo(0.7907,0.3293) \pointtwo(0.8153,0.3083)
\pointtwo(0.8400,0.2863)

\lineone(0.1493,0.9019) (0.1493,0.9019) (0.1740,0.8304) (0.1987,0.7856)
(0.2233,0.7493) (0.2480,0.7172) (0.2727,0.6877) (0.2973,0.6599) (0.3220,0.6335)
(0.3467,0.6079) (0.3713,0.5832) (0.3960,0.5590) (0.4207,0.5353) (0.4453,0.5121)
(0.4700,0.4892) (0.4947,0.4666) (0.5193,0.4443) (0.5440,0.4223) (0.5687,0.4004)
(0.5933,0.3788) (0.6180,0.3573) (0.6427,0.3359) (0.6673,0.3147) (0.6920,0.2936)
(0.7167,0.2727) (0.7413,0.2518) (0.7660,0.2311) (0.7907,0.2104) (0.8153,0.1898)
(0.8400,0.1693) (0.8647,0.1489) (0.8770,0.1388)

\linetwo(0.1543,0.2427) (0.1592,0.3720) (0.1641,0.4555) (0.1691,0.5136)
(0.1740,0.5560) (0.1789,0.5882) (0.1839,0.6132) (0.1888,0.6329) (0.1937,0.6488)
(0.1987,0.6616) (0.2233,0.6982)
(0.2480,0.7104) (0.2727,0.7112) (0.2973,0.7056) (0.3220,0.6961) (0.3467,0.6841)
(0.3713,0.6702) (0.3960,0.6550) (0.4207,0.6388) (0.4453,0.6219) (0.4700,0.6044)
(0.4947,0.5864) (0.5193,0.5680) (0.5440,0.5493) (0.5687,0.5304) (0.5933,0.5112)
(0.6180,0.4918) (0.6427,0.4722) (0.6673,0.4525) (0.6920,0.4327) (0.7167,0.4128)
(0.7413,0.3928) (0.7660,0.3727) (0.7907,0.3525) (0.8153,0.3322) (0.8400,0.3119)
(0.8647,0.2915) (0.8770,0.2813)

\PST@Border(0.1370,0.9680) (0.1370,0.1260) (0.8770,0.1260) (0.8770,0.9680)
(0.1370,0.9680)

\catcode`@=12
\fi
\endpspicture


==> sigma.tex <==
%#V xsect master v1.0.1-10-g6be3e48
%# table: 0.276000 2.000000 0.010000
% (excerpt)
%#H sqrt_s [GeV]       picpicrho       picpiceta       picpicgam          picpi0          piceta
%   5.560000e-01    0.000000e+00    1.826235e-07    1.139369e-03    0.000000e+00    0.000000e+00
%   5.660000e-01    0.000000e+00    1.843523e-06    1.102810e-03    0.000000e+00    0.000000e+00
%   5.760000e-01    0.000000e+00    7.060229e-06    1.068526e-03    0.000000e+00    0.000000e+00
%   5.860000e-01    0.000000e+00    1.857221e-05    1.036281e-03    0.000000e+00    0.000000e+00
%   5.960000e-01    0.000000e+00    4.001764e-05    1.005869e-03    0.000000e+00    0.000000e+00
%   6.060000e-01    0.000000e+00    7.626290e-05    9.771162e-04    0.000000e+00    0.000000e+00
%   6.160000e-01    0.000000e+00    1.338636e-04    9.498690e-04    0.000000e+00    0.000000e+00
%   6.260000e-01    0.000000e+00    2.217134e-04    9.239947e-04    0.000000e+00    0.000000e+00
%   6.360000e-01    0.000000e+00    3.519609e-04    8.993769e-04    0.000000e+00    0.000000e+00
%   6.460000e-01    0.000000e+00    5.413081e-04    8.759135e-04    0.000000e+00    0.000000e+00
%   6.560000e-01    0.000000e+00    8.128432e-04    8.535139e-04    0.000000e+00    0.000000e+00
%   6.660000e-01    0.000000e+00    1.198601e-03    8.320983e-04    0.000000e+00    0.000000e+00
%   6.760000e-01    0.000000e+00    1.743049e-03    8.115952e-04    0.000000e+00    0.000000e+00
%   6.860000e-01    0.000000e+00    2.507597e-03    7.919410e-04    0.000000e+00    1.142031e-04
%   6.960000e-01    0.000000e+00    3.575760e-03    7.730785e-04    0.000000e+00    3.936904e-04
%   7.060000e-01    0.000000e+00    5.057397e-03    7.549562e-04    0.000000e+00    5.647093e-04
%   7.160000e-01    0.000000e+00    7.087444e-03    7.375277e-04    0.000000e+00    7.114668e-04
%   7.260000e-01    0.000000e+00    9.808936e-03    7.207509e-04    0.000000e+00    8.475226e-04
%   7.360000e-01    0.000000e+00    1.332257e-02    7.045873e-04    0.000000e+00    9.780936e-04
%   7.460000e-01    0.000000e+00    1.758571e-02    6.890020e-04    0.000000e+00    1.105779e-03
%   7.560000e-01    0.000000e+00    2.227924e-02    6.739630e-04    0.000000e+00    1.232064e-03
%   7.660000e-01    0.000000e+00    2.675091e-02    6.594410e-04    0.000000e+00    1.357870e-03
%   7.760000e-01    4.195767e+01    3.019614e-02    6.454089e-04    2.845450e+01    1.483803e-03
%   7.860000e-01    1.690211e+01    3.205314e-02    6.318417e-04    1.149116e+01    1.610279e-03
%   7.960000e-01    1.041903e+01    3.228017e-02    6.187165e-04    7.100204e+00    1.737589e-03
%   8.060000e-01    7.448920e+00    3.126484e-02    6.060117e-04    5.087418e+00    1.865939e-03
%   8.160000e-01    5.748922e+00    2.952698e-02    5.937077e-04    3.934550e+00    1.995480e-03
%   8.260000e-01    4.650160e+00    2.749677e-02    5.817857e-04    3.188807e+00    2.126320e-03
%   8.360000e-01    3.883118e+00    2.544889e-02    5.702287e-04    2.667738e+00    2.258536e-03
%   8.460000e-01    3.318312e+00    2.352735e-02    5.590203e-04    2.283682e+00    2.392184e-03
%   8.560000e-01    2.885811e+00    2.179174e-02    5.481456e-04    1.989293e+00    2.527299e-03
%   8.660000e-01    2.544538e+00    2.025505e-02    5.375904e-04    1.756758e+00    2.663906e-03
%   8.760000e-01    2.268783e+00    1.890756e-02    5.273412e-04    1.568666e+00    2.802017e-03
%   8.860000e-01    2.041638e+00    1.773031e-02    5.173857e-04    1.413565e+00    2.941636e-03
%   8.960000e-01    1.851528e+00    1.670194e-02    5.077119e-04    1.283613e+00    3.082762e-03
%   9.060000e-01    1.690265e+00    1.580186e-02    4.983086e-04    1.173264e+00    3.225385e-03
%   9.160000e-01    1.551896e+00    1.501157e-02    4.891654e-04    1.078482e+00    3.369495e-03
%   9.260000e-01    1.431988e+00    1.431505e-02    4.802723e-04    9.962614e-01    3.515076e-03
%   9.360000e-01    1.327176e+00    1.369863e-02    4.716198e-04    9.243208e-01    3.662109e-03
%   9.460000e-01    1.234858e+00    1.315078e-02    4.631989e-04    8.608951e-01    3.810573e-03
%   9.560000e-01    1.152994e+00    1.266184e-02    4.550012e-04    8.045984e-01    3.960446e-03
%   9.660000e-01    1.079957e+00    1.222367e-02    4.470185e-04    7.543279e-01    4.111705e-03
%   9.760000e-01    1.014441e+00    1.182945e-02    4.392432e-04    7.091948e-01    4.264324e-03
%   9.860000e-01    9.553803e-01    1.147342e-02    4.316679e-04    6.684756e-01    4.418276e-03
%   9.960000e-01    9.018994e-01    1.115072e-02    4.242857e-04    6.315748e-01    4.573535e-03
%   1.006000e+00    8.532722e-01    1.085724e-02    4.170898e-04    5.979985e-01    4.730074e-03
%   1.016000e+00    8.088917e-01    1.058946e-02    4.100740e-04    5.673334e-01    4.887865e-03
%   1.026000e+00    7.682465e-01    1.034439e-02    4.032321e-04    5.392311e-01    5.046879e-03
%   1.036000e+00    7.309028e-01    1.011945e-02    3.965585e-04    5.133961e-01    5.207089e-03
%   1.046000e+00    6.964906e-01    9.912428e-03    3.900474e-04    4.895758e-01    5.368466e-03
%   1.056000e+00    6.646921e-01    9.721402e-03    3.836936e-04    4.675534e-01    5.530982e-03
%   1.066000e+00    6.352331e-01    9.544706e-03    3.774921e-04    4.471418e-01    5.694608e-03
%   1.076000e+00    6.078759e-01    9.380889e-03    3.714380e-04    4.281783e-01    5.859317e-03
%   1.086000e+00    5.824132e-01    9.228680e-03    3.655265e-04    4.105213e-01    6.025081e-03
%   1.096000e+00    5.586637e-01    9.086965e-03    3.597532e-04    3.940467e-01    6.191872e-03
%   1.106000e+00    5.364681e-01    8.954761e-03    3.541139e-04    3.786454e-01    6.359662e-03
%   1.116000e+00    5.156858e-01    8.831200e-03    3.486043e-04    3.642211e-01    6.528424e-03
%   1.126000e+00    4.961924e-01    8.715513e-03    3.432206e-04    3.506883e-01    6.698132e-03
%   1.136000e+00    4.778774e-01    8.607017e-03    3.379588e-04    3.379713e-01    6.868759e-03
%   1.146000e+00    4.606423e-01    8.505101e-03    3.328155e-04    3.260024e-01    7.040278e-03
%   1.156000e+00    4.443990e-01    8.409220e-03    3.277869e-04    3.147211e-01    7.212665e-03
%   1.166000e+00    4.290687e-01    8.318887e-03    3.228698e-04    3.040731e-01    7.385892e-03
%   1.176000e+00    4.145803e-01    8.233662e-03    3.180608e-04    2.940095e-01    7.559936e-03
%   1.186000e+00    4.008700e-01    8.153150e-03    3.133569e-04    2.844864e-01    7.734772e-03
%   1.196000e+00    3.878801e-01    8.076993e-03    3.087550e-04    2.754639e-01    7.910375e-03
%   1.206000e+00    3.755581e-01    8.004870e-03    3.042521e-04    2.669059e-01    8.086721e-03
%   1.216000e+00    3.638566e-01    7.936487e-03    2.998456e-04    2.587797e-01    8.263788e-03
%   1.226000e+00    3.527325e-01    7.871578e-03    2.955326e-04    2.510553e-01    8.441551e-03
%   1.236000e+00    3.421464e-01    7.809901e-03    2.913105e-04    2.437057e-01    8.619989e-03
%   1.246000e+00    3.320623e-01    7.751235e-03    2.871769e-04    2.367060e-01    8.799079e-03
%   1.256000e+00    3.224475e-01    7.695378e-03    2.831292e-04    2.300333e-01    8.978799e-03
%   1.266000e+00    3.132717e-01    7.642146e-03    2.791652e-04    2.236669e-01    9.159128e-03
%   1.276000e+00    3.045073e-01    7.591368e-03    2.752825e-04    2.175874e-01    9.340045e-03
%   1.286000e+00    2.961288e-01    7.542890e-03    2.714790e-04    2.117774e-01    9.521529e-03
%   1.296000e+00    2.881128e-01    7.496567e-03    2.677525e-04    2.062204e-01    9.703560e-03
%   1.306000e+00    2.804377e-01    7.452270e-03    2.641010e-04    2.009016e-01    9.886119e-03
%   1.316000e+00    2.730835e-01    7.409874e-03    2.605226e-04    1.958069e-01    1.006919e-02
%   1.326000e+00    2.660317e-01    7.369269e-03    2.570152e-04    1.909236e-01    1.025274e-02
%   1.336000e+00    2.592651e-01    7.330350e-03    2.535770e-04    1.862397e-01    1.043677e-02
%   1.346000e+00    2.527680e-01    7.293020e-03    2.502063e-04    1.817441e-01    1.062124e-02
%   1.356000e+00    2.465254e-01    7.257191e-03    2.469013e-04    1.774266e-01    1.080615e-02
%   1.366000e+00    2.405238e-01    7.222780e-03    2.436604e-04    1.732777e-01    1.099148e-02
%   1.376000e+00    2.347503e-01    7.189708e-03    2.404818e-04    1.692883e-01    1.117721e-02
%   1.386000e+00    2.291929e-01    7.157905e-03    2.373641e-04    1.654501e-01    1.136332e-02
%   1.396000e+00    2.238406e-01    7.127303e-03    2.343056e-04    1.617555e-01    1.154979e-02
%   1.406000e+00    2.186830e-01    7.097840e-03    2.313050e-04    1.581971e-01    1.173662e-02
%   1.416000e+00    2.137103e-01    7.069457e-03    2.283607e-04    1.547681e-01    1.192378e-02
%   1.426000e+00    2.089134e-01    7.042100e-03    2.254715e-04    1.514623e-01    1.211126e-02
%   1.436000e+00    2.042839e-01    7.015718e-03    2.226358e-04    1.482735e-01    1.229904e-02
%   1.446000e+00    1.998136e-01    6.990262e-03    2.198526e-04    1.451962e-01    1.248712e-02
%   1.456000e+00    1.954951e-01    6.965689e-03    2.171204e-04    1.422252e-01    1.267547e-02
%   1.466000e+00    1.913214e-01    6.941956e-03    2.144380e-04    1.393555e-01    1.286407e-02
%   1.476000e+00    1.872857e-01    6.919023e-03    2.118043e-04    1.365824e-01    1.305293e-02
%   1.486000e+00    1.833818e-01    6.896853e-03    2.092181e-04    1.339016e-01    1.324202e-02
%   1.496000e+00    1.796038e-01    6.875412e-03    2.066782e-04    1.313090e-01    1.343133e-02
%   1.506000e+00    1.759463e-01    6.854665e-03    2.041837e-04    1.288005e-01    1.362085e-02
%   1.516000e+00    1.724038e-01    6.834583e-03    2.017333e-04    1.263726e-01    1.381056e-02
%   1.526000e+00    1.689715e-01    6.815136e-03    1.993262e-04    1.240218e-01    1.400045e-02
%   1.536000e+00    1.656446e-01    6.796296e-03    1.969613e-04    1.217448e-01    1.419052e-02
%   1.546000e+00    1.624189e-01    6.778037e-03    1.946375e-04    1.195385e-01    1.438074e-02
%   1.556000e+00    1.592900e-01    6.760334e-03    1.923541e-04    1.173999e-01    1.457111e-02
%   1.566000e+00    1.562539e-01    6.743165e-03    1.901100e-04    1.153262e-01    1.476162e-02
%   1.576000e+00    1.533070e-01    6.726506e-03    1.879044e-04    1.133149e-01    1.495225e-02
%   1.586000e+00    1.504457e-01    6.710337e-03    1.857365e-04    1.113634e-01    1.514300e-02
%   1.596000e+00    1.476665e-01    6.694639e-03    1.836053e-04    1.094692e-01    1.533385e-02
%   1.606000e+00    1.449663e-01    6.679391e-03    1.815100e-04    1.076303e-01    1.552479e-02
%   1.616000e+00    1.423420e-01    6.664578e-03    1.794499e-04    1.058443e-01    1.571582e-02
%   1.626000e+00    1.397907e-01    6.650180e-03    1.774242e-04    1.041093e-01    1.590692e-02
%   1.636000e+00    1.373096e-01    6.636183e-03    1.754321e-04    1.024233e-01    1.609809e-02
%   1.646000e+00    1.348960e-01    6.622571e-03    1.734730e-04    1.007845e-01    1.628931e-02
%   1.656000e+00    1.325476e-01    6.609329e-03    1.715460e-04    9.919113e-02    1.648058e-02
%   1.666000e+00    1.302619e-01    6.596443e-03    1.696505e-04    9.764146e-02    1.667188e-02
%   1.676000e+00    1.280366e-01    6.583901e-03    1.677858e-04    9.613392e-02    1.686321e-02
%   1.686000e+00    1.258696e-01    6.571690e-03    1.659513e-04    9.466698e-02    1.705456e-02
%   1.696000e+00    1.237587e-01    6.559797e-03    1.641463e-04    9.323919e-02    1.724593e-02
%   1.706000e+00    1.217021e-01    6.548212e-03    1.623702e-04    9.184914e-02    1.743729e-02
%   1.716000e+00    1.196978e-01    6.536922e-03    1.606224e-04    9.049552e-02    1.762866e-02
%   1.726000e+00    1.177439e-01    6.525919e-03    1.589023e-04    8.917704e-02    1.782001e-02
%   1.736000e+00    1.158389e-01    6.515192e-03    1.572093e-04    8.789250e-02    1.801134e-02
%   1.746000e+00    1.139810e-01    6.504731e-03    1.555429e-04    8.664073e-02    1.820264e-02
%   1.756000e+00    1.121686e-01    6.494527e-03    1.539024e-04    8.542063e-02    1.839391e-02
%   1.766000e+00    1.104003e-01    6.484571e-03    1.522875e-04    8.423111e-02    1.858514e-02
%   1.776000e+00    1.086745e-01    6.474856e-03    1.506976e-04    8.307118e-02    1.877632e-02
%   1.786000e+00    1.069900e-01    6.465373e-03    1.491320e-04    8.193984e-02    1.896744e-02
%   1.796000e+00    1.053453e-01    6.456115e-03    1.475905e-04    8.083616e-02    1.915851e-02
%   1.806000e+00    1.037392e-01    6.447074e-03    1.460724e-04    7.975925e-02    1.934950e-02
%   1.816000e+00    1.021704e-01    6.438243e-03    1.445774e-04    7.870824e-02    1.954043e-02
%   1.826000e+00    1.006379e-01    6.429616e-03    1.431048e-04    7.768230e-02    1.973127e-02
%   1.836000e+00    9.914037e-02    6.421186e-03    1.416544e-04    7.668064e-02    1.992203e-02
%   1.846000e+00    9.767684e-02    6.412947e-03    1.402257e-04    7.570250e-02    2.011270e-02
%   1.856000e+00    9.624623e-02    6.404892e-03    1.388182e-04    7.474715e-02    2.030326e-02
%   1.866000e+00    9.484755e-02    6.397017e-03    1.374316e-04    7.381388e-02    2.049373e-02
%   1.876000e+00    9.347983e-02    6.389316e-03    1.360653e-04    7.290202e-02    2.068409e-02
%   1.886000e+00    9.214215e-02    6.381783e-03    1.347191e-04    7.201091e-02    2.087434e-02
%   1.896000e+00    9.083362e-02    6.374414e-03    1.333926e-04    7.113992e-02    2.106446e-02
%   1.906000e+00    8.955338e-02    6.367203e-03    1.320853e-04    7.028847e-02    2.125447e-02
%   1.916000e+00    8.830060e-02    6.360145e-03    1.307969e-04    6.945596e-02    2.144435e-02
%   1.926000e+00    8.707449e-02    6.353237e-03    1.295270e-04    6.864184e-02    2.163409e-02
%   1.936000e+00    8.587428e-02    6.346475e-03    1.282754e-04    6.784557e-02    2.182370e-02
%   1.946000e+00    8.469924e-02    6.339853e-03    1.270415e-04    6.706663e-02    2.201316e-02
%   1.956000e+00    8.354864e-02    6.333367e-03    1.258252e-04    6.630453e-02    2.220248e-02
%   1.966000e+00    8.242182e-02    6.327015e-03    1.246261e-04    6.555878e-02    2.239165e-02
%   1.976000e+00    8.131809e-02    6.320791e-03    1.234439e-04    6.482892e-02    2.258067e-02
%   1.986000e+00    8.023683e-02    6.314694e-03    1.222782e-04    6.411449e-02    2.276953e-02
%   1.996000e+00    7.917742e-02    6.308718e-03    1.211287e-04    6.341508e-02    2.295822e-02
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%#V massaverage master v1.0.1-10-g6be3e48
%#V integrate
%#UrQMDform
%#ds 1.000000e-02
%#limit 2.000000e+00
%#dM (sqrts-2*mpi)*2.000000e-05
%#         sqrts       picpicrho          picpi0
%   2.810000e-01    4.907960e-06    2.471548e-06
%   2.910000e-01    1.272951e-04    6.498630e-05
%   3.010000e-01    5.681476e-04    2.938314e-04
%   3.110000e-01    1.508107e-03    7.895989e-04
%   3.210000e-01    3.110809e-03    1.647852e-03
%   3.310000e-01    5.529656e-03    2.961876e-03
%   3.410000e-01    8.913421e-03    4.825126e-03
%   3.510000e-01    1.341104e-02    7.333487e-03
%   3.610000e-01    1.917595e-02    1.058745e-02
%   3.710000e-01    2.637008e-02    1.469432e-02
%   3.810000e-01    3.516790e-02    1.977045e-02
%   3.910000e-01    4.576045e-02    2.594375e-02
%   4.010000e-01    5.835976e-02    3.335634e-02
%   4.110000e-01    7.320361e-02    4.216766e-02
%   4.210000e-01    9.056103e-02    5.255797e-02
%   4.310000e-01    1.107385e-01    6.473248e-02
%   4.410000e-01    1.340874e-01    7.892619e-02
%   4.510000e-01    1.610126e-01    9.540970e-02
%   4.610000e-01    1.919828e-01    1.144961e-01
%   4.710000e-01    2.275433e-01    1.365495e-01
%   4.810000e-01    2.683310e-01    1.619950e-01
%   4.910000e-01    3.150930e-01    1.913315e-01
%   5.010000e-01    3.687093e-01    2.251466e-01
%   5.110000e-01    4.302210e-01    2.641360e-01
%   5.210000e-01    5.008650e-01    3.091264e-01
%   5.310000e-01    5.821172e-01    3.611053e-01
%   5.410000e-01    6.757462e-01    4.212570e-01
%   5.510000e-01    7.838811e-01    4.910087e-01
%   5.610000e-01    9.090961e-01    5.720877e-01
%   5.710000e-01    1.054517e+00    6.665937e-01
%   5.810000e-01    1.223953e+00    7.770902e-01
%   5.910000e-01    1.422068e+00    9.067176e-01
%   6.010000e-01    1.654582e+00    1.059336e+00
%   6.110000e-01    1.928528e+00    1.239698e+00
%   6.210000e-01    2.252555e+00    1.453661e+00
%   6.310000e-01    2.637276e+00    1.708425e+00
%   6.410000e-01    3.095629e+00    2.012791e+00
%   6.510000e-01    3.643200e+00    2.377391e+00
%   6.610000e-01    4.298345e+00    2.814794e+00
%   6.710000e-01    5.081844e+00    3.339306e+00
%   6.810000e-01    6.015568e+00    3.966101e+00
%   6.910000e-01    7.119313e+00    4.709141e+00
%   7.010000e-01    8.404643e+00    5.577052e+00
%   7.110000e-01    9.864590e+00    6.566178e+00
%   7.210000e-01    1.145932e+01    7.650818e+00
%   7.310000e-01    1.310154e+01    8.773130e+00
%   7.410000e-01    1.465143e+01    9.839307e+00
%   7.510000e-01    1.593480e+01    1.073129e+01
%   7.610000e-01    1.678932e+01    1.133781e+01
%   7.710000e-01    1.712121e+01    1.159286e+01
%   7.810000e-01    1.693698e+01    1.149800e+01
%   7.910000e-01    1.632988e+01    1.111398e+01
%   8.010000e-01    1.543530e+01    1.053108e+01
%   8.110000e-01    1.438608e+01    9.838820e+00
%   8.210000e-01    1.328693e+01    9.108340e+00
%   8.310000e-01    1.220819e+01    8.387888e+00
%   8.410000e-01    1.119079e+01    7.705871e+00
%   8.510000e-01    1.025450e+01    7.076343e+00
%   8.610000e-01    9.405589e+00    6.504125e+00
%   8.710000e-01    8.642540e+00    5.988638e+00
%   8.810000e-01    7.959763e+00    5.526460e+00
%   8.910000e-01    7.349911e+00    5.112890e+00
%   9.010000e-01    6.805194e+00    4.742863e+00
%   9.110000e-01    6.318079e+00    4.411434e+00
%   9.210000e-01    5.881624e+00    4.114022e+00
%   9.310000e-01    5.489610e+00    3.846504e+00
%   9.410000e-01    5.136556e+00    3.605235e+00
%   9.510000e-01    4.817680e+00    3.387028e+00
%   9.610000e-01    4.528830e+00    3.189108e+00
%   9.710000e-01    4.266415e+00    3.009072e+00
%   9.810000e-01    4.027330e+00    2.844837e+00
%   9.910000e-01    3.808887e+00    2.694602e+00
%   1.001000e+00    3.608764e+00    2.556802e+00
%   1.011000e+00    3.424942e+00    2.430080e+00
%   1.021000e+00    3.255668e+00    2.313256e+00
%   1.031000e+00    3.099415e+00    2.205298e+00
%   1.041000e+00    2.954849e+00    2.105306e+00
%   1.051000e+00    2.820799e+00    2.012489e+00
%   1.061000e+00    2.696240e+00    1.926153e+00
%   1.071000e+00    2.580267e+00    1.845686e+00
%   1.081000e+00    2.472081e+00    1.770546e+00
%   1.091000e+00    2.370974e+00    1.700254e+00
%   1.101000e+00    2.276318e+00    1.634382e+00
%   1.111000e+00    2.187554e+00    1.572553e+00
%   1.121000e+00    2.104182e+00    1.514425e+00
%   1.131000e+00    2.025756e+00    1.459695e+00
%   1.141000e+00    1.951875e+00    1.408091e+00
%   1.151000e+00    1.882180e+00    1.359367e+00
%   1.161000e+00    1.816344e+00    1.313302e+00
%   1.171000e+00    1.754077e+00    1.269696e+00
%   1.181000e+00    1.695111e+00    1.228368e+00
%   1.191000e+00    1.639208e+00    1.189154e+00
%   1.201000e+00    1.586148e+00    1.151905e+00
%   1.211000e+00    1.535734e+00    1.116484e+00
%   1.221000e+00    1.487782e+00    1.082769e+00
%   1.231000e+00    1.442129e+00    1.050645e+00
%   1.241000e+00    1.398623e+00    1.020008e+00
%   1.251000e+00    1.357124e+00    9.907636e-01
%   1.261000e+00    1.317506e+00    9.628242e-01
%   1.271000e+00    1.279650e+00    9.361090e-01
%   1.281000e+00    1.243449e+00    9.105441e-01
%   1.291000e+00    1.208804e+00    8.860609e-01
%   1.301000e+00    1.175622e+00    8.625961e-01
%   1.311000e+00    1.143819e+00    8.400914e-01
%   1.321000e+00    1.113315e+00    8.184923e-01
%   1.331000e+00    1.084037e+00    7.977486e-01
%   1.341000e+00    1.055919e+00    7.778135e-01
%   1.351000e+00    1.028896e+00    7.586436e-01
%   1.361000e+00    1.002911e+00    7.401984e-01
%   1.371000e+00    9.779075e-01    7.224401e-01
%   1.381000e+00    9.538358e-01    7.053334e-01
%   1.391000e+00    9.306480e-01    6.888456e-01
%   1.401000e+00    9.082995e-01    6.729457e-01
%   1.411000e+00    8.867488e-01    6.576050e-01
%   1.421000e+00    8.659569e-01    6.427965e-01
%   1.431000e+00    8.458871e-01    6.284948e-01
%   1.441000e+00    8.265052e-01    6.146762e-01
%   1.451000e+00    8.077790e-01    6.013182e-01
%   1.461000e+00    7.896782e-01    5.884000e-01
%   1.471000e+00    7.721742e-01    5.759015e-01
%   1.481000e+00    7.552403e-01    5.638044e-01
%   1.491000e+00    7.388512e-01    5.520908e-01
%   1.501000e+00    7.229829e-01    5.407443e-01
%   1.511000e+00    7.076130e-01    5.297491e-01
%   1.521000e+00    6.927202e-01    5.190905e-01
%   1.531000e+00    6.782843e-01    5.087545e-01
%   1.541000e+00    6.642865e-01    4.987277e-01
%   1.551000e+00    6.507085e-01    4.889976e-01
%   1.561000e+00    6.375335e-01    4.795523e-01
%   1.571000e+00    6.247451e-01    4.703805e-01
%   1.581000e+00    6.123281e-01    4.614715e-01
%   1.591000e+00    6.002678e-01    4.528151e-01
%   1.601000e+00    5.885505e-01    4.444017e-01
%   1.611000e+00    5.771630e-01    4.362219e-01
%   1.621000e+00    5.660928e-01    4.282672e-01
%   1.631000e+00    5.553279e-01    4.205291e-01
%   1.641000e+00    5.448571e-01    4.129996e-01
%   1.651000e+00    5.346696e-01    4.056714e-01
%   1.661000e+00    5.247550e-01    3.985370e-01
%   1.671000e+00    5.151036e-01    3.915897e-01
%   1.681000e+00    5.057060e-01    3.848229e-01
%   1.691000e+00    4.965532e-01    3.782303e-01
%   1.701000e+00    4.876368e-01    3.718058e-01
%   1.711000e+00    4.789486e-01    3.655439e-01
%   1.721000e+00    4.704807e-01    3.594389e-01
%   1.731000e+00    4.622258e-01    3.534857e-01
%   1.741000e+00    4.541766e-01    3.476792e-01
%   1.751000e+00    4.463264e-01    3.420146e-01
%   1.761000e+00    4.386686e-01    3.364873e-01
%   1.771000e+00    4.311970e-01    3.310929e-01
%   1.781000e+00    4.239055e-01    3.258271e-01
%   1.791000e+00    4.167884e-01    3.206860e-01
%   1.801000e+00    4.098401e-01    3.156655e-01
%   1.811000e+00    4.030553e-01    3.107619e-01
%   1.821000e+00    3.964290e-01    3.059717e-01
%   1.831000e+00    3.899563e-01    3.012913e-01
%   1.841000e+00    3.836324e-01    2.967176e-01
%   1.851000e+00    3.774528e-01    2.922471e-01
%   1.861000e+00    3.714132e-01    2.878770e-01
%   1.871000e+00    3.655094e-01    2.836042e-01
%   1.881000e+00    3.597374e-01    2.794259e-01
%   1.891000e+00    3.540933e-01    2.753393e-01
%   1.901000e+00    3.485734e-01    2.713418e-01
%   1.911000e+00    3.431741e-01    2.674309e-01
%   1.921000e+00    3.378919e-01    2.636041e-01
%   1.931000e+00    3.327235e-01    2.598590e-01
%   1.941000e+00    3.276657e-01    2.561933e-01
%   1.951000e+00    3.227155e-01    2.526049e-01
%   1.961000e+00    3.178697e-01    2.490917e-01
%   1.971000e+00    3.131255e-01    2.456515e-01
%   1.981000e+00    3.084801e-01    2.422824e-01
%   1.991000e+00    3.039309e-01    2.389825e-01
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{darkgreen}{rgb}{0,0.5,0}
\definecolor{violett}{rgb}{.5,0,.5}
\definecolor{orange}{rgb}{.8,.4,0}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@lineone}{psline}{linewidth=.0015,linestyle=solid,linecolor=black}
\newpsobject{PST@linetwo}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.004,linecolor=red}
\newpsobject{PST@linethr}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .006,linecolor=violett}
\newpsobject{PST@linefou}{psline}{linewidth=.0035,linestyle=dotted,dotsep=.008,linecolor=darkgreen}
\newpsobject{PST@linefiv}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .004 .002 .004,linecolor=blue}
\newpsobject{PST@linesix}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .02,linecolor=darkgreen}
\newpsobject{PST@linesev}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01,linecolor=orange}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=.66\textwidth,yunit=\columnwidth}
\pspicture(0.088000,0.000000)(0.960000,1.000000)
%\psframe[fillcolor=green,linecolor=green,fillstyle=solid](0.0880,0.0000)(0.9600,1.0000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1840,0.0840) (0.1990,0.0840)
\PST@Border(0.9600,0.0840) (0.9450,0.0840)
\rput[r](0.1680,0.0840){$10^{-4}$}

\PST@Border(0.1840,0.1257) (0.1915,0.1257)
\PST@Border(0.9600,0.1257) (0.9525,0.1257)

\PST@Border(0.1840,0.1809) (0.1915,0.1809)
\PST@Border(0.9600,0.1809) (0.9525,0.1809)

\PST@Border(0.1840,0.2092) (0.1915,0.2092)
\PST@Border(0.9600,0.2092) (0.9525,0.2092)

\PST@Border(0.1840,0.2227) (0.1990,0.2227)
\PST@Border(0.9600,0.2227) (0.9450,0.2227)
\rput[r](0.1680,0.2227){$10^{-3}$}

\PST@Border(0.1840,0.2644) (0.1915,0.2644)
\PST@Border(0.9600,0.2644) (0.9525,0.2644)

\PST@Border(0.1840,0.3196) (0.1915,0.3196)
\PST@Border(0.9600,0.3196) (0.9525,0.3196)

\PST@Border(0.1840,0.3479) (0.1915,0.3479)
\PST@Border(0.9600,0.3479) (0.9525,0.3479)

\PST@Border(0.1840,0.3613) (0.1990,0.3613)
\PST@Border(0.9600,0.3613) (0.9450,0.3613)
\rput[r](0.1680,0.3613){ 0.01}

\PST@Border(0.1840,0.4031) (0.1915,0.4031)
\PST@Border(0.9600,0.4031) (0.9525,0.4031)

\PST@Border(0.1840,0.4583) (0.1915,0.4583)
\PST@Border(0.9600,0.4583) (0.9525,0.4583)

\PST@Border(0.1840,0.4866) (0.1915,0.4866)
\PST@Border(0.9600,0.4866) (0.9525,0.4866)

\PST@Border(0.1840,0.5000) (0.1990,0.5000)
\PST@Border(0.9600,0.5000) (0.9450,0.5000)
\rput[r](0.1680,0.5000){ 0.1}

\PST@Border(0.1840,0.5417) (0.1915,0.5417)
\PST@Border(0.9600,0.5417) (0.9525,0.5417)

\PST@Border(0.1840,0.5969) (0.1915,0.5969)
\PST@Border(0.9600,0.5969) (0.9525,0.5969)

\PST@Border(0.1840,0.6252) (0.1915,0.6252)
\PST@Border(0.9600,0.6252) (0.9525,0.6252)

\PST@Border(0.1840,0.6387) (0.1990,0.6387)
\PST@Border(0.9600,0.6387) (0.9450,0.6387)
\rput[r](0.1680,0.6387){ 1}

\PST@Border(0.1840,0.6804) (0.1915,0.6804)
\PST@Border(0.9600,0.6804) (0.9525,0.6804)

\PST@Border(0.1840,0.7356) (0.1915,0.7356)
\PST@Border(0.9600,0.7356) (0.9525,0.7356)

\PST@Border(0.1840,0.7639) (0.1915,0.7639)
\PST@Border(0.9600,0.7639) (0.9525,0.7639)

\PST@Border(0.1840,0.7773) (0.1990,0.7773)
\PST@Border(0.9600,0.7773) (0.9450,0.7773)
\rput[r](0.1680,0.7773){ 10}

\PST@Border(0.1840,0.8191) (0.1915,0.8191)
\PST@Border(0.9600,0.8191) (0.9525,0.8191)

\PST@Border(0.1840,0.8743) (0.1915,0.8743)
\PST@Border(0.9600,0.8743) (0.9525,0.8743)

\PST@Border(0.1840,0.9026) (0.1915,0.9026)
\PST@Border(0.9600,0.9026) (0.9525,0.9026)

\PST@Border(0.1840,0.9160) (0.1990,0.9160)
\PST@Border(0.9600,0.9160) (0.9450,0.9160)
\rput[r](0.1680,0.9160){ 100}

\PST@Border(0.1840,0.0840) (0.1840,0.1040)
\rput(0.1840,0.0420){ 0.2}

\PST@Border(0.2702,0.0840) (0.2702,0.1040)
\rput(0.2702,0.0420){ 0.4}

\PST@Border(0.3564,0.0840) (0.3564,0.1040)
\rput(0.3564,0.0420){ 0.6}

\PST@Border(0.4427,0.0840) (0.4427,0.1040)
\rput(0.4427,0.0420){ 0.8}

\PST@Border(0.5289,0.0840) (0.5289,0.1040)
\rput(0.5289,0.0420){ 1}

\PST@Border(0.6151,0.0840) (0.6151,0.1040)
\rput(0.6151,0.0420){ 1.2}

\PST@Border(0.7013,0.0840) (0.7013,0.1040)
\rput(0.7013,0.0420){ 1.4}

\PST@Border(0.7876,0.0840) (0.7876,0.1040)
\rput(0.7876,0.0420){ 1.6}

\PST@Border(0.8738,0.0840) (0.8738,0.1040)
\rput(0.8738,0.0420){ 1.8}

%\PST@Border(0.9600,0.0840) (0.9600,0.1040)
%\rput(0.9600,0.0420){ 2}

\PST@Border(0.2168,0.9160) (0.2168,0.8960)
\rput(0.2168,0.9580){$2m_\pi$}

\PST@Border(0.3336,0.9160) (0.3336,0.8960)
\rput(0.3336,0.9580){$m_\eta$}

\PST@Border(0.3931,0.9160) (0.3931,0.9060)
\rput(0.3931,0.9380){\tiny $+m_\pi$}

\PST@Border(0.4293,0.9160) (0.4293,0.8960)
\rput(0.4293,0.9580){$m_\rho$}

\PST@Border(0.4888,0.9160) (0.4888,0.9060)
\rput(0.4888,0.9380){\tiny $+m_\pi$}

\PST@Border(0.6280,0.9160) (0.6280,0.8960)
\rput(0.6280,0.9580){$m_{a_1}$}

\PST@Border(0.1840,0.9160) (0.1840,0.0840) (0.9600,0.0840) (0.9600,0.9160)
(0.1840,0.9160)

\rput{L}(0.1080,.5){$\sigma~[{\rm mb}]$}
\rput(.8813,.1640){$\sqrt{s}~[{\rm GeV}]$}

\rput[r](0.8330,0.8750){$\pi^\pm\pi^\mp\rightarrow\gamma\rho^0$} \PST@lineone(0.8490,.8700)(0.9280,0.8700)

\PST@lineone(0.4323,0.8637) (0.4366,0.8089) (0.4409,0.7798)
(0.4453,0.7596) (0.4496,0.7440) (0.4539,0.7312) (0.4582,0.7204) (0.4625,0.7109)
(0.4668,0.7025) (0.4711,0.6949) (0.4754,0.6880) (0.4797,0.6817) (0.4841,0.6758)
(0.4884,0.6703) (0.4927,0.6651) (0.4970,0.6603) (0.5013,0.6557) (0.5056,0.6514)
(0.5099,0.6472) (0.5142,0.6433) (0.5185,0.6395) (0.5229,0.6359) (0.5272,0.6324)
(0.5315,0.6291) (0.5358,0.6259) (0.5401,0.6228) (0.5444,0.6198) (0.5487,0.6169)
(0.5530,0.6141) (0.5573,0.6113) (0.5617,0.6087) (0.5660,0.6061) (0.5703,0.6036)
(0.5746,0.6012) (0.5789,0.5988) (0.5832,0.5965) (0.5875,0.5942) (0.5918,0.5920)
(0.5961,0.5898) (0.6005,0.5877) (0.6048,0.5856) (0.6091,0.5836) (0.6134,0.5816)
(0.6177,0.5797) (0.6220,0.5778) (0.6263,0.5759) (0.6306,0.5741) (0.6349,0.5723)
(0.6393,0.5705) (0.6436,0.5688) (0.6479,0.5671) (0.6522,0.5654) (0.6565,0.5637)
(0.6608,0.5621) (0.6651,0.5605) (0.6694,0.5589) (0.6737,0.5574) (0.6781,0.5558)
(0.6824,0.5543) (0.6867,0.5529) (0.6910,0.5514) (0.6953,0.5499) (0.6996,0.5485)
(0.7039,0.5471) (0.7082,0.5457) (0.7125,0.5444) (0.7169,0.5430) (0.7212,0.5417)
(0.7255,0.5404) (0.7298,0.5391) (0.7341,0.5378) (0.7384,0.5365) (0.7427,0.5353)
(0.7470,0.5340) (0.7513,0.5328) (0.7557,0.5316) (0.7600,0.5304) (0.7643,0.5292)
(0.7686,0.5280) (0.7729,0.5269) (0.7772,0.5257) (0.7815,0.5246) (0.7858,0.5235)
(0.7901,0.5224) (0.7945,0.5213) (0.7988,0.5202) (0.8031,0.5191) (0.8074,0.5180)
(0.8117,0.5170) (0.8160,0.5159) (0.8203,0.5149) (0.8246,0.5139) (0.8289,0.5128)
(0.8333,0.5118) (0.8376,0.5108) (0.8419,0.5098) (0.8462,0.5089) (0.8505,0.5079)
(0.8548,0.5069) (0.8591,0.5060) (0.8634,0.5050) (0.8677,0.5041) (0.8721,0.5031)
(0.8764,0.5022) (0.8807,0.5013) (0.8850,0.5004) (0.8893,0.4995) (0.8936,0.4986)
(0.8979,0.4977) (0.9022,0.4968) (0.9065,0.4959) (0.9109,0.4951) (0.9152,0.4942)
(0.9195,0.4934) (0.9238,0.4925) (0.9281,0.4917) (0.9324,0.4908) (0.9367,0.4900)
(0.9410,0.4892) (0.9453,0.4884) (0.9497,0.4875) (0.9540,0.4867) (0.9583,0.4859)

\rput[r](0.8330,0.8330){$\pi^\pm\pi^0\rightarrow\gamma\rho^\pm$} \PST@linetwo(0.8490,.8280)(0.9280,0.8280)

\PST@linetwo(0.4323,0.8403) (0.4366,0.7857) (0.4409,0.7567)
(0.4453,0.7366) (0.4496,0.7212) (0.4539,0.7085) (0.4582,0.6978) (0.4625,0.6884)
(0.4668,0.6801) (0.4711,0.6726) (0.4754,0.6658) (0.4797,0.6595) (0.4841,0.6537)
(0.4884,0.6483) (0.4927,0.6432) (0.4970,0.6384) (0.5013,0.6339) (0.5056,0.6296)
(0.5099,0.6256) (0.5142,0.6217) (0.5185,0.6180) (0.5229,0.6144) (0.5272,0.6110)
(0.5315,0.6077) (0.5358,0.6045) (0.5401,0.6015) (0.5444,0.5985) (0.5487,0.5957)
(0.5530,0.5929) (0.5573,0.5902) (0.5617,0.5876) (0.5660,0.5850) (0.5703,0.5826)
(0.5746,0.5802) (0.5789,0.5778) (0.5832,0.5756) (0.5875,0.5733) (0.5918,0.5712)
(0.5961,0.5690) (0.6005,0.5670) (0.6048,0.5649) (0.6091,0.5630) (0.6134,0.5610)
(0.6177,0.5591) (0.6220,0.5573) (0.6263,0.5554) (0.6306,0.5536) (0.6349,0.5519)
(0.6393,0.5502) (0.6436,0.5485) (0.6479,0.5468) (0.6522,0.5452) (0.6565,0.5436)
(0.6608,0.5420) (0.6651,0.5405) (0.6694,0.5389) (0.6737,0.5375) (0.6781,0.5360)
(0.6824,0.5345) (0.6867,0.5331) (0.6910,0.5317) (0.6953,0.5303) (0.6996,0.5290)
(0.7039,0.5276) (0.7082,0.5263) (0.7125,0.5250) (0.7169,0.5237) (0.7212,0.5225)
(0.7255,0.5212) (0.7298,0.5200) (0.7341,0.5188) (0.7384,0.5176) (0.7427,0.5164)
(0.7470,0.5152) (0.7513,0.5141) (0.7557,0.5130) (0.7600,0.5118) (0.7643,0.5107)
(0.7686,0.5097) (0.7729,0.5086) (0.7772,0.5075) (0.7815,0.5065) (0.7858,0.5054)
(0.7901,0.5044) (0.7945,0.5034) (0.7988,0.5024) (0.8031,0.5014) (0.8074,0.5005)
(0.8117,0.4995) (0.8160,0.4986) (0.8203,0.4976) (0.8246,0.4967) (0.8289,0.4958)
(0.8333,0.4949) (0.8376,0.4940) (0.8419,0.4931) (0.8462,0.4922) (0.8505,0.4914)
(0.8548,0.4905) (0.8591,0.4897) (0.8634,0.4888) (0.8677,0.4880) (0.8721,0.4872)
(0.8764,0.4864) (0.8807,0.4856) (0.8850,0.4848) (0.8893,0.4840) (0.8936,0.4832)
(0.8979,0.4825) (0.9022,0.4817) (0.9065,0.4810) (0.9109,0.4802) (0.9152,0.4795)
(0.9195,0.4788) (0.9238,0.4781) (0.9281,0.4773) (0.9324,0.4766) (0.9367,0.4759)
(0.9410,0.4753) (0.9453,0.4746) (0.9497,0.4739) (0.9540,0.4732) (0.9583,0.4726)

\PST@linethr(0.8490,0.8800) (0.9280,0.8800)

\PST@linethr(0.2229,0.0840) (0.2232,0.0985) (0.2275,0.1886) (0.2319,0.2474)
(0.2362,0.2910) (0.2405,0.3257) (0.2448,0.3544) (0.2491,0.3790) (0.2534,0.4005)
(0.2577,0.4197) (0.2620,0.4371) (0.2663,0.4529) (0.2707,0.4676) (0.2750,0.4812)
(0.2793,0.4940) (0.2836,0.5061) (0.2879,0.5177) (0.2922,0.5287) (0.2965,0.5393)
(0.3008,0.5495) (0.3051,0.5594) (0.3095,0.5691) (0.3138,0.5786) (0.3181,0.5879)
(0.3224,0.5970) (0.3267,0.6061) (0.3310,0.6151) (0.3353,0.6240) (0.3396,0.6329)
(0.3439,0.6419) (0.3483,0.6508) (0.3526,0.6599) (0.3569,0.6690) (0.3612,0.6782)
(0.3655,0.6876) (0.3698,0.6971) (0.3741,0.7067) (0.3784,0.7165) (0.3827,0.7265)
(0.3871,0.7366) (0.3914,0.7467) (0.3957,0.7569) (0.4000,0.7669) (0.4043,0.7765)
(0.4086,0.7855) (0.4129,0.7936) (0.4172,0.8003) (0.4215,0.8054) (0.4259,0.8085)
(0.4302,0.8097) (0.4345,0.8091) (0.4388,0.8069) (0.4431,0.8035) (0.4474,0.7992)
(0.4517,0.7944) (0.4560,0.7893) (0.4603,0.7841) (0.4647,0.7788) (0.4690,0.7736)
(0.4733,0.7685) (0.4776,0.7636) (0.4819,0.7588) (0.4862,0.7542) (0.4905,0.7497)
(0.4948,0.7454) (0.4991,0.7412) (0.5035,0.7372) (0.5078,0.7334) (0.5121,0.7296)
(0.5164,0.7260) (0.5207,0.7226) (0.5250,0.7192) (0.5293,0.7160) (0.5336,0.7128)
(0.5379,0.7098) (0.5423,0.7068) (0.5466,0.7039) (0.5509,0.7011) (0.5552,0.6984)
(0.5595,0.6958) (0.5638,0.6932) (0.5681,0.6907) (0.5724,0.6882) (0.5767,0.6858)
(0.5811,0.6835) (0.5854,0.6812) (0.5897,0.6789) (0.5940,0.6768) (0.5983,0.6746)
(0.6026,0.6725) (0.6069,0.6704) (0.6112,0.6684) (0.6155,0.6664) (0.6199,0.6645)
(0.6242,0.6626) (0.6285,0.6607) (0.6328,0.6589) (0.6371,0.6571) (0.6414,0.6553)
(0.6457,0.6535) (0.6500,0.6518) (0.6543,0.6501) (0.6587,0.6484) (0.6630,0.6468)
(0.6673,0.6451) (0.6716,0.6435) (0.6759,0.6419) (0.6802,0.6404) (0.6845,0.6388)
(0.6888,0.6373) (0.6931,0.6358) (0.6975,0.6343) (0.7018,0.6329) (0.7061,0.6314)
(0.7104,0.6300) (0.7147,0.6286) (0.7190,0.6272) (0.7233,0.6258) (0.7276,0.6244)
(0.7319,0.6231) (0.7363,0.6218) (0.7406,0.6204) (0.7449,0.6191) (0.7492,0.6178)
(0.7535,0.6166) (0.7578,0.6153) (0.7621,0.6140) (0.7664,0.6128) (0.7707,0.6116)
(0.7751,0.6103) (0.7794,0.6091) (0.7837,0.6079) (0.7880,0.6067) (0.7923,0.6056)
(0.7966,0.6044) (0.8009,0.6032) (0.8052,0.6021) (0.8095,0.6010) (0.8139,0.5998)
(0.8182,0.5987) (0.8225,0.5976) (0.8268,0.5965) (0.8311,0.5954) (0.8354,0.5943)
(0.8397,0.5933) (0.8440,0.5922) (0.8483,0.5911) (0.8527,0.5901) (0.8570,0.5890)
(0.8613,0.5880) (0.8656,0.5870) (0.8699,0.5860) (0.8742,0.5849) (0.8785,0.5839)
(0.8828,0.5829) (0.8871,0.5820) (0.8915,0.5810) (0.8958,0.5800) (0.9001,0.5790)
(0.9044,0.5781) (0.9087,0.5771) (0.9130,0.5761) (0.9173,0.5752) (0.9216,0.5743)
(0.9259,0.5733) (0.9303,0.5724) (0.9346,0.5715) (0.9389,0.5706) (0.9432,0.5696)
(0.9475,0.5687) (0.9518,0.5678) (0.9561,0.5669)

\PST@linefou(0.8490,0.8380) (0.9280,0.8380)

\PST@linefou(0.2245,0.0840) (0.2275,0.1489) (0.2319,0.2084) (0.2362,0.2527)
(0.2405,0.2881) (0.2448,0.3174) (0.2491,0.3427) (0.2534,0.3648) (0.2577,0.3845)
(0.2620,0.4024) (0.2663,0.4187) (0.2707,0.4339) (0.2750,0.4480) (0.2793,0.4613)
(0.2836,0.4738) (0.2879,0.4857) (0.2922,0.4972) (0.2965,0.5082) (0.3008,0.5188)
(0.3051,0.5291) (0.3095,0.5391) (0.3138,0.5489) (0.3181,0.5585) (0.3224,0.5680)
(0.3267,0.5773) (0.3310,0.5866) (0.3353,0.5958) (0.3396,0.6050) (0.3439,0.6142)
(0.3483,0.6235) (0.3526,0.6328) (0.3569,0.6421) (0.3612,0.6516) (0.3655,0.6612)
(0.3698,0.6709) (0.3741,0.6808) (0.3784,0.6908) (0.3827,0.7010) (0.3871,0.7113)
(0.3914,0.7216) (0.3957,0.7320) (0.4000,0.7422) (0.4043,0.7520) (0.4086,0.7612)
(0.4129,0.7695) (0.4172,0.7764) (0.4215,0.7816) (0.4259,0.7849) (0.4302,0.7862)
(0.4345,0.7857) (0.4388,0.7837) (0.4431,0.7804) (0.4474,0.7764) (0.4517,0.7717)
(0.4560,0.7667) (0.4603,0.7616) (0.4647,0.7565) (0.4690,0.7514) (0.4733,0.7465)
(0.4776,0.7416) (0.4819,0.7369) (0.4862,0.7324) (0.4905,0.7280) (0.4948,0.7238)
(0.4991,0.7198) (0.5035,0.7159) (0.5078,0.7121) (0.5121,0.7085) (0.5164,0.7050)
(0.5207,0.7016) (0.5250,0.6984) (0.5293,0.6952) (0.5336,0.6921) (0.5379,0.6892)
(0.5423,0.6863) (0.5466,0.6835) (0.5509,0.6808) (0.5552,0.6781) (0.5595,0.6756)
(0.5638,0.6731) (0.5681,0.6706) (0.5724,0.6683) (0.5767,0.6659) (0.5811,0.6637)
(0.5854,0.6614) (0.5897,0.6593) (0.5940,0.6572) (0.5983,0.6551) (0.6026,0.6530)
(0.6069,0.6511) (0.6112,0.6491) (0.6155,0.6472) (0.6199,0.6453) (0.6242,0.6435)
(0.6285,0.6416) (0.6328,0.6399) (0.6371,0.6381) (0.6414,0.6364) (0.6457,0.6347)
(0.6500,0.6330) (0.6543,0.6314) (0.6587,0.6298) (0.6630,0.6282) (0.6673,0.6266)
(0.6716,0.6251) (0.6759,0.6235) (0.6802,0.6220) (0.6845,0.6205) (0.6888,0.6191)
(0.6931,0.6176) (0.6975,0.6162) (0.7018,0.6148) (0.7061,0.6134) (0.7104,0.6121)
(0.7147,0.6107) (0.7190,0.6094) (0.7233,0.6080) (0.7276,0.6067) (0.7319,0.6054)
(0.7363,0.6042) (0.7406,0.6029) (0.7449,0.6016) (0.7492,0.6004) (0.7535,0.5992)
(0.7578,0.5980) (0.7621,0.5968) (0.7664,0.5956) (0.7707,0.5944) (0.7751,0.5932)
(0.7794,0.5921) (0.7837,0.5910) (0.7880,0.5898) (0.7923,0.5887) (0.7966,0.5876)
(0.8009,0.5865) (0.8052,0.5854) (0.8095,0.5843) (0.8139,0.5833) (0.8182,0.5822)
(0.8225,0.5812) (0.8268,0.5801) (0.8311,0.5791) (0.8354,0.5781) (0.8397,0.5770)
(0.8440,0.5760) (0.8483,0.5750) (0.8527,0.5741) (0.8570,0.5731) (0.8613,0.5721)
(0.8656,0.5711) (0.8699,0.5702) (0.8742,0.5692) (0.8785,0.5683) (0.8828,0.5673)
(0.8871,0.5664) (0.8915,0.5655) (0.8958,0.5646) (0.9001,0.5637) (0.9044,0.5628)
(0.9087,0.5619) (0.9130,0.5610) (0.9173,0.5601) (0.9216,0.5592) (0.9259,0.5584)
(0.9303,0.5575) (0.9346,0.5567) (0.9389,0.5558) (0.9432,0.5550) (0.9475,0.5541)
(0.9518,0.5533) (0.9561,0.5525)

\rput[r](0.8330,0.7910){$\pi^\pm\pi^\mp\rightarrow\gamma\eta\phantom{^\pm}$} \PST@linefiv(0.8490,0.7910) (0.9280,0.7910)

\PST@linefiv(0.3611,0.0840) (0.3633,0.1016) (0.3677,0.1319) (0.3720,0.1598)
(0.3763,0.1857) (0.3806,0.2102) (0.3849,0.2336) (0.3892,0.2561) (0.3935,0.2780)
(0.3978,0.2994) (0.4021,0.3203) (0.4065,0.3406) (0.4108,0.3602) (0.4151,0.3786)
(0.4194,0.3953) (0.4237,0.4096) (0.4280,0.4206) (0.4323,0.4279) (0.4366,0.4315)
(0.4409,0.4319) (0.4453,0.4300) (0.4496,0.4265) (0.4539,0.4222) (0.4582,0.4176)
(0.4625,0.4129) (0.4668,0.4082) (0.4711,0.4038) (0.4754,0.3997) (0.4797,0.3958)
(0.4841,0.3922) (0.4884,0.3889) (0.4927,0.3858) (0.4970,0.3829) (0.5013,0.3803)
(0.5056,0.3778) (0.5099,0.3755) (0.5142,0.3734) (0.5185,0.3715) (0.5229,0.3696)
(0.5272,0.3679) (0.5315,0.3663) (0.5358,0.3648) (0.5401,0.3634) (0.5444,0.3620)
(0.5487,0.3608) (0.5530,0.3596) (0.5573,0.3585) (0.5617,0.3575) (0.5660,0.3565)
(0.5703,0.3556) (0.5746,0.3547) (0.5789,0.3538) (0.5832,0.3531) (0.5875,0.3523)
(0.5918,0.3516) (0.5961,0.3509) (0.6005,0.3502) (0.6048,0.3496) (0.6091,0.3490)
(0.6134,0.3485) (0.6177,0.3479) (0.6220,0.3474) (0.6263,0.3469) (0.6306,0.3464)
(0.6349,0.3460) (0.6393,0.3456) (0.6436,0.3451) (0.6479,0.3447) (0.6522,0.3444)
(0.6565,0.3440) (0.6608,0.3436) (0.6651,0.3433) (0.6694,0.3429) (0.6737,0.3426)
(0.6781,0.3423) (0.6824,0.3420) (0.6867,0.3417) (0.6910,0.3415) (0.6953,0.3412)
(0.6996,0.3409) (0.7039,0.3407) (0.7082,0.3404) (0.7125,0.3402) (0.7169,0.3400)
(0.7212,0.3398) (0.7255,0.3396) (0.7298,0.3394) (0.7341,0.3392) (0.7384,0.3390)
(0.7427,0.3388) (0.7470,0.3386) (0.7513,0.3384) (0.7557,0.3382) (0.7600,0.3381)
(0.7643,0.3379) (0.7686,0.3378) (0.7729,0.3376) (0.7772,0.3375) (0.7815,0.3373)
(0.7858,0.3372) (0.7901,0.3370) (0.7945,0.3369) (0.7988,0.3368) (0.8031,0.3366)
(0.8074,0.3365) (0.8117,0.3364) (0.8160,0.3363) (0.8203,0.3362) (0.8246,0.3361)
(0.8289,0.3359) (0.8333,0.3358) (0.8376,0.3357) (0.8419,0.3356) (0.8462,0.3355)
(0.8505,0.3354) (0.8548,0.3353) (0.8591,0.3352) (0.8634,0.3352) (0.8677,0.3351)
(0.8721,0.3350) (0.8764,0.3349) (0.8807,0.3348) (0.8850,0.3347) (0.8893,0.3347)
(0.8936,0.3346) (0.8979,0.3345) (0.9022,0.3344) (0.9065,0.3344) (0.9109,0.3343)
(0.9152,0.3342) (0.9195,0.3341) (0.9238,0.3341) (0.9281,0.3340) (0.9324,0.3340)
(0.9367,0.3339) (0.9410,0.3338) (0.9453,0.3338) (0.9497,0.3337) (0.9540,0.3336)
(0.9583,0.3336)

\rput[r](0.8330,0.7490){$\pi^\pm\eta\phantom{^\pm}\rightarrow\gamma\pi^\pm$} \PST@linesix(0.8490,0.7490) (0.9280,0.7490)

\PST@linesix(0.3935,0.0840) (0.3935,0.0920) (0.3978,0.1665) (0.4021,0.1883)
(0.4065,0.2022) (0.4108,0.2127) (0.4151,0.2213) (0.4194,0.2287) (0.4237,0.2352)
(0.4280,0.2411) (0.4323,0.2464) (0.4366,0.2514) (0.4409,0.2559) (0.4453,0.2602)
(0.4496,0.2643) (0.4539,0.2681) (0.4582,0.2717) (0.4625,0.2752) (0.4668,0.2785)
(0.4711,0.2817) (0.4754,0.2847) (0.4797,0.2876) (0.4841,0.2905) (0.4884,0.2932)
(0.4927,0.2958) (0.4970,0.2984) (0.5013,0.3008) (0.5056,0.3032) (0.5099,0.3056)
(0.5142,0.3078) (0.5185,0.3100) (0.5229,0.3121) (0.5272,0.3142) (0.5315,0.3162)
(0.5358,0.3182) (0.5401,0.3202) (0.5444,0.3220) (0.5487,0.3239) (0.5530,0.3257)
(0.5573,0.3274) (0.5617,0.3291) (0.5660,0.3308) (0.5703,0.3325) (0.5746,0.3341)
(0.5789,0.3357) (0.5832,0.3372) (0.5875,0.3387) (0.5918,0.3402) (0.5961,0.3417)
(0.6005,0.3431) (0.6048,0.3445) (0.6091,0.3459) (0.6134,0.3472) (0.6177,0.3485)
(0.6220,0.3498) (0.6263,0.3511) (0.6306,0.3524) (0.6349,0.3536) (0.6393,0.3548)
(0.6436,0.3560) (0.6479,0.3572) (0.6522,0.3584) (0.6565,0.3595) (0.6608,0.3606)
(0.6651,0.3617) (0.6694,0.3628) (0.6737,0.3639) (0.6781,0.3650) (0.6824,0.3660)
(0.6867,0.3670) (0.6910,0.3680) (0.6953,0.3690) (0.6996,0.3700) (0.7039,0.3710)
(0.7082,0.3719) (0.7125,0.3729) (0.7169,0.3738) (0.7212,0.3747) (0.7255,0.3756)
(0.7298,0.3765) (0.7341,0.3774) (0.7384,0.3782) (0.7427,0.3791) (0.7470,0.3799)
(0.7513,0.3808) (0.7557,0.3816) (0.7600,0.3824) (0.7643,0.3832) (0.7686,0.3840)
(0.7729,0.3848) (0.7772,0.3856) (0.7815,0.3863) (0.7858,0.3871) (0.7901,0.3878)
(0.7945,0.3886) (0.7988,0.3893) (0.8031,0.3900) (0.8074,0.3907) (0.8117,0.3914)
(0.8160,0.3921) (0.8203,0.3928) (0.8246,0.3935) (0.8289,0.3942) (0.8333,0.3948)
(0.8376,0.3955) (0.8419,0.3961) (0.8462,0.3968) (0.8505,0.3974) (0.8548,0.3980)
(0.8591,0.3987) (0.8634,0.3993) (0.8677,0.3999) (0.8721,0.4005) (0.8764,0.4011)
(0.8807,0.4017) (0.8850,0.4023) (0.8893,0.4028) (0.8936,0.4034) (0.8979,0.4040)
(0.9022,0.4045) (0.9065,0.4051) (0.9109,0.4057) (0.9152,0.4062) (0.9195,0.4067)
(0.9238,0.4073) (0.9281,0.4078) (0.9324,0.4083) (0.9367,0.4089) (0.9410,0.4094)
(0.9453,0.4099) (0.9497,0.4104) (0.9540,0.4109) (0.9583,0.4114)

\rput[r](0.8330,0.7070){$\pi^\pm\pi^\mp\rightarrow\gamma\gamma\phantom{^\pm}$} \PST@linesev(0.8490,0.7070) (0.9280,0.7070)

\PST@linesev(0.2024,0.4296) (0.2067,0.3994) (0.2111,0.3790) (0.2154,0.3631)
(0.2197,0.3498) (0.2241,0.3384) (0.2284,0.3285) (0.2328,0.3196) (0.2371,0.3117)
(0.2415,0.3047) (0.2458,0.2983) (0.2502,0.2925) (0.2545,0.2872) (0.2588,0.2823)
(0.2632,0.2778) (0.2675,0.2737) (0.2719,0.2699) (0.2762,0.2663) (0.2806,0.2630)
(0.2849,0.2598) (0.2893,0.2569) (0.2936,0.2540) (0.2979,0.2514) (0.3023,0.2488)
(0.3066,0.2464) (0.3110,0.2441) (0.3153,0.2418) (0.3197,0.2397) (0.3240,0.2376)
(0.3284,0.2356) (0.3327,0.2336) (0.3370,0.2317) (0.3414,0.2299) (0.3457,0.2280)
(0.3501,0.2263) (0.3544,0.2245) (0.3588,0.2229) (0.3631,0.2212) (0.3675,0.2196)
(0.3718,0.2180) (0.3761,0.2164) (0.3805,0.2149) (0.3848,0.2133) (0.3892,0.2119)
(0.3935,0.2104) (0.3979,0.2089) (0.4022,0.2075) (0.4066,0.2061) (0.4109,0.2047)
(0.4152,0.2033) (0.4196,0.2020) (0.4239,0.2006) (0.4283,0.1993) (0.4326,0.1980)
(0.4370,0.1967) (0.4413,0.1954) (0.4457,0.1941) (0.4500,0.1929) (0.4543,0.1916)
(0.4587,0.1904) (0.4630,0.1892) (0.4674,0.1880) (0.4717,0.1868) (0.4761,0.1856)
(0.4804,0.1844) (0.4848,0.1832) (0.4891,0.1821) (0.4934,0.1809) (0.4978,0.1798)
(0.5021,0.1787) (0.5065,0.1776) (0.5108,0.1765) (0.5152,0.1754) (0.5195,0.1743)
(0.5239,0.1732) (0.5282,0.1722) (0.5325,0.1711) (0.5369,0.1700) (0.5412,0.1690)
(0.5456,0.1680) (0.5499,0.1669) (0.5543,0.1659) (0.5586,0.1649) (0.5630,0.1639)
(0.5673,0.1629) (0.5716,0.1619) (0.5760,0.1609) (0.5803,0.1600) (0.5847,0.1590)
(0.5890,0.1580) (0.5934,0.1571) (0.5977,0.1561) (0.6021,0.1552) (0.6064,0.1543)
(0.6107,0.1533) (0.6151,0.1524) (0.6194,0.1515) (0.6238,0.1506) (0.6281,0.1497)
(0.6325,0.1488) (0.6368,0.1479) (0.6412,0.1470) (0.6455,0.1461) (0.6498,0.1453)
(0.6542,0.1444) (0.6585,0.1435) (0.6629,0.1427) (0.6672,0.1418) (0.6716,0.1410)
(0.6759,0.1401) (0.6803,0.1393) (0.6846,0.1385) (0.6889,0.1377) (0.6933,0.1368)
(0.6976,0.1360) (0.7020,0.1352) (0.7063,0.1344) (0.7107,0.1336) (0.7150,0.1328)
(0.7194,0.1320) (0.7237,0.1312) (0.7280,0.1305) (0.7324,0.1297) (0.7367,0.1289)
(0.7411,0.1281) (0.7454,0.1274) (0.7498,0.1266) (0.7541,0.1259) (0.7585,0.1251)
(0.7628,0.1244) (0.7671,0.1236) (0.7715,0.1229) (0.7758,0.1221) (0.7802,0.1214)
(0.7845,0.1207) (0.7889,0.1200) (0.7932,0.1192) (0.7976,0.1185) (0.8019,0.1178)
(0.8062,0.1171) (0.8106,0.1164) (0.8149,0.1157) (0.8193,0.1150) (0.8236,0.1143)
(0.8280,0.1136) (0.8323,0.1129) (0.8367,0.1123) (0.8410,0.1116) (0.8453,0.1109)
(0.8497,0.1102) (0.8540,0.1096) (0.8584,0.1089) (0.8627,0.1082) (0.8671,0.1076)
(0.8714,0.1069) (0.8758,0.1063) (0.8801,0.1056) (0.8844,0.1050) (0.8888,0.1043)
(0.8931,0.1037) (0.8975,0.1031) (0.9018,0.1024) (0.9062,0.1018) (0.9105,0.1012)
(0.9149,0.1006) (0.9192,0.0999) (0.9235,0.0993) (0.9279,0.0987) (0.9322,0.0981)
(0.9366,0.0975) (0.9409,0.0969) (0.9453,0.0963)


\rput(0.45,.50){\rnode{B}{$m_\rho$~Breit-Wigner}}
\pnode(0.3612,.6516){b}
\ncarc{<-}{b}{B}

\rput(0.7,.42){\rnode{F}{$m_\rho$~fixed}}
\pnode(0.8031,.5014){f}
\ncangle[angleA=0,angleB=-90,linearc=.005]{->}{F}{f}

\PST@Border(0.1840,0.9160) (0.1840,0.0840) (0.9600,0.0840) (0.9600,0.9160)
(0.1840,0.9160)

\catcode`@=12 \fi \endpspicture%
\hskip1pt%
%#V xsect master v1.0.1-10-g6be3e48
%# table: 0.276000 2.000000 0.010000
% (excerpt)
%#H sqrt_s [GeV]          picrh0          picrhc          pi0rhc         pirhoa1
%   9.160000e-01    8.110335e-01    8.391663e-01    2.028964e-02    1.444275e-02
%   9.260000e-01    5.582802e-01    5.846064e-01    1.368390e-02    1.275431e-02
%   9.360000e-01    4.511328e-01    4.777085e-01    1.093135e-02    1.316191e-02
%   9.460000e-01    3.877663e-01    4.149408e-01    9.367265e-03    1.439346e-02
%   9.560000e-01    3.443710e-01    3.721878e-01    8.358983e-03    1.621369e-02
%   9.660000e-01    3.120515e-01    3.404745e-01    7.666148e-03    1.859051e-02
%   9.760000e-01    2.866354e-01    3.156080e-01    7.173978e-03    2.156726e-02
%   9.860000e-01    2.658741e-01    2.953372e-01    6.819438e-03    2.523161e-02
%   9.960000e-01    2.484348e-01    2.783337e-01    6.564462e-03    2.970837e-02
%   1.006000e+00    2.334709e-01    2.637568e-01    6.384413e-03    3.516053e-02
%   1.016000e+00    2.204154e-01    2.510454e-01    6.262491e-03    4.179431e-02
%   1.026000e+00    2.088719e-01    2.398088e-01    6.186753e-03    4.986649e-02
%   1.036000e+00    1.985536e-01    2.297654e-01    6.148424e-03    5.969294e-02
%   1.046000e+00    1.892471e-01    2.207060e-01    6.140881e-03    7.165682e-02
%   1.056000e+00    1.807894e-01    2.124718e-01    6.159005e-03    8.621358e-02
%   1.066000e+00    1.730537e-01    2.049391e-01    6.198768e-03    1.038878e-01
%   1.076000e+00    1.659393e-01    1.980100e-01    6.256944e-03    1.252521e-01
%   1.086000e+00    1.593652e-01    1.916061e-01    6.330915e-03    1.508749e-01
%   1.096000e+00    1.532651e-01    1.856629e-01    6.418529e-03    1.812143e-01
%   1.106000e+00    1.475840e-01    1.801276e-01    6.517997e-03    2.164384e-01
%   1.116000e+00    1.422762e-01    1.749557e-01    6.627817e-03    2.561605e-01
%   1.126000e+00    1.373026e-01    1.701098e-01    6.746720e-03    2.991238e-01
%   1.136000e+00    1.326303e-01    1.655579e-01    6.873620e-03    3.429544e-01
%   1.146000e+00    1.282308e-01    1.612725e-01    7.007589e-03    3.841934e-01
%   1.156000e+00    1.240794e-01    1.572298e-01    7.147821e-03    4.188158e-01
%   1.166000e+00    1.201546e-01    1.534090e-01    7.293617e-03    4.432215e-01
%   1.176000e+00    1.164375e-01    1.497920e-01    7.444365e-03    4.553041e-01
%   1.186000e+00    1.129113e-01    1.463626e-01    7.599530e-03    4.550187e-01
%   1.196000e+00    1.095614e-01    1.431065e-01    7.758638e-03    4.441498e-01
%   1.206000e+00    1.063746e-01    1.400109e-01    7.921270e-03    4.255106e-01
%   1.216000e+00    1.033389e-01    1.370644e-01    8.087053e-03    4.020688e-01
%   1.226000e+00    1.004439e-01    1.342567e-01    8.255654e-03    3.763570e-01
%   1.236000e+00    9.767984e-02    1.315785e-01    8.426778e-03    3.502405e-01
%   1.246000e+00    9.503814e-02    1.290213e-01    8.600155e-03    3.249342e-01
%   1.256000e+00    9.251088e-02    1.265775e-01    8.775547e-03    3.011351e-01
%   1.266000e+00    9.009087e-02    1.242400e-01    8.952736e-03    2.791748e-01
%   1.276000e+00    8.777154e-02    1.220025e-01    9.131526e-03    2.591494e-01
%   1.286000e+00    8.554687e-02    1.198591e-01    9.311739e-03    2.410159e-01
%   1.296000e+00    8.341132e-02    1.178043e-01    9.493213e-03    2.246562e-01
%   1.306000e+00    8.135981e-02    1.158332e-01    9.675800e-03    2.099180e-01
%   1.316000e+00    7.938763e-02    1.139412e-01    9.859367e-03    1.966391e-01
%   1.326000e+00    7.749043e-02    1.121239e-01    1.004379e-02    1.846610e-01
%   1.336000e+00    7.566419e-02    1.103774e-01    1.022896e-02    1.738361e-01
%   1.346000e+00    7.390517e-02    1.086981e-01    1.041476e-02    1.640305e-01
%   1.356000e+00    7.220991e-02    1.070825e-01    1.060112e-02    1.551247e-01
%   1.366000e+00    7.057515e-02    1.055274e-01    1.078793e-02    1.470136e-01
%   1.376000e+00    6.899789e-02    1.040298e-01    1.097511e-02    1.396050e-01
%   1.386000e+00    6.747530e-02    1.025870e-01    1.116261e-02    1.328185e-01
%   1.396000e+00    6.600476e-02    1.011964e-01    1.135033e-02    1.265840e-01
%   1.406000e+00    6.458379e-02    9.985536e-02    1.153823e-02    1.208407e-01
%   1.416000e+00    6.321008e-02    9.856175e-02    1.172625e-02    1.155353e-01
%   1.426000e+00    6.188145e-02    9.731336e-02    1.191432e-02    1.106217e-01
%   1.436000e+00    6.059587e-02    9.610817e-02    1.210241e-02    1.060594e-01
%   1.446000e+00    5.935142e-02    9.494425e-02    1.229045e-02    1.018130e-01
%   1.456000e+00    5.814628e-02    9.381981e-02    1.247842e-02    9.785155e-02
%   1.466000e+00    5.697874e-02    9.273313e-02    1.266626e-02    9.414781e-02
%   1.476000e+00    5.584721e-02    9.168261e-02    1.285395e-02    9.067777e-02
%   1.486000e+00    5.475016e-02    9.066673e-02    1.304145e-02    8.742025e-02
%   1.496000e+00    5.368616e-02    8.968405e-02    1.322872e-02    8.435648e-02
%   1.506000e+00    5.265383e-02    8.873321e-02    1.341574e-02    8.146981e-02
%   1.516000e+00    5.165190e-02    8.781291e-02    1.360247e-02    7.874541e-02
%   1.526000e+00    5.067915e-02    8.692194e-02    1.378890e-02    7.617006e-02
%   1.536000e+00    4.973442e-02    8.605912e-02    1.397500e-02    7.373194e-02
%   1.546000e+00    4.881661e-02    8.522336e-02    1.416074e-02    7.142043e-02
%   1.556000e+00    4.792468e-02    8.441361e-02    1.434610e-02    6.922600e-02
%   1.566000e+00    4.705763e-02    8.362886e-02    1.453107e-02    6.714005e-02
%   1.576000e+00    4.621454e-02    8.286817e-02    1.471563e-02    6.515483e-02
%   1.586000e+00    4.539449e-02    8.213064e-02    1.489975e-02    6.326331e-02
%   1.596000e+00    4.459663e-02    8.141540e-02    1.508343e-02    6.145912e-02
%   1.606000e+00    4.382016e-02    8.072164e-02    1.526665e-02    5.973644e-02
%   1.616000e+00    4.306430e-02    8.004857e-02    1.544939e-02    5.809000e-02
%   1.626000e+00    4.232830e-02    7.939544e-02    1.563165e-02    5.651496e-02
%   1.636000e+00    4.161146e-02    7.876154e-02    1.581341e-02    5.500691e-02
%   1.646000e+00    4.091311e-02    7.814620e-02    1.599466e-02    5.356179e-02
%   1.656000e+00    4.023261e-02    7.754875e-02    1.617538e-02    5.217588e-02
%   1.666000e+00    3.956933e-02    7.696857e-02    1.635558e-02    5.084575e-02
%   1.676000e+00    3.892269e-02    7.640508e-02    1.653524e-02    4.956823e-02
%   1.686000e+00    3.829213e-02    7.585770e-02    1.671435e-02    4.834039e-02
%   1.696000e+00    3.767712e-02    7.532588e-02    1.689291e-02    4.715954e-02
%   1.706000e+00    3.707712e-02    7.480911e-02    1.707091e-02    4.602316e-02
%   1.716000e+00    3.649165e-02    7.430688e-02    1.724834e-02    4.492892e-02
%   1.726000e+00    3.592024e-02    7.381871e-02    1.742520e-02    4.387466e-02
%   1.736000e+00    3.536243e-02    7.334414e-02    1.760148e-02    4.285835e-02
%   1.746000e+00    3.481779e-02    7.288273e-02    1.777718e-02    4.187811e-02
%   1.756000e+00    3.428589e-02    7.243406e-02    1.795229e-02    4.093218e-02
%   1.766000e+00    3.376635e-02    7.199771e-02    1.812681e-02    4.001891e-02
%   1.776000e+00    3.325876e-02    7.157330e-02    1.830074e-02    3.913676e-02
%   1.786000e+00    3.276276e-02    7.116046e-02    1.847406e-02    3.828429e-02
%   1.796000e+00    3.227801e-02    7.075881e-02    1.864679e-02    3.746013e-02
%   1.806000e+00    3.180414e-02    7.036802e-02    1.881891e-02    3.666301e-02
%   1.816000e+00    3.134085e-02    6.998775e-02    1.899042e-02    3.589173e-02
%   1.826000e+00    3.088780e-02    6.961768e-02    1.916132e-02    3.514515e-02
%   1.836000e+00    3.044469e-02    6.925750e-02    1.933162e-02    3.442221e-02
%   1.846000e+00    3.001124e-02    6.890691e-02    1.950130e-02    3.372190e-02
%   1.856000e+00    2.958716e-02    6.856562e-02    1.967038e-02    3.304326e-02
%   1.866000e+00    2.917218e-02    6.823337e-02    1.983883e-02    3.238540e-02
%   1.876000e+00    2.876603e-02    6.790988e-02    2.000668e-02    3.174747e-02
%   1.886000e+00    2.836847e-02    6.759490e-02    2.017390e-02    3.112865e-02
%   1.896000e+00    2.797925e-02    6.728818e-02    2.034051e-02    3.052817e-02
%   1.906000e+00    2.759814e-02    6.698949e-02    2.050651e-02    2.994532e-02
%   1.916000e+00    2.722491e-02    6.669858e-02    2.067189e-02    2.937941e-02
%   1.926000e+00    2.685933e-02    6.641525e-02    2.083665e-02    2.882977e-02
%   1.936000e+00    2.650121e-02    6.613927e-02    2.100080e-02    2.829578e-02
%   1.946000e+00    2.615034e-02    6.587044e-02    2.116434e-02    2.777686e-02
%   1.956000e+00    2.580652e-02    6.560857e-02    2.132726e-02    2.727243e-02
%   1.966000e+00    2.546956e-02    6.535345e-02    2.148956e-02    2.678195e-02
%   1.976000e+00    2.513927e-02    6.510490e-02    2.165125e-02    2.630493e-02
%   1.986000e+00    2.481549e-02    6.486275e-02    2.181234e-02    2.584085e-02
%   1.996000e+00    2.449803e-02    6.462681e-02    2.197281e-02    2.538927e-02
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{darkgreen}{rgb}{0,0.5,0}
\definecolor{violett}{rgb}{.5,0,.5}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@lineone}{psline}{linewidth=.0015,linestyle=solid,linecolor=black}
\newpsobject{PST@linetwo}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.004,linecolor=red}
\newpsobject{PST@linethr}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.004, linecolor=blue}
\newpsobject{PST@linefou}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .02,linecolor=darkgreen}
\newpsobject{PST@linefiv}{psline}{linewidth=.0015,linestyle=solid,linecolor=violett}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=.66\textwidth,yunit=\columnwidth}
\pspicture(0.442700,0.000000)(1.050000,1.000000)
%\psframe[fillcolor=green,fillstyle=solid](0.442700,0.000000)(1.050000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.4427,0.0840) (0.4577,0.0840)
\PST@Border(0.9600,0.0840) (0.9450,0.0840)
\rput[l](0.9620,0.0840){$10^{-4}$}

\PST@Border(0.4427,0.1257) (0.4502,0.1257)
\PST@Border(0.9600,0.1257) (0.9525,0.1257)

\PST@Border(0.4427,0.1809) (0.4502,0.1809)
\PST@Border(0.9600,0.1809) (0.9525,0.1809)

\PST@Border(0.4427,0.2092) (0.4502,0.2092)
\PST@Border(0.9600,0.2092) (0.9525,0.2092)

\PST@Border(0.4427,0.2227) (0.4577,0.2227)
\PST@Border(0.9600,0.2227) (0.9450,0.2227)
\rput[l](0.9620,0.2227){$10^{-3}$}

\PST@Border(0.4427,0.2644) (0.4502,0.2644)
\PST@Border(0.9600,0.2644) (0.9525,0.2644)

\PST@Border(0.4427,0.3196) (0.4502,0.3196)
\PST@Border(0.9600,0.3196) (0.9525,0.3196)

\PST@Border(0.4427,0.3479) (0.4502,0.3479)
\PST@Border(0.9600,0.3479) (0.9525,0.3479)

\PST@Border(0.4427,0.3613) (0.4577,0.3613)
\PST@Border(0.9600,0.3613) (0.9450,0.3613)
\rput[l](0.9620,0.3613){ 0.01}

\PST@Border(0.4427,0.4031) (0.4502,0.4031)
\PST@Border(0.9600,0.4031) (0.9525,0.4031)

\PST@Border(0.4427,0.4583) (0.4502,0.4583)
\PST@Border(0.9600,0.4583) (0.9525,0.4583)

\PST@Border(0.4427,0.4866) (0.4502,0.4866)
\PST@Border(0.9600,0.4866) (0.9525,0.4866)

\PST@Border(0.4427,0.5000) (0.4577,0.5000)
\PST@Border(0.9600,0.5000) (0.9450,0.5000)
\rput[l](0.9620,0.5000){ 0.1}

\PST@Border(0.4427,0.5417) (0.4502,0.5417)
\PST@Border(0.9600,0.5417) (0.9525,0.5417)

\PST@Border(0.4427,0.5969) (0.4502,0.5969)
\PST@Border(0.9600,0.5969) (0.9525,0.5969)

\PST@Border(0.4427,0.6252) (0.4502,0.6252)
\PST@Border(0.9600,0.6252) (0.9525,0.6252)

\PST@Border(0.4427,0.6387) (0.4577,0.6387)
\PST@Border(0.9600,0.6387) (0.9450,0.6387)
\rput[l](0.9620,0.6387){ 1}

\PST@Border(0.4427,0.6804) (0.4502,0.6804)
\PST@Border(0.9600,0.6804) (0.9525,0.6804)

\PST@Border(0.4427,0.7356) (0.4502,0.7356)
\PST@Border(0.9600,0.7356) (0.9525,0.7356)

\PST@Border(0.4427,0.7639) (0.4502,0.7639)
\PST@Border(0.9600,0.7639) (0.9525,0.7639)

\PST@Border(0.4427,0.7773) (0.4577,0.7773)
\PST@Border(0.9600,0.7773) (0.9450,0.7773)
\rput[l](0.9620,0.7773){ 10}

\PST@Border(0.4427,0.8191) (0.4502,0.8191)
\PST@Border(0.9600,0.8191) (0.9525,0.8191)

\PST@Border(0.4427,0.8743) (0.4502,0.8743)
\PST@Border(0.9600,0.8743) (0.9525,0.8743)

\PST@Border(0.4427,0.9026) (0.4502,0.9026)
\PST@Border(0.9600,0.9026) (0.9525,0.9026)

\PST@Border(0.4427,0.9160) (0.4577,0.9160)
\PST@Border(0.9600,0.9160) (0.9450,0.9160)
\rput[l](0.9620,0.9160){ 100}

\PST@Border(0.4427,0.0840) (0.4427,0.1040)
\rput(0.4427,0.0420){0.8}

\PST@Border(0.5289,0.0840) (0.5289,0.1040)
\rput(0.5289,0.0420){ 1}

\PST@Border(0.6151,0.0840) (0.6151,0.1040)
\rput(0.6151,0.0420){ 1.2}

\PST@Border(0.7013,0.0840) (0.7013,0.1040)
\rput(0.7013,0.0420){ 1.4}

\PST@Border(0.7876,0.0840) (0.7876,0.1040)
\rput(0.7876,0.0420){ 1.6}

\PST@Border(0.8738,0.0840) (0.8738,0.1040)
\rput(0.8738,0.0420){ 1.8}

\PST@Border(0.9600,0.0840) (0.9600,0.1040)
\rput(0.9600,0.0420){ 2}

\PST@Border(0.4888,0.9160) (0.4888,0.9060)
\rput(0.4888,0.9580){$m_\rho+m_\pi$}

\PST@Border(0.6280,0.9160) (0.6280,0.8960)
\rput(0.6280,0.9580){$m_{a_1}$}

\PST@Border(0.4427,0.9160) (0.4427,0.0840) (0.9600,0.0840) (0.9600,0.9160)
(0.4427,0.9160)

\rput{L}(1.0340,.5){$\sigma~[{\rm mb}]$}
\rput(.8813,.1640){$\sqrt{s}~[{\rm GeV}]$}

\rput[r](0.8330,0.8750){$\pi^\pm\rho^0\rightarrow\gamma\pi^\pm$} \PST@lineone(0.8490,0.8750) (0.9280,0.8750)

\PST@lineone(0.4927,0.6261) (0.4970,0.6036) (0.5013,0.5907)
(0.5056,0.5816) (0.5099,0.5745) (0.5142,0.5685) (0.5185,0.5634) (0.5229,0.5589)
(0.5272,0.5548) (0.5315,0.5511) (0.5358,0.5476) (0.5401,0.5444) (0.5444,0.5413)
(0.5487,0.5384) (0.5530,0.5357) (0.5573,0.5330) (0.5617,0.5305) (0.5660,0.5281)
(0.5703,0.5257) (0.5746,0.5234) (0.5789,0.5212) (0.5832,0.5191) (0.5875,0.5170)
(0.5918,0.5150) (0.5961,0.5130) (0.6005,0.5111) (0.6048,0.5092) (0.6091,0.5073)
(0.6134,0.5055) (0.6177,0.5037) (0.6220,0.5020) (0.6263,0.5003) (0.6306,0.4986)
(0.6349,0.4969) (0.6393,0.4953) (0.6436,0.4937) (0.6479,0.4921) (0.6522,0.4906)
(0.6565,0.4891) (0.6608,0.4876) (0.6651,0.4861) (0.6694,0.4846) (0.6737,0.4832)
(0.6781,0.4818) (0.6824,0.4804) (0.6867,0.4790) (0.6910,0.4777) (0.6953,0.4763)
(0.6996,0.4750) (0.7039,0.4737) (0.7082,0.4724) (0.7125,0.4711) (0.7169,0.4698)
(0.7212,0.4686) (0.7255,0.4673) (0.7298,0.4661) (0.7341,0.4649) (0.7384,0.4637)
(0.7427,0.4625) (0.7470,0.4614) (0.7513,0.4602) (0.7557,0.4591) (0.7600,0.4579)
(0.7643,0.4568) (0.7686,0.4557) (0.7729,0.4546) (0.7772,0.4535) (0.7815,0.4524)
(0.7858,0.4514) (0.7901,0.4503) (0.7945,0.4493) (0.7988,0.4482) (0.8031,0.4472)
(0.8074,0.4462) (0.8117,0.4452) (0.8160,0.4442) (0.8203,0.4432) (0.8246,0.4422)
(0.8289,0.4412) (0.8333,0.4402) (0.8376,0.4393) (0.8419,0.4383) (0.8462,0.4374)
(0.8505,0.4365) (0.8548,0.4355) (0.8591,0.4346) (0.8634,0.4337) (0.8677,0.4328)
(0.8721,0.4319) (0.8764,0.4310) (0.8807,0.4301) (0.8850,0.4293) (0.8893,0.4284)
(0.8936,0.4275) (0.8979,0.4267) (0.9022,0.4258) (0.9065,0.4250) (0.9109,0.4241)
(0.9152,0.4233) (0.9195,0.4225) (0.9238,0.4216) (0.9281,0.4208) (0.9324,0.4200)
(0.9367,0.4192) (0.9410,0.4184) (0.9453,0.4176) (0.9497,0.4168) (0.9540,0.4161)
(0.9583,0.4153)

\rput[r](0.8330,0.8330){$\pi^\pm\rho^\mp\rightarrow\gamma\pi^0$} \PST@linetwo(0.8490,0.8330) (0.9280,0.8330)

\PST@linetwo(0.4927,0.6281) (0.4970,0.6063) (0.5013,0.5942)
(0.5056,0.5857) (0.5099,0.5791) (0.5142,0.5738) (0.5185,0.5692) (0.5229,0.5652)
(0.5272,0.5616) (0.5315,0.5584) (0.5358,0.5554) (0.5401,0.5527) (0.5444,0.5501)
(0.5487,0.5477) (0.5530,0.5454) (0.5573,0.5432) (0.5617,0.5411) (0.5660,0.5392)
(0.5703,0.5373) (0.5746,0.5354) (0.5789,0.5337) (0.5832,0.5320) (0.5875,0.5304)
(0.5918,0.5288) (0.5961,0.5273) (0.6005,0.5258) (0.6048,0.5243) (0.6091,0.5229)
(0.6134,0.5216) (0.6177,0.5203) (0.6220,0.5190) (0.6263,0.5177) (0.6306,0.5165)
(0.6349,0.5153) (0.6393,0.5142) (0.6436,0.5131) (0.6479,0.5120) (0.6522,0.5109)
(0.6565,0.5099) (0.6608,0.5089) (0.6651,0.5079) (0.6694,0.5069) (0.6737,0.5059)
(0.6781,0.5050) (0.6824,0.5041) (0.6867,0.5032) (0.6910,0.5024) (0.6953,0.5015)
(0.6996,0.5007) (0.7039,0.4999) (0.7082,0.4991) (0.7125,0.4984) (0.7169,0.4976)
(0.7212,0.4969) (0.7255,0.4962) (0.7298,0.4955) (0.7341,0.4948) (0.7384,0.4941)
(0.7427,0.4934) (0.7470,0.4928) (0.7513,0.4922) (0.7557,0.4916) (0.7600,0.4910)
(0.7643,0.4904) (0.7686,0.4898) (0.7729,0.4892) (0.7772,0.4887) (0.7815,0.4881)
(0.7858,0.4876) (0.7901,0.4871) (0.7945,0.4866) (0.7988,0.4861) (0.8031,0.4856)
(0.8074,0.4851) (0.8117,0.4847) (0.8160,0.4842) (0.8203,0.4838) (0.8246,0.4834)
(0.8289,0.4829) (0.8333,0.4825) (0.8376,0.4821) (0.8419,0.4817) (0.8462,0.4813)
(0.8505,0.4810) (0.8548,0.4806) (0.8591,0.4802) (0.8634,0.4799) (0.8677,0.4795)
(0.8721,0.4792) (0.8764,0.4788) (0.8807,0.4785) (0.8850,0.4782) (0.8893,0.4779)
(0.8936,0.4776) (0.8979,0.4773) (0.9022,0.4770) (0.9065,0.4767) (0.9109,0.4764)
(0.9152,0.4761) (0.9195,0.4759) (0.9238,0.4756) (0.9281,0.4754) (0.9324,0.4751)
(0.9367,0.4749) (0.9410,0.4746) (0.9453,0.4744) (0.9497,0.4742) (0.9540,0.4739)
(0.9583,0.4737)

\rput[r](0.8330,0.7910){$\pi^0\rho^\pm\rightarrow\gamma\pi^\pm$} \PST@linefou(0.8490,0.7910) (0.9280,0.7910)

\PST@linefou(0.4927,0.4039) (0.4970,0.3802) (0.5013,0.3667)
(0.5056,0.3574) (0.5099,0.3505) (0.5142,0.3453) (0.5185,0.3413) (0.5229,0.3383)
(0.5272,0.3360) (0.5315,0.3343) (0.5358,0.3331) (0.5401,0.3324) (0.5444,0.3320)
(0.5487,0.3320) (0.5530,0.3321) (0.5573,0.3325) (0.5617,0.3331) (0.5660,0.3338)
(0.5703,0.3346) (0.5746,0.3356) (0.5789,0.3366) (0.5832,0.3376) (0.5875,0.3388)
(0.5918,0.3399) (0.5961,0.3411) (0.6005,0.3423) (0.6048,0.3436) (0.6091,0.3448)
(0.6134,0.3461) (0.6177,0.3473) (0.6220,0.3485) (0.6263,0.3498) (0.6306,0.3510)
(0.6349,0.3523) (0.6393,0.3535) (0.6436,0.3547) (0.6479,0.3559) (0.6522,0.3570)
(0.6565,0.3582) (0.6608,0.3593) (0.6651,0.3605) (0.6694,0.3616) (0.6737,0.3627)
(0.6781,0.3638) (0.6824,0.3648) (0.6867,0.3659) (0.6910,0.3669) (0.6953,0.3680)
(0.6996,0.3690) (0.7039,0.3699) (0.7082,0.3709) (0.7125,0.3719) (0.7169,0.3728)
(0.7212,0.3738) (0.7255,0.3747) (0.7298,0.3756) (0.7341,0.3765) (0.7384,0.3773)
(0.7427,0.3782) (0.7470,0.3790) (0.7513,0.3799) (0.7557,0.3807) (0.7600,0.3815)
(0.7643,0.3823) (0.7686,0.3831) (0.7729,0.3838) (0.7772,0.3846) (0.7815,0.3853)
(0.7858,0.3861) (0.7901,0.3868) (0.7945,0.3875) (0.7988,0.3882) (0.8031,0.3889)
(0.8074,0.3896) (0.8117,0.3903) (0.8160,0.3910) (0.8203,0.3916) (0.8246,0.3923)
(0.8289,0.3929) (0.8333,0.3935) (0.8376,0.3942) (0.8419,0.3948) (0.8462,0.3954)
(0.8505,0.3960) (0.8548,0.3966) (0.8591,0.3972) (0.8634,0.3977) (0.8677,0.3983)
(0.8721,0.3989) (0.8764,0.3994) (0.8807,0.4000) (0.8850,0.4005) (0.8893,0.4010)
(0.8936,0.4016) (0.8979,0.4021) (0.9022,0.4026) (0.9065,0.4031) (0.9109,0.4036)
(0.9152,0.4041) (0.9195,0.4046) (0.9238,0.4051) (0.9281,0.4055) (0.9324,0.4060)
(0.9367,0.4065) (0.9410,0.4069) (0.9453,0.4074) (0.9497,0.4079) (0.9540,0.4083)
(0.9583,0.4087)

\rput[r](0.8330,0.7490){$\pi\rho\rightarrow{}a_1\rightarrow\gamma\pi$} \PST@linefiv(0.8490,0.7490) (0.9280,0.7490)

\PST@linefiv(0.4927,0.3835) (0.4970,0.3760) (0.5013,0.3779)
(0.5056,0.3833) (0.5099,0.3904) (0.5142,0.3987) (0.5185,0.4076) (0.5229,0.4171)
(0.5272,0.4269) (0.5315,0.4371) (0.5358,0.4475) (0.5401,0.4581) (0.5444,0.4689)
(0.5487,0.4799) (0.5530,0.4911) (0.5573,0.5023) (0.5617,0.5136) (0.5660,0.5248)
(0.5703,0.5358) (0.5746,0.5465) (0.5789,0.5566) (0.5832,0.5660) (0.5875,0.5742)
(0.5918,0.5811) (0.5961,0.5863) (0.6005,0.5897) (0.6048,0.5913) (0.6091,0.5912)
(0.6134,0.5898) (0.6177,0.5872) (0.6220,0.5838) (0.6263,0.5798) (0.6306,0.5755)
(0.6349,0.5710) (0.6393,0.5664) (0.6436,0.5618) (0.6479,0.5573) (0.6522,0.5530)
(0.6565,0.5487) (0.6608,0.5447) (0.6651,0.5407) (0.6694,0.5369) (0.6737,0.5333)
(0.6781,0.5298) (0.6824,0.5264) (0.6867,0.5232) (0.6910,0.5201) (0.6953,0.5171)
(0.6996,0.5142) (0.7039,0.5114) (0.7082,0.5087) (0.7125,0.5061) (0.7169,0.5035)
(0.7212,0.5011) (0.7255,0.4987) (0.7298,0.4964) (0.7341,0.4941) (0.7384,0.4919)
(0.7427,0.4898) (0.7470,0.4877) (0.7513,0.4856) (0.7557,0.4836) (0.7600,0.4816)
(0.7643,0.4797) (0.7686,0.4779) (0.7729,0.4760) (0.7772,0.4742) (0.7815,0.4724)
(0.7858,0.4707) (0.7901,0.4690) (0.7945,0.4673) (0.7988,0.4656) (0.8031,0.4640)
(0.8074,0.4624) (0.8117,0.4608) (0.8160,0.4593) (0.8203,0.4577) (0.8246,0.4562)
(0.8289,0.4547) (0.8333,0.4533) (0.8376,0.4518) (0.8419,0.4504) (0.8462,0.4490)
(0.8505,0.4476) (0.8548,0.4462) (0.8591,0.4448) (0.8634,0.4435) (0.8677,0.4422)
(0.8721,0.4409) (0.8764,0.4396) (0.8807,0.4383) (0.8850,0.4370) (0.8893,0.4358)
(0.8936,0.4345) (0.8979,0.4333) (0.9022,0.4321) (0.9065,0.4309) (0.9109,0.4297)
(0.9152,0.4285) (0.9195,0.4274) (0.9238,0.4262) (0.9281,0.4251) (0.9324,0.4240)
(0.9367,0.4229) (0.9410,0.4218) (0.9453,0.4207) (0.9497,0.4196) (0.9540,0.4185)
(0.9583,0.4174)

\PST@Border(0.4427,0.9160) (0.4427,0.0840) (0.9600,0.0840) (0.9600,0.9160)
(0.4427,0.9160)

\catcode`@=12 \fi \endpspicture



==> sigmatot.tex <==
%#total cross-section pi^++pi^-
%# sqrts    sigma %1stri %2stri
% 0.2800   5.0000 0.0000 0.0000
% 0.2839   5.0000 0.0000 0.0000
% 0.2878   5.3960 0.0000 0.0000
% 0.2918   5.3570 0.0000 0.0000
% 0.2959   5.3420 0.0000 0.0000
% 0.3000   5.3380 0.0000 0.0000
% 0.3042   5.3420 0.0000 0.0000
% 0.3084   5.3520 0.0000 0.0000
% 0.3127   5.3650 0.0000 0.0000
% 0.3170   5.3820 0.0000 0.0000
% 0.3214   5.4020 0.0000 0.0000
% 0.3259   5.4240 0.0000 0.0000
% 0.3304   5.4480 0.0000 0.0000
% 0.3350   5.4730 0.0000 0.0000
% 0.3396   5.5000 0.0000 0.0000
% 0.3444   5.5280 0.0000 0.0000
% 0.3491   5.5570 0.0000 0.0000
% 0.3540   5.5860 0.0000 0.0000
% 0.3589   5.6170 0.0000 0.0000
% 0.3639   5.6500 0.0000 0.0000
% 0.3689   5.6850 0.0000 0.0000
% 0.3741   5.7220 0.0000 0.0000
% 0.3793   5.7620 0.0000 0.0000
% 0.3845   5.8060 0.0000 0.0000
% 0.3899   5.8550 0.0000 0.0000
% 0.3953   5.9080 0.0000 0.0000
% 0.4008   5.9660 0.0000 0.0000
% 0.4063   6.0310 0.0000 0.0000
% 0.4120   6.1030 0.0000 0.0000
% 0.4177   6.1820 0.0000 0.0000
% 0.4235   6.2690 0.0000 0.0000
% 0.4294   6.3660 0.0000 0.0000
% 0.4353   6.4720 0.0000 0.0000
% 0.4414   6.5880 0.0000 0.0000
% 0.4475   6.7160 0.0000 0.0000
% 0.4537   6.8560 0.0000 0.0000
% 0.4600   7.0100 0.0000 0.0000
% 0.4664   7.1800 0.0000 0.0000
% 0.4729   7.3660 0.0000 0.0000
% 0.4795   7.5710 0.0000 0.0000
% 0.4861   7.7970 0.0000 0.0000
% 0.4929   8.0480 0.0000 0.0000
% 0.4997   8.3260 0.0000 0.0000
% 0.5067   8.6340 0.0000 0.0000
% 0.5137   8.9780 0.0000 0.0000
% 0.5208   9.3620 0.0000 0.0000
% 0.5281   9.7920 0.0000 0.0000
% 0.5354  10.2800 0.0000 0.0000
% 0.5428  10.8200 0.0000 0.0000
% 0.5504  11.4300 0.0000 0.0000
% 0.5580  12.1300 0.0000 0.0000
% 0.5658  12.9200 0.0000 0.0000
% 0.5736  13.8300 0.0000 0.0000
% 0.5816  14.8600 0.0000 0.0000
% 0.5897  16.0600 0.0000 0.0000
% 0.5978  17.4400 0.0000 0.0000
% 0.6061  19.0400 0.0000 0.0000
% 0.6146  20.9100 0.0000 0.0000
% 0.6231  23.1100 0.0000 0.0000
% 0.6317  25.7000 0.0000 0.0000
% 0.6405  28.7800 0.0000 0.0000
% 0.6494  32.4400 0.0000 0.0000
% 0.6584  36.8100 0.0000 0.0000
% 0.6676  42.0300 0.0000 0.0000
% 0.6768  48.2800 0.0000 0.0000
% 0.6862  55.7000 0.0000 0.0000
% 0.6958  64.4000 0.0000 0.0000
% 0.7054  74.3900 0.0000 0.0000
% 0.7152  85.4100 0.0000 0.0000
% 0.7252  96.8200 0.0000 0.0000
% 0.7352 107.5000 0.0000 0.0000
% 0.7455 115.9000 0.0000 0.0000
% 0.7558 120.6000 0.0000 0.0000
% 0.7663 120.6000 0.0000 0.0000
% 0.7769 116.6000 0.0000 0.0000
% 0.7877 108.6000 0.0000 0.0000
% 0.7987  98.3700 0.0000 0.0000
% 0.8098  88.0200 0.0000 0.0000
% 0.8210  78.1300 0.0000 0.0000
% 0.8324  69.1800 0.0000 0.0000
% 0.8440  61.3500 0.0000 0.0000
% 0.8557  54.6600 0.0000 0.0000
% 0.8676  49.0100 0.0000 0.0000
% 0.8796  44.3000 0.0000 0.0000
% 0.8918  40.4000 0.0000 0.0000
% 0.9042  37.2000 0.0000 0.0000
% 0.9168  34.6500 0.0000 0.0000
% 0.9295  32.8300 0.0000 0.0000
% 0.9424  32.0400 0.0000 0.0000
% 0.9555  32.7300 0.0000 0.0000
% 0.9688  33.9200 0.0000 0.0000
% 0.9822  32.0000 0.0000 0.0000
% 0.9959  28.3000 0.0000 0.0000
% 1.0100  25.2400 0.0000 0.0000
% 1.0240  23.0600 0.0000 0.0000
% 1.0380  21.5100 0.0000 0.0000
% 1.0520  20.3700 0.0000 0.0000
% 1.0670  19.5100 0.0000 0.0000
% 1.0820  18.9100 0.0000 0.0000
% 1.0970  18.5500 0.0000 0.0000
% 1.1120  18.4600 0.0000 0.0000
% 1.1270  18.6900 0.0000 0.0000
% 1.1430  19.3000 0.0000 0.0000
% 1.1590  20.4000 0.0000 0.0000
% 1.1750  22.1300 0.0000 0.0000
% 1.1910  24.5900 0.0000 0.0000
% 1.2080  27.7900 0.0000 0.0000
% 1.2250  31.3900 0.0000 0.0000
% 1.2420  34.5800 0.0000 0.0000
% 1.2590  36.4200 0.0000 0.0000
% 1.2760  36.5500 0.0000 0.0000
% 1.2940  35.4900 0.0000 0.0000
% 1.3120  34.0200 0.0000 0.0000
% 1.3300  32.7200 0.0000 0.0000
% 1.3490  31.8000 0.0000 0.0000
% 1.3680  31.2500 0.0000 0.0000
% 1.3870  30.9400 0.0000 0.0000
% 1.4060  30.7000 0.0000 0.0000
% 1.4250  30.3400 0.0000 0.0000
% 1.4450  29.7100 0.0000 0.0000
% 1.4650  28.7500 0.0000 0.0000
% 1.4860  27.5200 0.0000 0.0000
% 1.5060  26.1300 0.0000 0.0000
% 1.5270  24.6300 0.0000 0.0000
% 1.5480  23.0900 0.0000 0.0000
% 1.5700  21.7200 0.0000 0.0000
% 1.5920  20.6100 0.0000 0.0000
% 1.6140  19.7700 0.0000 0.0000
% 1.6360  19.1800 0.0000 0.0000
% 1.6590  18.7500 0.0000 0.0000
% 1.6820  18.3300 0.0000 0.0000
% 1.7050  33.6500 0.4721 0.0000
% 1.7290  32.7600 0.4823 0.0000
% 1.7530  31.7100 0.4954 0.0000
% 1.7770  30.6300 0.5096 0.0000
% 1.8020  29.6600 0.5326 0.0000
% 1.8270  28.8800 0.5346 0.0000
% 1.8520  28.3900 0.5408 0.0000
% 1.8780  28.3300 0.5390 0.0000
% 1.9040  28.3800 0.5352 0.0000
% 1.9310  27.4100 0.5511 0.0000
% 1.9570  26.1700 0.5739 0.0000
% 1.9850  25.2900 0.5910 0.0000
% 2.0120  24.6600 0.6028 0.0000
% 2.0400  24.1600 0.6118 0.0000
% 2.0680  23.7400 0.6196 0.0000
% 2.0970  23.3800 0.6257 0.0000
% 2.1260  23.0500 0.6312 0.0000
% 2.1560  22.7500 0.6365 0.0000
% 2.1860  22.5200 0.6418 0.0000
% 2.2160  22.3200 0.6471 0.0000
% 2.2470  22.1400 0.6515 0.0000
% 2.2780  21.9700 0.6560 0.0000
% 2.3100  21.8100 0.6607 0.0000
% 2.3420  21.6600 0.6644 0.0000
% 2.3740  21.5200 0.6682 0.0000
% 2.4070  21.3800 0.6717 0.0000
% 2.4410  21.2600 0.6750 0.0000
% 2.4750  21.1400 0.6779 0.0000
% 2.5090  21.0300 0.6813 0.0000
% 2.5440  20.9200 0.6836 0.0000
% 2.5790  20.8200 0.6864 0.0000
% 2.6150  20.7200 0.6887 0.0000
% 2.6510  20.6300 0.7038 0.0000
% 2.6880  20.5400 0.6933 0.0000
% 2.7250  20.4500 0.6954 0.0000
% 2.7630  20.3700 0.6976 0.0000
% 2.8020  20.2900 0.6994 0.0000
% 2.8410  20.2200 0.7013 0.0000
% 2.8800  20.1500 0.7027 0.0000
% 2.9200  20.0800 0.7042 0.0000
% 2.9610  20.0200 0.7058 0.0000
% 3.0020  19.9500 0.7068 0.0000
% 3.0430  19.8900 0.6983 0.0104
% 3.3060  19.5800 0.6425 0.0730
% 3.4930  19.4100 0.6002 0.1183
% 3.5420  19.3700 0.5891 0.1300
% 3.6920  19.2600 0.5550 0.1664
% 3.7430  19.2300 0.5429 0.1788
% 3.7950  19.2000 0.5307 0.1914
% 3.8480  19.1700 0.5183 0.2042
% 3.9010  19.1400 0.5057 0.2172
% 3.9550  19.1100 0.4930 0.2304
% 4.0100  19.0800 0.4801 0.2438
% 4.0660  19.0500 0.4669 0.2574
% 4.1220  19.0300 0.4534 0.2711
% 4.1790  19.0000 0.4395 0.2852
% 4.2370  18.9800 0.4259 0.2992
% 4.2960  18.9600 0.4118 0.3135
% 4.3560  18.9300 0.4107 0.3282
% 4.4160  18.9100 0.3831 0.3429
% 4.4780  18.8900 0.3683 0.3578
% 4.5400  18.8700 0.3534 0.3730
% 4.6030  18.8500 0.3382 0.3884
% 4.6670  18.8300 0.3228 0.4040
% 4.7320  18.8200 0.3071 0.4196
% 4.7970  18.8000 0.2913 0.4356
% 4.8640  18.7800 0.2752 0.4520
% 4.9320  18.7700 0.2589 0.4682
% 5.0000  18.7500 0.2435 0.4850
% 5.0700  18.7400 0.2255 0.5018
% 5.1400  18.7200 0.2085 0.5191
% 5.2110  18.7100 0.1912 0.5366
% 5.2840  18.6900 0.1737 0.5543
% 5.3570  18.6800 0.1559 0.5717
% 5.4320  18.6700 0.1379 0.5897
% 5.5070  18.6600 0.1196 0.6083
% 5.5830  18.6500 0.1010 0.6268
% 5.6610  18.6400 0.0822 0.6459
% 5.7400  18.6300 0.0631 0.6645
% 5.8190  18.6200 0.0438 0.6842
% 5.9000  18.6100 0.0242 0.7039
% 5.9820  18.6000 0.0044 0.7237
% 6.0650  18.5900 0.0000 0.7278
% 6.1490  18.5800 0.0000 0.7282
% 6.2350  18.5700 0.0000 0.7281
% 6.3210  18.5600 0.0000 0.7284
% 6.4090  18.5600 0.0000 0.7279
% 6.4980  18.5500 0.0000 0.7283
% 6.5880  18.5400 0.0000 0.7287
% 6.6800  18.5400 0.0000 0.7282
% 6.7730  18.5300 0.0000 0.7285
% 6.8670  18.5300 0.0000 0.7285
% 6.9620  18.5200 0.0000 0.7284
% 7.0590  18.5200 0.0000 0.7284
% 7.1570  18.5100 0.0000 0.7288
% 7.2560  18.5100 0.0000 0.7283
% 7.3570  18.5100 0.0000 0.7283
% 7.4590  18.5000 0.0000 0.7286
% 7.5630  18.5000 0.0000 0.7286
% 7.6680  18.5000 0.0000 0.7286
% 7.7740  18.5000 0.0000 0.7286
% 7.8820  18.4900 0.0000 0.7290
% 7.9920  18.4900 0.0000 0.7290
% 8.1020  18.4900 0.0000 0.7290
% 8.2150  18.4900 0.0000 0.7290
% 8.3290  18.4900 0.0000 0.7290
% 8.4450  18.4900 0.0000 0.7290
% 8.5620  18.4900 0.0000 0.7290
% 8.6810  18.4900 0.0000 0.7290
% 8.8010  18.4900 0.0000 0.7290
% 8.9240  18.4900 0.0000 0.7290
% 9.0480  18.4900 0.0000 0.7290
% 9.1730  18.5000 0.0000 0.7292
% 9.3010  18.5000 0.0000 0.7292
% 9.4300  18.5000 0.0000 0.7292
% 9.5610  18.5000 0.0000 0.7292
% 9.6940  18.5000 0.0000 0.7297
% 9.8280  18.5100 0.0000 0.7293
% 9.9650  18.5100 0.0000 0.7293
%10.1000  18.5100 0.0000 0.7299
%10.2400  18.5200 0.0000 0.7295
%10.3900  18.5200 0.0000 0.7300
%10.5300  18.5300 0.0000 0.7296
%10.6800  18.5300 0.0000 0.7302
%10.8200  18.5400 0.0000 0.7298
%10.9700  18.5400 0.0000 0.7303
%11.1300  18.5500 0.0000 0.7299
%11.2800  18.5500 0.0000 0.7305
%11.4400  18.5600 0.0000 0.7306
%11.6000  18.5700 0.0000 0.7302
%11.7600  18.5700 0.0000 0.7307
%11.9200  18.5800 0.0000 0.7309
%12.0900  18.5900 0.0000 0.7305
%12.2500  18.5900 0.0000 0.7310
%12.4200  18.6000 0.0000 0.7312
%12.6000  18.6100 0.0000 0.7313
%12.7700  18.6200 0.0000 0.7315
%12.9500  18.6300 0.0000 0.7311
%13.1300  18.6400 0.0000 0.7312
%13.3100  18.6400 0.0000 0.7318
%13.5000  18.6500 0.0000 0.7319
%13.6800  18.6600 0.0000 0.7320
%13.8700  18.6700 0.0000 0.7322
%14.0700  18.6800 0.0000 0.7323
%14.2600  18.6900 0.0000 0.7325
%14.4600  18.7000 0.0000 0.7326
%14.6600  18.7200 0.0000 0.7324
%14.8600  18.7300 0.0000 0.7325
%15.0700  18.7400 0.0000 0.7332
%15.2800  18.7500 0.0000 0.7333
%15.4900  18.7600 0.0000 0.7335
%15.7100  18.7700 0.0000 0.7336
%15.9300  18.7900 0.0000 0.7339
%16.1500  18.8000 0.0000 0.7340
%16.3700  18.8100 0.0000 0.7342
%16.6000  18.8300 0.0000 0.7339
%16.8300  18.8400 0.0000 0.7346
%17.0600  18.8500 0.0000 0.7347
%17.3000  18.8700 0.0000 0.7350
%% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{darkgreen}{rgb}{0,.5,0}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@total}{psline}{linecolor=black,    linewidth=.0025,linestyle=solid}
\newpsobject{PST@hadron}{psline}{linecolor=red,      linewidth=.0025,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@string}{psline}{linecolor=blue,     linewidth=.0035,linestyle=dotted,dotsep=.004}
\newpsobject{PST@pythia}{psline}{linecolor=darkgreen,linewidth=.0025,linestyle=dashed,dash=.01 .004 .004 .004}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.124\columnwidth,yunit=.45\columnwidth}
\pspicture(0.09,0.0400)(0.98,0.988)
%\psframe[fillstyle=solid,fillcolor=green,linecolor=green](0.09,0.0400)(0.98,0.988)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1750,0.1344)
(0.1900,0.1344)

\PST@Border(0.9630,0.1344)
(0.9480,0.1344)

\rput[r](0.1590,0.1344){ 0}
\PST@Border(0.1750,0.2386)
(0.1900,0.2386)

\PST@Border(0.9630,0.2386)
(0.9480,0.2386)

\rput[r](0.1590,0.2386){ 5}
\PST@Border(0.1750,0.3428)
(0.1900,0.3428)

\PST@Border(0.9630,0.3428)
(0.9480,0.3428)

\rput[r](0.1590,0.3428){ 10}
\PST@Border(0.1750,0.4470)
(0.1900,0.4470)

\PST@Border(0.9630,0.4470)
(0.9480,0.4470)

\rput[r](0.1590,0.4470){ 15}
\PST@Border(0.1750,0.5512)
(0.1900,0.5512)

\PST@Border(0.9630,0.5512)
(0.9480,0.5512)

\rput[r](0.1590,0.5512){ 20}
\PST@Border(0.1750,0.6554)
(0.1900,0.6554)

\PST@Border(0.9630,0.6554)
(0.9480,0.6554)

\rput[r](0.1590,0.6554){ 25}
\PST@Border(0.1750,0.7596)
(0.1900,0.7596)

\PST@Border(0.9630,0.7596)
(0.9480,0.7596)

\rput[r](0.1590,0.7596){ 30}
\PST@Border(0.1750,0.8638)
(0.1900,0.8638)

\PST@Border(0.9630,0.8638)
(0.9480,0.8638)

\rput[r](0.1590,0.8638){ 35}
\PST@Border(0.1750,0.9680)
(0.1900,0.9680)

\PST@Border(0.9630,0.9680)
(0.9480,0.9680)

\rput[r](0.1590,0.9680){ 40}
\PST@Border(0.1750,0.1344)
(0.1750,0.1544)

\PST@Border(0.1750,0.9680)
(0.1750,0.9480)

\rput(0.1750,0.0924){ 1}
\PST@Border(0.3640,0.1344)
(0.3640,0.1444)

\PST@Border(0.3640,0.9680)
(0.3640,0.9580)

\PST@Border(0.4745,0.1344)
(0.4745,0.1444)

\PST@Border(0.4745,0.9680)
(0.4745,0.9580)

\PST@Border(0.5529,0.1344)
(0.5529,0.1444)

\PST@Border(0.5529,0.9680)
(0.5529,0.9580)

\PST@Border(0.6138,0.1344)
(0.6138,0.1444)

\PST@Border(0.6138,0.9680)
(0.6138,0.9580)

\PST@Border(0.6635,0.1344)
(0.6635,0.1444)

\PST@Border(0.6635,0.9680)
(0.6635,0.9580)

\PST@Border(0.7055,0.1344)
(0.7055,0.1444)

\PST@Border(0.7055,0.9680)
(0.7055,0.9580)

\PST@Border(0.7419,0.1344)
(0.7419,0.1444)

\PST@Border(0.7419,0.9680)
(0.7419,0.9580)

\PST@Border(0.7740,0.1344)
(0.7740,0.1444)

\PST@Border(0.7740,0.9680)
(0.7740,0.9580)

\PST@Border(0.8028,0.1344)
(0.8028,0.1544)

\PST@Border(0.8028,0.9680)
(0.8028,0.9480)

\rput(0.8028,0.0924){ 10}
\PST@Border(0.1750,0.9680)
(0.1750,0.1344)
(0.9630,0.1344)
(0.9630,0.9680)
(0.1750,0.9680)

\rput{L}(0.1040,0.5512){$\sigma$~[fm]}
\rput(0.5690,0.0694){$\sqrt{s}$~[GeV]}
\rput[r](0.8360,0.8150){$\sigma ( \pi^+\pi^- \rightarrow $ strings )}
\PST@string(0.8520,0.8150) (0.9310,0.8150)
\rput[r](0.8360,0.8970){$\sigma ( \pi^+\pi^- \rightarrow $ resonance )}
\PST@hadron(0.8520,0.8970) (0.9310,0.8970)
\rput[r](0.8360,0.7330){$\sigma( \pi^+\pi^- \rightarrow $ hard scattering)}
\PST@pythia(0.8520,0.7330) (0.9310,0.7330)

\PST@string(0.1750,0.1344) (0.1777,0.1344) (0.1815,0.1344) (0.1852,0.1344)
(0.1888,0.1344) (0.1927,0.1344) (0.1965,0.1344) (0.2002,0.1344) (0.2039,0.1344)
(0.2076,0.1344) (0.2114,0.1344) (0.2152,0.1344) (0.2190,0.1344) (0.2227,0.1344)
(0.2265,0.1344) (0.2303,0.1344) (0.2341,0.1344) (0.2378,0.1344) (0.2414,0.1344)
(0.2453,0.1344) (0.2490,0.1344) (0.2527,0.1344) (0.2566,0.1344) (0.2604,0.1344)
(0.2642,0.1344) (0.2679,0.1344) (0.2716,0.1344) (0.2754,0.1344) (0.2791,0.1344)
(0.2830,0.1344) (0.2866,0.1344) (0.2904,0.1344) (0.2941,0.1344) (0.2980,0.1344)
(0.3018,0.1344) (0.3055,0.1344) (0.3092,0.1344) (0.3130,0.1344) (0.3168,0.1344)
(0.3205,0.4655) (0.3243,0.4637) (0.3280,0.4618) (0.3317,0.4597) (0.3356,0.4636)
(0.3393,0.4562) (0.3430,0.4544) (0.3468,0.4526) (0.3506,0.4509) (0.3544,0.4492)
(0.3580,0.4474) (0.3619,0.4459) (0.3656,0.4442) (0.3694,0.4424) (0.3731,0.4409)
(0.3769,0.4393) (0.3806,0.4376) (0.3844,0.4362) (0.3882,0.4356) (0.3919,0.4354)
(0.3957,0.4350) (0.3995,0.4348) (0.4033,0.4347) (0.4070,0.4343) (0.4107,0.4341)
(0.4145,0.4337) (0.4183,0.4335) (0.4221,0.4331) (0.4258,0.4330) (0.4296,0.4324)
(0.4333,0.4322) (0.4371,0.4318) (0.4408,0.4370) (0.4446,0.4312) (0.4483,0.4308)
(0.4521,0.4305) (0.4559,0.4301) (0.4597,0.4299) (0.4634,0.4295) (0.4671,0.4291)
(0.4709,0.4289) (0.4747,0.4283) (0.4784,0.4282) (0.5010,0.4264) (0.5160,0.4250)
(0.5198,0.4247) (0.5311,0.4240) (0.5348,0.4236) (0.5386,0.4233) (0.5424,0.4230)
(0.5461,0.4227) (0.5499,0.4225) (0.5536,0.4222) (0.5574,0.4219) (0.5611,0.4217)
(0.5649,0.4214) (0.5686,0.4212) (0.5724,0.4210) (0.5762,0.4259) (0.5799,0.4205)
(0.5837,0.4202) (0.5875,0.4201) (0.5912,0.4198) (0.5950,0.4196) (0.5988,0.4194)
(0.6025,0.4192) (0.6063,0.4190) (0.6100,0.4188) (0.6138,0.4191) (0.6176,0.4184)
(0.6213,0.4183) (0.6250,0.4182) (0.6288,0.4180) (0.6326,0.4176) (0.6364,0.4175)
(0.6401,0.4175) (0.6438,0.4173) (0.6476,0.4172) (0.6514,0.4169) (0.6551,0.4169)
(0.6589,0.4168) (0.6627,0.4166) (0.6664,0.4164) (0.6702,0.4164) (0.6740,0.4162)
(0.6777,0.4161) (0.6815,0.4159) (0.6852,0.4159) (0.6890,0.4160) (0.6928,0.4158)
(0.6965,0.4157) (0.7003,0.4157) (0.7040,0.4155) (0.7078,0.4155) (0.7116,0.4155)
(0.7153,0.4153) (0.7191,0.4153) (0.7228,0.4153) (0.7266,0.4153) (0.7304,0.4153)
(0.7341,0.4153) (0.7379,0.4153) (0.7416,0.4153) (0.7454,0.4153) (0.7491,0.4153)
(0.7529,0.4153) (0.7567,0.4153) (0.7604,0.4153) (0.7642,0.4153) (0.7679,0.4153)
(0.7717,0.4153) (0.7755,0.4153) (0.7792,0.4155) (0.7830,0.4155) (0.7868,0.4155)
(0.7905,0.4155) (0.7943,0.4157) (0.7980,0.4157) (0.8018,0.4157) (0.8055,0.4160)
(0.8092,0.4160) (0.8132,0.4161) (0.8168,0.4161) (0.8207,0.4164) (0.8242,0.4164)
(0.8280,0.4166) (0.8319,0.4166) (0.8356,0.4168) (0.8394,0.4170) (0.8432,0.4170)
(0.8470,0.4172) (0.8506,0.4174) (0.8545,0.4174) (0.8581,0.4176) (0.8618,0.4178)
(0.8658,0.4180) (0.8694,0.4183) (0.8732,0.4182) (0.8770,0.4184) (0.8807,0.4187)
(0.8846,0.4189) (0.8882,0.4191) (0.8919,0.4193) (0.8958,0.4195) (0.8995,0.4197)
(0.9033,0.4199) (0.9070,0.4201) (0.9107,0.4203) (0.9146,0.4207) (0.9183,0.4209)
(0.9221,0.4212) (0.9259,0.4214) (0.9297,0.4218) (0.9334,0.4220) (0.9371,0.4222)
(0.9409,0.4224) (0.9447,0.4228) (0.9484,0.4230) (0.9522,0.4234)

\PST@hadron(0.1750,0.7055) (0.1777,0.6604) (0.1815,0.6150) (0.1852,0.5827)
(0.1888,0.5589) (0.1927,0.5410) (0.1965,0.5285) (0.2002,0.5210) (0.2039,0.5191)
(0.2076,0.5239) (0.2114,0.5366) (0.2152,0.5595) (0.2190,0.5956) (0.2227,0.6469)
(0.2265,0.7135) (0.2303,0.7886) (0.2341,0.8550) (0.2378,0.8934) (0.2414,0.8961)
(0.2453,0.8740) (0.2490,0.8434) (0.2527,0.8163) (0.2566,0.7971) (0.2604,0.7857)
(0.2642,0.7792) (0.2679,0.7742) (0.2716,0.7667) (0.2754,0.7536) (0.2791,0.7336)
(0.2830,0.7079) (0.2866,0.6789) (0.2904,0.6477) (0.2941,0.6156) (0.2980,0.5870)
(0.3018,0.5639) (0.3055,0.5464) (0.3092,0.5341) (0.3130,0.5252) (0.3168,0.5164)
(0.3205,0.5046) (0.3243,0.4878) (0.3280,0.4679) (0.3317,0.4474) (0.3356,0.4233)
(0.3393,0.4145) (0.3430,0.4061) (0.3468,0.4066) (0.3506,0.4093) (0.3544,0.3908)
(0.3580,0.3668) (0.3619,0.3500) (0.3656,0.3385) (0.3694,0.3299) (0.3731,0.3226)
(0.3769,0.3168) (0.3806,0.3116) (0.3844,0.3067) (0.3882,0.3025) (0.3919,0.2986)
(0.3957,0.2952) (0.3995,0.2919) (0.4033,0.2886) (0.4070,0.2859) (0.4107,0.2832)
(0.4145,0.2807) (0.4183,0.2784) (0.4221,0.2763) (0.4258,0.2741) (0.4296,0.2723)
(0.4333,0.2705) (0.4371,0.2688) (0.4408,0.2617) (0.4446,0.2657) (0.4483,0.2642)
(0.4521,0.2628) (0.4559,0.2615) (0.4597,0.2603) (0.4634,0.2592) (0.4671,0.2582)
(0.4709,0.2571) (0.4747,0.2563) (0.4784,0.2551) (0.5010,0.2505) (0.5160,0.2483)
(0.5198,0.2478) (0.5311,0.2462) (0.5348,0.2459) (0.5386,0.2456) (0.5424,0.2453)
(0.5461,0.2449) (0.5499,0.2446) (0.5536,0.2442) (0.5574,0.2439) (0.5611,0.2437)
(0.5649,0.2434) (0.5686,0.2431) (0.5724,0.2429) (0.5762,0.2374) (0.5799,0.2424)
(0.5837,0.2422) (0.5875,0.2420) (0.5912,0.2418) (0.5950,0.2416) (0.5988,0.2416)
(0.6025,0.2414) (0.6063,0.2412) (0.6100,0.2411) (0.6138,0.2405) (0.6176,0.2409)
(0.6213,0.2407) (0.6250,0.2405) (0.6288,0.2403) (0.6326,0.2404) (0.6364,0.2404)
(0.6401,0.2402) (0.6438,0.2402) (0.6476,0.2400) (0.6514,0.2402) (0.6551,0.2399)
(0.6589,0.2399) (0.6627,0.2398) (0.6664,0.2399) (0.6702,0.2396) (0.6740,0.2396)
(0.6777,0.2395) (0.6815,0.2396) (0.6852,0.2394) (0.6890,0.2392) (0.6928,0.2394)
(0.6965,0.2392) (0.7003,0.2392) (0.7040,0.2392) (0.7078,0.2392) (0.7116,0.2390)
(0.7153,0.2392) (0.7191,0.2392) (0.7228,0.2390) (0.7266,0.2390) (0.7304,0.2390)
(0.7341,0.2390) (0.7379,0.2388) (0.7416,0.2388) (0.7454,0.2388) (0.7491,0.2388)
(0.7529,0.2388) (0.7567,0.2388) (0.7604,0.2388) (0.7642,0.2388) (0.7679,0.2388)
(0.7717,0.2388) (0.7755,0.2388) (0.7792,0.2388) (0.7830,0.2388) (0.7868,0.2388)
(0.7905,0.2388) (0.7943,0.2386) (0.7980,0.2388) (0.8018,0.2388) (0.8055,0.2386)
(0.8092,0.2388) (0.8132,0.2386) (0.8168,0.2388) (0.8207,0.2386) (0.8242,0.2388)
(0.8280,0.2386) (0.8319,0.2388) (0.8356,0.2386) (0.8394,0.2386) (0.8432,0.2388)
(0.8470,0.2386) (0.8506,0.2386) (0.8545,0.2388) (0.8581,0.2386) (0.8618,0.2386)
(0.8658,0.2386) (0.8694,0.2386) (0.8732,0.2388) (0.8770,0.2388) (0.8807,0.2386)
(0.8846,0.2386) (0.8882,0.2386) (0.8919,0.2386) (0.8958,0.2386) (0.8995,0.2386)
(0.9033,0.2386) (0.9070,0.2388) (0.9107,0.2388) (0.9146,0.2386) (0.9183,0.2386)
(0.9221,0.2386) (0.9259,0.2386) (0.9297,0.2386) (0.9334,0.2386) (0.9371,0.2386)
(0.9409,0.2388) (0.9447,0.2386) (0.9484,0.2386) (0.9522,0.2386)

\PST@pythia(0.7418,0.1344) (0.7454,0.1345) (0.7491,0.1347) (0.7529,0.1348)
(0.7567,0.1349) (0.7604,0.1350) (0.7642,0.1352) (0.7679,0.1353) (0.7717,0.1355)
(0.7755,0.1356) (0.7792,0.1357) (0.7830,0.1359) (0.7868,0.1360) (0.7905,0.1362)
(0.7943,0.1363) (0.7980,0.1365) (0.8018,0.1366) (0.8055,0.1368) (0.8092,0.1369)
(0.8132,0.1371) (0.8168,0.1373) (0.8207,0.1375) (0.8242,0.1376) (0.8280,0.1378)
(0.8319,0.1380) (0.8356,0.1381) (0.8394,0.1383) (0.8432,0.1385) (0.8470,0.1387)
(0.8506,0.1389) (0.8545,0.1391) (0.8581,0.1392) (0.8618,0.1394) (0.8658,0.1396)
(0.8694,0.1398) (0.8732,0.1400) (0.8770,0.1402) (0.8807,0.1405) (0.8846,0.1407)
(0.8882,0.1409) (0.8919,0.1411) (0.8958,0.1413) (0.8995,0.1416) (0.9033,0.1418)
(0.9070,0.1420) (0.9107,0.1422) (0.9146,0.1425) (0.9183,0.1427) (0.9221,0.1430)
(0.9259,0.1432) (0.9297,0.1435) (0.9334,0.1437) (0.9371,0.1440) (0.9409,0.1443)
(0.9447,0.1445) (0.9484,0.1448) (0.9522,0.1451)

\PST@Border(0.1750,0.9680)
(0.1750,0.1344)
(0.9630,0.1344)
(0.9630,0.9680)
(0.1750,0.9680)

\catcode`@=12
\fi
\endpspicture


==> stages_bm.tex <==
%#V histogram master v1.0.1-8-g15b7409
%#events 1000 lines 474728806
%#cascade: 1000, hydro: 817
%#number of gammas: 11029.424564
%#histogram type: pT
%#dy: 1.000000
%#dpT: 0.100000
%#V hydrophotons master v1.0.1-8-g15b7409
%#V UrQMD nostrings v3.0-45-gf3a885fM
%#V spectrum master v1.0.1-8-g15b7409
%#V DICE 0x4a111dbd
%#flags: after !before dice offpole UrQMDform 
%#V DICE 0x4a111d21
%#flags: !after before dice offpole UrQMDform 
%#H        pT          all       before        hydro        after
%5.000000e-02 8.730472e+00 1.977293e+00 6.206230e+01 6.753179e+00
%1.500000e-01 5.102677e+01 1.148685e-01 2.859240e+01 2.070083e-01
%2.500000e-01 2.344880e+01 3.935318e-02 4.719139e+00 4.945644e-02
%3.500000e-01 3.901663e+00 2.277344e-02 1.957433e+00 2.335331e-02
%4.500000e-01 1.627362e+00 1.572183e-02 1.039382e+00 1.241755e-02
%5.500000e-01 8.670049e-01 1.074348e-02 5.930183e-01 7.086489e-03
%6.500000e-01 4.958065e-01 7.402055e-03 4.254990e-01 3.908466e-03
%7.500000e-01 3.544275e-01 4.588891e-03 1.477930e-01 2.205928e-03
%8.500000e-01 1.249474e-01 2.961635e-03 1.431842e-01 1.238864e-03
%9.500000e-01 1.196261e-01 1.930717e-03 7.951493e-02 7.139217e-04
%1.050000e+00 6.658516e-02 1.215012e-03 3.670222e-02 4.064504e-04
%1.150000e+00 3.109087e-02 8.587916e-04 4.068413e-02 2.463627e-04
%1.250000e+00 3.393803e-02 5.678300e-04 1.628110e-02 1.312670e-04
%1.350000e+00 1.381599e-02 4.275860e-04 1.539713e-02 8.674565e-05
%1.450000e+00 1.293160e-02 2.932321e-04 6.593503e-03 5.891465e-05
%1.550000e+00 5.636365e-03 2.100501e-04 5.765614e-03 3.942376e-05
%1.650000e+00 4.877226e-03 1.468871e-04 3.312874e-03 1.983144e-05
%1.750000e+00 2.835189e-03 1.131667e-04 1.695394e-03 1.540393e-05
%1.850000e+00 1.485914e-03 8.616411e-05 1.908360e-03 1.461297e-05
%1.950000e+00 1.630691e-03 6.348235e-05 8.361205e-04 8.078558e-06
%2.050000e+00 7.450814e-04 5.559794e-05 6.828164e-04 6.372931e-06
%2.150000e+00 6.061892e-04 4.466465e-05 3.254845e-04 3.663548e-06
%2.250000e+00 3.025961e-04 3.376021e-05 2.073395e-04 2.915009e-06
%2.350000e+00 1.972627e-04 2.559022e-05 2.150040e-04 2.276093e-06
%2.450000e+00 1.994698e-04 2.165199e-05 7.043495e-05 2.159502e-06
%2.550000e+00 7.643147e-05 1.707384e-05 7.476295e-05 1.812272e-06
%2.650000e+00 7.459444e-05 1.312951e-05 2.979270e-05 3.836057e-07
%2.750000e+00 3.553942e-05 1.111560e-05 1.902155e-05 8.318598e-08
%2.850000e+00 2.500701e-05 9.357675e-06 1.402130e-05 1.087227e-07
%2.950000e+00 1.810465e-05 6.514673e-06 6.332185e-06 1.345709e-07
%3.050000e+00 1.149211e-05 6.245489e-06 5.224710e-06 7.322450e-08
%3.150000e+00 9.514402e-06 5.213056e-06 1.596862e-06 3.275909e-08
%3.250000e+00 5.612316e-06 4.306201e-06 1.570055e-06 1.479096e-09
%3.350000e+00 5.271582e-06 3.951828e-06 9.533596e-07 3.701955e-08
%3.450000e+00 4.492525e-06 3.713630e-06 3.168640e-07
%3.550000e+00 3.275886e-06 3.017008e-06 3.445351e-07
%3.650000e+00 3.188268e-06 2.906783e-06 8.214419e-08
%3.750000e+00 2.069663e-06 2.002551e-06 7.607861e-08
%3.850000e+00 1.902888e-06 1.840732e-06 2.950405e-08
%3.950000e+00 1.435867e-06 1.411762e-06 1.451996e-08
%4.050000e+00 1.304543e-06 1.292681e-06 2.988196e-11
%4.150000e+00 9.893252e-07 9.893008e-07 1.893613e-13
%4.250000e+00 7.820663e-07 7.820661e-07 3.730597e-14
%4.350000e+00 7.609028e-07 7.609028e-07
%4.450000e+00 6.153231e-07 6.153231e-07
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{darkgreen}{rgb}{0,.5,0}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@inc}{psline}{linecolor=black,    linewidth=.0025,linestyle=solid}
\newpsobject{PST@aft}{psline}{linecolor=red,      linewidth=.0025,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@hyd}{psline}{linecolor=blue,     linewidth=.0035,linestyle=dotted,dotsep=.004}
\newpsobject{PST@bef}{psline}{linecolor=darkgreen,linewidth=.0025,linestyle=dashed,dash=.01 .004 .004 .004}

\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.075\columnwidth,yunit=.7\columnwidth}
\pspicture(0.050000,-.030)(0.980,1.000)
%\psframe[fillstyle=solid,fillcolor=green,linecolor=green](0.050,-.030)(0.980,1.000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.2070,0.1260) (0.2220,0.1260) \PST@Border(0.9470,0.1260)
(0.9320,0.1260) \rput[r](0.1910,0.1260){$10^{-7}$} \PST@Border(0.2070,0.1577)
(0.2145,0.1577) \PST@Border(0.9470,0.1577) (0.9395,0.1577)
\PST@Border(0.2070,0.1996) (0.2145,0.1996) \PST@Border(0.9470,0.1996)
(0.9395,0.1996) \PST@Border(0.2070,0.2211) (0.2145,0.2211)
\PST@Border(0.9470,0.2211) (0.9395,0.2211) \PST@Border(0.2070,0.2313)
(0.2220,0.2313) \PST@Border(0.9470,0.2313) (0.9320,0.2313)
\rput[r](0.1910,0.2313){$10^{-6}$} \PST@Border(0.2070,0.2629) (0.2145,0.2629)
\PST@Border(0.9470,0.2629) (0.9395,0.2629) \PST@Border(0.2070,0.3048)
(0.2145,0.3048) \PST@Border(0.9470,0.3048) (0.9395,0.3048)
\PST@Border(0.2070,0.3263) (0.2145,0.3263) \PST@Border(0.9470,0.3263)
(0.9395,0.3263) \PST@Border(0.2070,0.3365) (0.2220,0.3365)
\PST@Border(0.9470,0.3365) (0.9320,0.3365) \rput[r](0.1910,0.3365){$10^{-5}$}
\PST@Border(0.2070,0.3682) (0.2145,0.3682) \PST@Border(0.9470,0.3682)
(0.9395,0.3682) \PST@Border(0.2070,0.4101) (0.2145,0.4101)
\PST@Border(0.9470,0.4101) (0.9395,0.4101) \PST@Border(0.2070,0.4316)
(0.2145,0.4316) \PST@Border(0.9470,0.4316) (0.9395,0.4316)
\PST@Border(0.2070,0.4418) (0.2220,0.4418) \PST@Border(0.9470,0.4418)
(0.9320,0.4418) \rput[r](0.1910,0.4418){$10^{-4}$} \PST@Border(0.2070,0.4734)
(0.2145,0.4734) \PST@Border(0.9470,0.4734) (0.9395,0.4734)
\PST@Border(0.2070,0.5153) (0.2145,0.5153) \PST@Border(0.9470,0.5153)
(0.9395,0.5153) \PST@Border(0.2070,0.5368) (0.2145,0.5368)
\PST@Border(0.9470,0.5368) (0.9395,0.5368) \PST@Border(0.2070,0.5470)
(0.2220,0.5470) \PST@Border(0.9470,0.5470) (0.9320,0.5470)
\rput[r](0.1910,0.5470){0.001} \PST@Border(0.2070,0.5787) (0.2145,0.5787)
\PST@Border(0.9470,0.5787) (0.9395,0.5787) \PST@Border(0.2070,0.6206)
(0.2145,0.6206) \PST@Border(0.9470,0.6206) (0.9395,0.6206)
\PST@Border(0.2070,0.6421) (0.2145,0.6421) \PST@Border(0.9470,0.6421)
(0.9395,0.6421) \PST@Border(0.2070,0.6523) (0.2220,0.6523)
\PST@Border(0.9470,0.6523) (0.9320,0.6523) \rput[r](0.1910,0.6523){ 0.01}
\PST@Border(0.2070,0.6839) (0.2145,0.6839) \PST@Border(0.9470,0.6839)
(0.9395,0.6839) \PST@Border(0.2070,0.7258) (0.2145,0.7258)
\PST@Border(0.9470,0.7258) (0.9395,0.7258) \PST@Border(0.2070,0.7473)
(0.2145,0.7473) \PST@Border(0.9470,0.7473) (0.9395,0.7473)
\PST@Border(0.2070,0.7575) (0.2220,0.7575) \PST@Border(0.9470,0.7575)
(0.9320,0.7575) \rput[r](0.1910,0.7575){ 0.1} \PST@Border(0.2070,0.7892)
(0.2145,0.7892) \PST@Border(0.9470,0.7892) (0.9395,0.7892)
\PST@Border(0.2070,0.8311) (0.2145,0.8311) \PST@Border(0.9470,0.8311)
(0.9395,0.8311) \PST@Border(0.2070,0.8526) (0.2145,0.8526)
\PST@Border(0.9470,0.8526) (0.9395,0.8526) \PST@Border(0.2070,0.8628)
(0.2220,0.8628) \PST@Border(0.9470,0.8628) (0.9320,0.8628)
\rput[r](0.1910,0.8628){ 1} \PST@Border(0.2070,0.8944) (0.2145,0.8944)
\PST@Border(0.9470,0.8944) (0.9395,0.8944) \PST@Border(0.2070,0.9363)
(0.2145,0.9363) \PST@Border(0.9470,0.9363) (0.9395,0.9363)
\PST@Border(0.2070,0.9578) (0.2145,0.9578) \PST@Border(0.9470,0.9578)
(0.9395,0.9578) \PST@Border(0.2070,0.9680) (0.2220,0.9680)
\PST@Border(0.9470,0.9680) (0.9320,0.9680) \rput[r](0.1910,0.9680){ 10}
\PST@Border(0.2070,0.1260) (0.2070,0.1460) \PST@Border(0.2070,0.9680)
(0.2070,0.9480) \rput(0.2070,0.0840){ 0} \PST@Border(0.2892,0.1260)
(0.2892,0.1460) \PST@Border(0.2892,0.9680) (0.2892,0.9480)
\rput(0.2892,0.0840){ 0.5} \PST@Border(0.3714,0.1260) (0.3714,0.1460)
\PST@Border(0.3714,0.9680) (0.3714,0.9480) \rput(0.3714,0.0840){ 1}
\PST@Border(0.4537,0.1260) (0.4537,0.1460) \PST@Border(0.4537,0.9680)
(0.4537,0.9480) \rput(0.4537,0.0840){ 1.5} \PST@Border(0.5359,0.1260)
(0.5359,0.1460) \PST@Border(0.5359,0.9680) (0.5359,0.9480)
\rput(0.5359,0.0840){ 2} \PST@Border(0.6181,0.1260) (0.6181,0.1460)
\PST@Border(0.6181,0.9680) (0.6181,0.9480) \rput(0.6181,0.0840){ 2.5}
\PST@Border(0.7003,0.1260) (0.7003,0.1460) \PST@Border(0.7003,0.9680)
(0.7003,0.9480) \rput(0.7003,0.0840){ 3} \PST@Border(0.7826,0.1260)
(0.7826,0.1460) \PST@Border(0.7826,0.9680) (0.7826,0.9480)
\rput(0.7826,0.0840){ 3.5} \PST@Border(0.8648,0.1260) (0.8648,0.1460)
\PST@Border(0.8648,0.9680) (0.8648,0.9480) \rput(0.8648,0.0840){ 4}
\PST@Border(0.9470,0.1260) (0.9470,0.1460) \PST@Border(0.9470,0.9680)
(0.9470,0.9480) \rput(0.9470,0.0840){ 4.5} \PST@Border(0.2070,0.9680)
(0.2070,0.1260) (0.9470,0.1260) (0.9470,0.9680) (0.2070,0.9680)

\rput{L}(0.0820,0.5470){$E\frac{dN}{d^3p}$ [GeV$^{-2}$]}
\rput(0.5770,0.0210){$p_\bot$ [GeV]}

\rput[r](0.8200,0.9270){complete hybrid}
\PST@inc(0.8360,0.9270)(0.9150,0.9270)

\PST@inc(0.2578,0.9680) (0.2646,0.9341) (0.2810,0.8941) (0.2974,0.8653)
(0.3139,0.8397) (0.3303,0.8244) (0.3468,0.7766) (0.3632,0.7747) (0.3797,0.7479)
(0.3961,0.7130) (0.4126,0.7172) (0.4290,0.6760) (0.4454,0.6730) (0.4619,0.6349)
(0.4783,0.6284) (0.4948,0.6035) (0.5112,0.5738) (0.5277,0.5782) (0.5441,0.5421)
(0.5606,0.5327) (0.5770,0.5006) (0.5934,0.4808) (0.6099,0.4815) (0.6263,0.4366)
(0.6428,0.4360) (0.6592,0.4010) (0.6757,0.3844) (0.6921,0.3697) (0.7086,0.3472)
(0.7250,0.3386) (0.7414,0.3124) (0.7579,0.3097) (0.7743,0.3017) (0.7908,0.2863)
(0.8072,0.2851) (0.8237,0.2648) (0.8401,0.2610) (0.8566,0.2480) (0.8730,0.2435)
(0.8894,0.2308) (0.9059,0.2200) (0.9223,0.2188) (0.9388,0.2091) (0.9470,0.2073)

\rput[r](0.8200,0.8850){initial stage}
\PST@bef(0.8360,0.8850)
(0.9150,0.8850)

\PST@bef(0.2152,0.8939) (0.2152,0.8939) (0.2317,0.7638) (0.2481,0.7149)
(0.2646,0.6899) (0.2810,0.6729) (0.2974,0.6555) (0.3139,0.6385) (0.3303,0.6166)
(0.3468,0.5966) (0.3632,0.5771) (0.3797,0.5559) (0.3961,0.5400) (0.4126,0.5211)
(0.4290,0.5082) (0.4454,0.4909) (0.4619,0.4757) (0.4783,0.4593) (0.4948,0.4474)
(0.5112,0.4349) (0.5277,0.4210) (0.5441,0.4149) (0.5606,0.4049) (0.5770,0.3921)
(0.5934,0.3794) (0.6099,0.3718) (0.6263,0.3610) (0.6428,0.3489) (0.6592,0.3413)
(0.6757,0.3335) (0.6921,0.3169) (0.7086,0.3150) (0.7250,0.3067) (0.7414,0.2980)
(0.7579,0.2941) (0.7743,0.2912) (0.7908,0.2817) (0.8072,0.2800) (0.8237,0.2630)
(0.8401,0.2591) (0.8566,0.2470) (0.8730,0.2430) (0.8894,0.2308) (0.9059,0.2200)
(0.9223,0.2188) (0.9388,0.2091) (0.9470,0.2073)

\rput[r](0.8200,0.8430){intermediate stage}
\PST@hyd(0.8360,0.8430)(0.9150,0.8430)

\PST@hyd(0.2577,0.9680) (0.2646,0.9337) (0.2810,0.8935) (0.2974,0.8645)
(0.3139,0.8389) (0.3303,0.8237) (0.3468,0.7754) (0.3632,0.7739) (0.3797,0.7470)
(0.3961,0.7117) (0.4126,0.7164) (0.4290,0.6745) (0.4454,0.6720) (0.4619,0.6332)
(0.4783,0.6271) (0.4948,0.6018) (0.5112,0.5711) (0.5277,0.5765) (0.5441,0.5388)
(0.5606,0.5296) (0.5770,0.4957) (0.5934,0.4751) (0.6099,0.4767) (0.6263,0.4257)
(0.6428,0.4285) (0.6592,0.3864) (0.6757,0.3659) (0.6921,0.3519) (0.7086,0.3156)
(0.7250,0.3068) (0.7414,0.2526) (0.7579,0.2519) (0.7743,0.2291) (0.7908,0.1787)
(0.8072,0.1825) (0.8214,0.1260)

\rput[r](0.8200,0.8010){final stage}
\PST@aft(0.8360,0.8010)(0.9150,0.8010)

\PST@aft(0.2152,0.9501) (0.2152,0.9501) (0.2317,0.7908) (0.2481,0.7253)
(0.2646,0.6910) (0.2810,0.6621) (0.2974,0.6365) (0.3139,0.6093) (0.3303,0.5832)
(0.3468,0.5568) (0.3632,0.5316) (0.3797,0.5058) (0.3961,0.4830) (0.4126,0.4542)
(0.4290,0.4353) (0.4454,0.4176) (0.4619,0.3992) (0.4783,0.3678) (0.4948,0.3562)
(0.5112,0.3538) (0.5277,0.3267) (0.5441,0.3159) (0.5606,0.2906) (0.5770,0.2802)
(0.5934,0.2688) (0.6099,0.2664) (0.6263,0.2584) (0.6428,0.1875) (0.6572,0.1260)
\PST@aft(0.6705,0.1260) (0.6757,0.1298) (0.6921,0.1396) (0.7001,0.1260)

\PST@Border(0.2070,0.9680)
(0.2070,0.1260)
(0.9470,0.1260)
(0.9470,0.9680)
(0.2070,0.9680)

\rput[r](0.9150,0.7430){Hybrid, Bagmodel EoS}
\rput[r](0.9150,0.6910){Pb+Pb 158 AGeV}
\rput[r](0.9150,0.6390){$b < 4.5$~fm, $|y_{\rm c.m.}| < 0.5$}

\catcode`@=12
\fi
\endpspicture


==> stages_casc.tex <==
%#V histogram master v1.0.1-8-g15b7409
%#events 9919 lines 803445141
%#cascade: 9919, hydro: 0
%#number of gammas: 33650.999564
%#histogram type: pt
%#dy: 1.000000
%#dpt: 0.100000
%#V spectrum master v1.0.1-8-g15b7409
%#V DICE 0x49ed967e
%#flags: after before dice offpole UrQMDform 
%#H        pt          all       before    hotndense        after
%5.000000e-02 7.667001e+01 2.049978e+00 5.396499e+01 2.081439e+01
%1.500000e-01 3.105746e+00 1.141553e-01 2.256971e+00 7.374329e-01
%2.500000e-01 9.317330e-01 3.714997e-02 6.895561e-01 2.038046e-01
%3.500000e-01 5.352036e-01 2.195233e-02 4.152963e-01 9.823519e-02
%4.500000e-01 3.712957e-01 1.522743e-02 2.988517e-01 5.713042e-02
%5.500000e-01 2.566557e-01 1.024205e-02 2.100081e-01 3.551590e-02
%6.500000e-01 1.698850e-01 7.057132e-03 1.404268e-01 2.226141e-02
%7.500000e-01 1.088092e-01 4.554854e-03 9.038187e-02 1.392223e-02
%8.500000e-01 6.809857e-02 2.902641e-03 5.656408e-02 8.662517e-03
%9.500000e-01 4.216323e-02 1.927318e-03 3.473656e-02 5.460434e-03
%1.050000e+00 2.585094e-02 1.224108e-03 2.117475e-02 3.462958e-03
%1.150000e+00 1.576708e-02 8.136742e-04 1.278777e-02 2.160992e-03
%1.250000e+00 9.623303e-03 5.471742e-04 7.711945e-03 1.344784e-03
%1.350000e+00 5.924681e-03 3.916497e-04 4.638241e-03 8.549320e-04
%1.450000e+00 3.629408e-03 2.745650e-04 2.832153e-03 5.355244e-04
%1.550000e+00 2.269867e-03 1.999318e-04 1.723505e-03 3.310586e-04
%1.650000e+00 1.391701e-03 1.472787e-04 1.034101e-03 2.088731e-04
%1.750000e+00 8.888704e-04 1.090975e-04 6.373733e-04 1.292835e-04
%1.850000e+00 5.682119e-04 8.550212e-05 3.920098e-04 8.286907e-05
%1.950000e+00 3.753542e-04 6.555312e-05 2.473229e-04 5.588286e-05
%2.050000e+00 2.412439e-04 4.996654e-05 1.518271e-04 3.771724e-05
%2.150000e+00 1.604135e-04 3.968826e-05 9.511591e-05 2.290534e-05
%2.250000e+00 1.102535e-04 3.166283e-05 6.049392e-05 1.550179e-05
%2.350000e+00 7.737291e-05 2.733244e-05 3.890815e-05 1.042845e-05
%2.450000e+00 5.295761e-05 2.078555e-05 2.325422e-05 7.207712e-06
%2.550000e+00 3.916809e-05 1.542016e-05 1.563911e-05 4.516144e-06
%2.650000e+00 2.798464e-05 1.253473e-05 1.030675e-05 3.217542e-06
%2.750000e+00 2.179240e-05 1.088284e-05 7.457856e-06 1.983111e-06
%2.850000e+00 1.683102e-05 9.144209e-06 5.058784e-06 1.325652e-06
%2.950000e+00 1.270307e-05 8.089695e-06 3.873795e-06 5.293177e-07
%3.050000e+00 9.874637e-06 6.701835e-06 2.550770e-06 3.965894e-07
%3.150000e+00 7.946983e-06 5.796314e-06 1.656339e-06 2.938019e-07
%3.250000e+00 6.364984e-06 4.557709e-06 1.258811e-06 1.883663e-07
%3.350000e+00 5.173545e-06 4.198201e-06 8.592062e-07 2.081074e-07
%3.450000e+00 4.055935e-06 3.083931e-06 5.525890e-07 2.310140e-07
%3.550000e+00 3.263453e-06 2.620179e-06 3.506372e-07 5.205764e-08
%3.650000e+00 2.586850e-06 2.058694e-06 3.750941e-07 1.651886e-11
%3.750000e+00 2.166443e-06 2.037026e-06 3.352968e-07 3.037573e-11
%3.850000e+00 1.922721e-06 1.226662e-06 2.787159e-07 9.331958e-12
%3.950000e+00 1.591534e-06 1.391926e-06 1.995043e-07 1.333461e-11
%4.050000e+00 1.361213e-06 1.187538e-06 1.736757e-07 9.774210e-12
%4.150000e+00 1.173684e-06 9.705403e-07 2.031432e-07 0.000000e+00
%4.250000e+00 1.003338e-06 8.624586e-07 1.408792e-07 0.000000e+00
%4.350000e+00 9.356821e-07 8.369494e-07 9.873268e-08 0.000000e+00
%4.450000e+00 7.860184e-07 7.279122e-07 5.810621e-08 0.000000e+00
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{darkgreen}{rgb}{0,.5,0}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@inc}{psline}{linecolor=black,    linewidth=.0025,linestyle=solid}
\newpsobject{PST@aft}{psline}{linecolor=red,      linewidth=.0025,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@hyd}{psline}{linecolor=blue,     linewidth=.0035,linestyle=dotted,dotsep=.004}
\newpsobject{PST@bef}{psline}{linecolor=darkgreen,linewidth=.0025,linestyle=dashed,dash=.01 .004 .004 .004}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.075\columnwidth,yunit=.7\columnwidth}
\pspicture(0.050000,-.030)(0.980,1.000)
%\psframe[fillstyle=solid,fillcolor=green,linecolor=green](0.050,-.030)(0.980,1.000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.2070,0.1260) (0.2220,0.1260) \PST@Border(0.9470,0.1260)
(0.9320,0.1260) \rput[r](0.1910,0.1260){$10^{-7}$} \PST@Border(0.2070,0.1577)
(0.2145,0.1577) \PST@Border(0.9470,0.1577) (0.9395,0.1577)
\PST@Border(0.2070,0.1996) (0.2145,0.1996) \PST@Border(0.9470,0.1996)
(0.9395,0.1996) \PST@Border(0.2070,0.2211) (0.2145,0.2211)
\PST@Border(0.9470,0.2211) (0.9395,0.2211) \PST@Border(0.2070,0.2313)
(0.2220,0.2313) \PST@Border(0.9470,0.2313) (0.9320,0.2313)
\rput[r](0.1910,0.2313){$10^{-6}$} \PST@Border(0.2070,0.2629) (0.2145,0.2629)
\PST@Border(0.9470,0.2629) (0.9395,0.2629) \PST@Border(0.2070,0.3048)
(0.2145,0.3048) \PST@Border(0.9470,0.3048) (0.9395,0.3048)
\PST@Border(0.2070,0.3263) (0.2145,0.3263) \PST@Border(0.9470,0.3263)
(0.9395,0.3263) \PST@Border(0.2070,0.3365) (0.2220,0.3365)
\PST@Border(0.9470,0.3365) (0.9320,0.3365) \rput[r](0.1910,0.3365){$10^{-5}$}
\PST@Border(0.2070,0.3682) (0.2145,0.3682) \PST@Border(0.9470,0.3682)
(0.9395,0.3682) \PST@Border(0.2070,0.4101) (0.2145,0.4101)
\PST@Border(0.9470,0.4101) (0.9395,0.4101) \PST@Border(0.2070,0.4316)
(0.2145,0.4316) \PST@Border(0.9470,0.4316) (0.9395,0.4316)
\PST@Border(0.2070,0.4418) (0.2220,0.4418) \PST@Border(0.9470,0.4418)
(0.9320,0.4418) \rput[r](0.1910,0.4418){$10^{-4}$} \PST@Border(0.2070,0.4734)
(0.2145,0.4734) \PST@Border(0.9470,0.4734) (0.9395,0.4734)
\PST@Border(0.2070,0.5153) (0.2145,0.5153) \PST@Border(0.9470,0.5153)
(0.9395,0.5153) \PST@Border(0.2070,0.5368) (0.2145,0.5368)
\PST@Border(0.9470,0.5368) (0.9395,0.5368) \PST@Border(0.2070,0.5470)
(0.2220,0.5470) \PST@Border(0.9470,0.5470) (0.9320,0.5470)
\rput[r](0.1910,0.5470){ 0.001} \PST@Border(0.2070,0.5787) (0.2145,0.5787)
\PST@Border(0.9470,0.5787) (0.9395,0.5787) \PST@Border(0.2070,0.6206)
(0.2145,0.6206) \PST@Border(0.9470,0.6206) (0.9395,0.6206)
\PST@Border(0.2070,0.6421) (0.2145,0.6421) \PST@Border(0.9470,0.6421)
(0.9395,0.6421) \PST@Border(0.2070,0.6523) (0.2220,0.6523)
\PST@Border(0.9470,0.6523) (0.9320,0.6523) \rput[r](0.1910,0.6523){ 0.01}
\PST@Border(0.2070,0.6839) (0.2145,0.6839) \PST@Border(0.9470,0.6839)
(0.9395,0.6839) \PST@Border(0.2070,0.7258) (0.2145,0.7258)
\PST@Border(0.9470,0.7258) (0.9395,0.7258) \PST@Border(0.2070,0.7473)
(0.2145,0.7473) \PST@Border(0.9470,0.7473) (0.9395,0.7473)
\PST@Border(0.2070,0.7575) (0.2220,0.7575) \PST@Border(0.9470,0.7575)
(0.9320,0.7575) \rput[r](0.1910,0.7575){ 0.1} \PST@Border(0.2070,0.7892)
(0.2145,0.7892) \PST@Border(0.9470,0.7892) (0.9395,0.7892)
\PST@Border(0.2070,0.8311) (0.2145,0.8311) \PST@Border(0.9470,0.8311)
(0.9395,0.8311) \PST@Border(0.2070,0.8526) (0.2145,0.8526)
\PST@Border(0.9470,0.8526) (0.9395,0.8526) \PST@Border(0.2070,0.8628)
(0.2220,0.8628) \PST@Border(0.9470,0.8628) (0.9320,0.8628)
\rput[r](0.1910,0.8628){ 1} \PST@Border(0.2070,0.8944) (0.2145,0.8944)
\PST@Border(0.9470,0.8944) (0.9395,0.8944) \PST@Border(0.2070,0.9363)
(0.2145,0.9363) \PST@Border(0.9470,0.9363) (0.9395,0.9363)
\PST@Border(0.2070,0.9578) (0.2145,0.9578) \PST@Border(0.9470,0.9578)
(0.9395,0.9578) \PST@Border(0.2070,0.9680) (0.2220,0.9680)
\PST@Border(0.9470,0.9680) (0.9320,0.9680) \rput[r](0.1910,0.9680){ 10}
\PST@Border(0.2070,0.1260) (0.2070,0.1460) \PST@Border(0.2070,0.9680)
(0.2070,0.9480) \rput(0.2070,0.0840){ 0} \PST@Border(0.2892,0.1260)
(0.2892,0.1460) \PST@Border(0.2892,0.9680) (0.2892,0.9480)
\rput(0.2892,0.0840){ 0.5} \PST@Border(0.3714,0.1260) (0.3714,0.1460)
\PST@Border(0.3714,0.9680) (0.3714,0.9480) \rput(0.3714,0.0840){ 1}
\PST@Border(0.4537,0.1260) (0.4537,0.1460) \PST@Border(0.4537,0.9680)
(0.4537,0.9480) \rput(0.4537,0.0840){ 1.5} \PST@Border(0.5359,0.1260)
(0.5359,0.1460) \PST@Border(0.5359,0.9680) (0.5359,0.9480)
\rput(0.5359,0.0840){ 2} \PST@Border(0.6181,0.1260) (0.6181,0.1460)
\PST@Border(0.6181,0.9680) (0.6181,0.9480) \rput(0.6181,0.0840){ 2.5}
\PST@Border(0.7003,0.1260) (0.7003,0.1460) \PST@Border(0.7003,0.9680)
(0.7003,0.9480) \rput(0.7003,0.0840){ 3} \PST@Border(0.7826,0.1260)
(0.7826,0.1460) \PST@Border(0.7826,0.9680) (0.7826,0.9480)
\rput(0.7826,0.0840){ 3.5} \PST@Border(0.8648,0.1260) (0.8648,0.1460)
\PST@Border(0.8648,0.9680) (0.8648,0.9480) \rput(0.8648,0.0840){ 4}
\PST@Border(0.9470,0.1260) (0.9470,0.1460) \PST@Border(0.9470,0.9680)
(0.9470,0.9480) \rput(0.9470,0.0840){ 4.5} \PST@Border(0.2070,0.9680)
(0.2070,0.1260) (0.9470,0.1260) (0.9470,0.9680) (0.2070,0.9680)

\rput{L}(0.0820,0.5470){$E\frac{dN}{d^3p}$ [GeV$^{-2}$]}
\rput(0.5770,0.0210){$p_\bot$ [GeV]}

\rput[r](0.8200,0.9270){complete cascade}
\rput[r](0.8200,0.8850){initial stage}
\rput[r](0.8200,0.8430){intermediate stage}
\rput[r](0.8200,0.8010){final stage}

\PST@inc(0.8360,0.9270)(0.9150,0.9270)
\PST@bef(0.8360,0.8850) (0.9150,0.8850)
\PST@hyd(0.8360,0.8430)(0.9150,0.8430)
\PST@aft(0.8360,0.8010)(0.9150,0.8010)

\PST@inc(0.2257,0.9680) (0.2317,0.9146) (0.2481,0.8595) (0.2646,0.8342)
(0.2810,0.8175) (0.2974,0.8006) (0.3139,0.7817) (0.3303,0.7614) (0.3468,0.7399)
(0.3632,0.7180) (0.3797,0.6957) (0.3961,0.6731) (0.4126,0.6505) (0.4290,0.6283)
(0.4454,0.6059) (0.4619,0.5845) (0.4783,0.5621) (0.4948,0.5416) (0.5112,0.5212)
(0.5277,0.5022) (0.5441,0.4820) (0.5606,0.4634) (0.5770,0.4462) (0.5934,0.4300)
(0.6099,0.4127) (0.6263,0.3989) (0.6428,0.3835) (0.6592,0.3721) (0.6757,0.3603)
(0.6921,0.3474) (0.7086,0.3359) (0.7250,0.3260) (0.7414,0.3158) (0.7579,0.3064)
(0.7743,0.2953) (0.7908,0.2853) (0.8072,0.2747) (0.8237,0.2666) (0.8401,0.2611)
(0.8566,0.2525) (0.8730,0.2453) (0.8894,0.2386) (0.9059,0.2314) (0.9223,0.2282)
(0.9388,0.2202)

\PST@bef(0.2152,0.8956) (0.2152,0.8956) (0.2317,0.7636) (0.2481,0.7122)
(0.2646,0.6882) (0.2810,0.6715) (0.2974,0.6533) (0.3139,0.6363) (0.3303,0.6163)
(0.3468,0.5957) (0.3632,0.5770) (0.3797,0.5562) (0.3961,0.5376) (0.4126,0.5194)
(0.4290,0.5042) (0.4454,0.4879) (0.4619,0.4734) (0.4783,0.4594) (0.4948,0.4457)
(0.5112,0.4346) (0.5277,0.4224) (0.5441,0.4100) (0.5606,0.3995) (0.5770,0.3892)
(0.5934,0.3825) (0.6099,0.3699) (0.6263,0.3563) (0.6428,0.3468) (0.6592,0.3404)
(0.6757,0.3324) (0.6921,0.3268) (0.7086,0.3182) (0.7250,0.3116) (0.7414,0.3006)
(0.7579,0.2968) (0.7743,0.2827) (0.7908,0.2753) (0.8072,0.2643) (0.8237,0.2638)
(0.8401,0.2406) (0.8566,0.2464) (0.8730,0.2391) (0.8894,0.2299) (0.9059,0.2245)
(0.9223,0.2231) (0.9388,0.2167)

\PST@hyd(0.2240,0.9680) (0.2317,0.9000) (0.2481,0.8458) (0.2646,0.8226)
(0.2810,0.8075) (0.2974,0.7914) (0.3139,0.7730) (0.3303,0.7529) (0.3468,0.7315)
(0.3632,0.7092) (0.3797,0.6865) (0.3961,0.6635) (0.4126,0.6404) (0.4290,0.6171)
(0.4454,0.5946) (0.4619,0.5719) (0.4783,0.5485) (0.4948,0.5264) (0.5112,0.5042)
(0.5277,0.4831) (0.5441,0.4608) (0.5606,0.4395) (0.5770,0.4188) (0.5934,0.3986)
(0.6099,0.3751) (0.6263,0.3569) (0.6428,0.3379) (0.6592,0.3231) (0.6757,0.3054)
(0.6921,0.2932) (0.7086,0.2741) (0.7250,0.2543) (0.7414,0.2418) (0.7579,0.2243)
(0.7743,0.2041) (0.7908,0.1833) (0.8072,0.1864) (0.8237,0.1813) (0.8401,0.1729)
(0.8566,0.1576) (0.8730,0.1512) (0.8894,0.1584) (0.9059,0.1417) (0.9217,0.1260)

\PST@aft(0.2188,0.9680) (0.2317,0.8488) (0.2481,0.7900) (0.2646,0.7567)
(0.2810,0.7319) (0.2974,0.7102) (0.3139,0.6888) (0.3303,0.6674) (0.3468,0.6457)
(0.3632,0.6246) (0.3797,0.6038) (0.3961,0.5822) (0.4126,0.5605) (0.4290,0.5398)
(0.4454,0.5185) (0.4619,0.4965) (0.4783,0.4754) (0.4948,0.4535) (0.5112,0.4332)
(0.5277,0.4152) (0.5441,0.3972) (0.5606,0.3744) (0.5770,0.3565) (0.5934,0.3384)
(0.6099,0.3215) (0.6263,0.3002) (0.6428,0.2847) (0.6592,0.2625) (0.6757,0.2441)
(0.6921,0.2022) (0.7086,0.1890) (0.7250,0.1753) (0.7414,0.1549) (0.7579,0.1595)
(0.7743,0.1643) (0.7836,0.1260)

\PST@Border(0.2070,0.9680) (0.2070,0.1260) (0.9470,0.1260) (0.9470,0.9680)
(0.2070,0.9680)
\rput[r](0.9150,0.7430){UrQMD}
\rput[r](0.9150,0.6910){Pb+Pb 158 AGeV}
\rput[r](0.9150,0.6390){$b < 4.5$~fm, $|y_{\rm c.m.}| < 0.5$}


\catcode`@=12
\fi
\endpspicture


==> stages_hg.tex <==
%#V histogram master v1.0.1-8-g15b7409
%#V spectrum master v1.0.1-8-g15b7409
%#V DICE 0x4a07ed8c
%#V DICE 0x4a07ed76
%#V hydrophotons master v1.0.1-8-g15b7409
%#V UrQMD realqgp v3.0-39-g19da20bM
%#events 1000 lines 740523997
%#cascade: 1000, hydro: 999
%#number of gammas: 5075.635167
%#histogram type: pT
%#dy: 1.000000
%#dpT: 0.100000
%#V UrQMD realqgp v3.0-39-g19da20bM
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%#H        pT          all        after       before        hydro
%5.000000e-02 3.865130e+01 3.660132e+01 2.049978e+00 1.750522e+01
%1.500000e-01 1.910531e+01 1.485937e+00 1.141553e-01 7.853905e+00
%2.500000e-01 8.293642e+00 4.025868e-01 3.714997e-02 1.100336e+00
%3.500000e-01 1.314371e+00 1.920828e-01 2.195233e-02 3.978731e-01
%4.500000e-01 5.287852e-01 1.156847e-01 1.522743e-02 1.886880e-01
%5.500000e-01 2.749575e-01 7.602745e-02 1.024205e-02 1.038582e-01
%6.500000e-01 1.621196e-01 5.120422e-02 7.057132e-03 7.244047e-02
%7.500000e-01 1.111822e-01 3.418687e-02 4.554854e-03 2.583161e-02
%8.500000e-01 5.151935e-02 2.278510e-02 2.902641e-03 2.488377e-02
%9.500000e-01 4.191502e-02 1.510393e-02 1.927318e-03 1.426544e-02
%1.050000e+00 2.542503e-02 9.935482e-03 1.224108e-03 6.846855e-03
%1.150000e+00 1.415870e-02 6.498166e-03 8.136742e-04 7.611465e-03
%1.250000e+00 1.238784e-02 4.229203e-03 5.471742e-04 3.157167e-03
%1.350000e+00 6.314598e-03 2.765781e-03 3.916497e-04 3.021000e-03
%1.450000e+00 5.123351e-03 1.827786e-03 2.745650e-04 1.354590e-03
%1.550000e+00 2.727589e-03 1.173067e-03 1.999318e-04 1.170518e-03
%1.650000e+00 2.095346e-03 7.775493e-04 1.472787e-04 6.937144e-04
%1.750000e+00 1.328521e-03 5.257087e-04 1.090975e-04 3.643119e-04
%1.850000e+00 7.984201e-04 3.486061e-04 8.550212e-05 4.061292e-04
%1.950000e+00 7.141516e-04 2.424693e-04 6.555312e-05 1.817973e-04
%2.050000e+00 3.937133e-04 1.619495e-04 4.996654e-05 1.466444e-04
%2.150000e+00 2.949088e-04 1.085761e-04 3.968826e-05 7.130783e-05
%2.250000e+00 1.742519e-04 7.128123e-05 3.166283e-05 4.510236e-05
%2.350000e+00 1.207297e-04 4.829488e-05 2.733244e-05 4.577722e-05
%2.450000e+00 1.039462e-04 3.738343e-05 2.078555e-05 1.494352e-05
%2.550000e+00 4.507271e-05 1.470903e-05 1.542016e-05 1.489204e-05
%2.650000e+00 3.889587e-05 1.146910e-05 1.253473e-05 5.597412e-06
%2.750000e+00 2.670577e-05 1.022552e-05 1.088284e-05 3.231807e-06
%2.850000e+00 1.931227e-05 6.936258e-06 9.144209e-06 1.913250e-06
%2.950000e+00 1.662733e-05 6.624390e-06 8.089695e-06 6.802734e-07
%3.050000e+00 1.114517e-05 3.763066e-06 6.701835e-06 4.518096e-07
%3.150000e+00 8.019516e-06 1.771392e-06 5.796314e-06 8.588395e-08
%3.250000e+00 5.764545e-06 1.120952e-06 4.557709e-06 5.589659e-08
%3.350000e+00 4.765719e-06 5.116219e-07 4.198201e-06 1.165023e-08
%3.450000e+00 3.492995e-06 3.974141e-07 3.083931e-06 1.436425e-09
%3.550000e+00 2.735949e-06 1.143332e-07 2.620179e-06 2.004740e-10
%3.650000e+00 2.220522e-06 1.616272e-07 2.058694e-06 3.170511e-11
%3.750000e+00 2.040536e-06 3.478337e-09 2.037026e-06 2.810170e-12
%3.850000e+00 1.226665e-06              1.226662e-06 5.649447e-13
%3.950000e+00 1.391927e-06              1.391926e-06 2.239035e-15
%4.050000e+00 1.187538e-06              1.187538e-06 1.109755e-14
%4.150000e+00 9.705403e-07              9.705403e-07 2.401593e-15
%4.250000e+00 8.624586e-07              8.624586e-07 1.442609e-16
%4.350000e+00 8.369494e-07              8.369494e-07
%4.450000e+00 7.279122e-07              7.279122e-07
%% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{darkgreen}{rgb}{0,.5,0}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@inc}{psline}{linecolor=black,    linewidth=.0025,linestyle=solid}
\newpsobject{PST@aft}{psline}{linecolor=red,      linewidth=.0025,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@hyd}{psline}{linecolor=blue,     linewidth=.0035,linestyle=dotted,dotsep=.004}
\newpsobject{PST@bef}{psline}{linecolor=darkgreen,linewidth=.0025,linestyle=dashed,dash=.01 .004 .004 .004}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.075\columnwidth,yunit=.7\columnwidth}
\pspicture(0.050000,-.030)(0.980,1.000)
%\psframe[fillstyle=solid,fillcolor=green,linecolor=green](0.050,-.030)(0.980,1.000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.2070,0.1260) (0.2220,0.1260) \PST@Border(0.9470,0.1260)
(0.9320,0.1260) \rput[r](0.1910,0.1260){$10^{-7}$} \PST@Border(0.2070,0.1577)
(0.2145,0.1577) \PST@Border(0.9470,0.1577) (0.9395,0.1577)
\PST@Border(0.2070,0.1996) (0.2145,0.1996) \PST@Border(0.9470,0.1996)
(0.9395,0.1996) \PST@Border(0.2070,0.2211) (0.2145,0.2211)
\PST@Border(0.9470,0.2211) (0.9395,0.2211) \PST@Border(0.2070,0.2313)
(0.2220,0.2313) \PST@Border(0.9470,0.2313) (0.9320,0.2313)
\rput[r](0.1910,0.2313){$10^{-6}$} \PST@Border(0.2070,0.2629) (0.2145,0.2629)
\PST@Border(0.9470,0.2629) (0.9395,0.2629) \PST@Border(0.2070,0.3048)
(0.2145,0.3048) \PST@Border(0.9470,0.3048) (0.9395,0.3048)
\PST@Border(0.2070,0.3263) (0.2145,0.3263) \PST@Border(0.9470,0.3263)
(0.9395,0.3263) \PST@Border(0.2070,0.3365) (0.2220,0.3365)
\PST@Border(0.9470,0.3365) (0.9320,0.3365) \rput[r](0.1910,0.3365){$10^{-5}$}
\PST@Border(0.2070,0.3682) (0.2145,0.3682) \PST@Border(0.9470,0.3682)
(0.9395,0.3682) \PST@Border(0.2070,0.4101) (0.2145,0.4101)
\PST@Border(0.9470,0.4101) (0.9395,0.4101) \PST@Border(0.2070,0.4316)
(0.2145,0.4316) \PST@Border(0.9470,0.4316) (0.9395,0.4316)
\PST@Border(0.2070,0.4418) (0.2220,0.4418) \PST@Border(0.9470,0.4418)
(0.9320,0.4418) \rput[r](0.1910,0.4418){$10^{-4}$} \PST@Border(0.2070,0.4734)
(0.2145,0.4734) \PST@Border(0.9470,0.4734) (0.9395,0.4734)
\PST@Border(0.2070,0.5153) (0.2145,0.5153) \PST@Border(0.9470,0.5153)
(0.9395,0.5153) \PST@Border(0.2070,0.5368) (0.2145,0.5368)
\PST@Border(0.9470,0.5368) (0.9395,0.5368) \PST@Border(0.2070,0.5470)
(0.2220,0.5470) \PST@Border(0.9470,0.5470) (0.9320,0.5470)
\rput[r](0.1910,0.5470){ 0.001} \PST@Border(0.2070,0.5787) (0.2145,0.5787)
\PST@Border(0.9470,0.5787) (0.9395,0.5787) \PST@Border(0.2070,0.6206)
(0.2145,0.6206) \PST@Border(0.9470,0.6206) (0.9395,0.6206)
\PST@Border(0.2070,0.6421) (0.2145,0.6421) \PST@Border(0.9470,0.6421)
(0.9395,0.6421) \PST@Border(0.2070,0.6523) (0.2220,0.6523)
\PST@Border(0.9470,0.6523) (0.9320,0.6523) \rput[r](0.1910,0.6523){ 0.01}
\PST@Border(0.2070,0.6839) (0.2145,0.6839) \PST@Border(0.9470,0.6839)
(0.9395,0.6839) \PST@Border(0.2070,0.7258) (0.2145,0.7258)
\PST@Border(0.9470,0.7258) (0.9395,0.7258) \PST@Border(0.2070,0.7473)
(0.2145,0.7473) \PST@Border(0.9470,0.7473) (0.9395,0.7473)
\PST@Border(0.2070,0.7575) (0.2220,0.7575) \PST@Border(0.9470,0.7575)
(0.9320,0.7575) \rput[r](0.1910,0.7575){ 0.1} \PST@Border(0.2070,0.7892)
(0.2145,0.7892) \PST@Border(0.9470,0.7892) (0.9395,0.7892)
\PST@Border(0.2070,0.8311) (0.2145,0.8311) \PST@Border(0.9470,0.8311)
(0.9395,0.8311) \PST@Border(0.2070,0.8526) (0.2145,0.8526)
\PST@Border(0.9470,0.8526) (0.9395,0.8526) \PST@Border(0.2070,0.8628)
(0.2220,0.8628) \PST@Border(0.9470,0.8628) (0.9320,0.8628)
\rput[r](0.1910,0.8628){ 1} \PST@Border(0.2070,0.8944) (0.2145,0.8944)
\PST@Border(0.9470,0.8944) (0.9395,0.8944) \PST@Border(0.2070,0.9363)
(0.2145,0.9363) \PST@Border(0.9470,0.9363) (0.9395,0.9363)
\PST@Border(0.2070,0.9578) (0.2145,0.9578) \PST@Border(0.9470,0.9578)
(0.9395,0.9578) \PST@Border(0.2070,0.9680) (0.2220,0.9680)
\PST@Border(0.9470,0.9680) (0.9320,0.9680) \rput[r](0.1910,0.9680){ 10}
\PST@Border(0.2070,0.1260) (0.2070,0.1460) \PST@Border(0.2070,0.9680)
(0.2070,0.9480) \rput(0.2070,0.0840){ 0} \PST@Border(0.2892,0.1260)
(0.2892,0.1460) \PST@Border(0.2892,0.9680) (0.2892,0.9480)
\rput(0.2892,0.0840){ 0.5} \PST@Border(0.3714,0.1260) (0.3714,0.1460)
\PST@Border(0.3714,0.9680) (0.3714,0.9480) \rput(0.3714,0.0840){ 1}
\PST@Border(0.4537,0.1260) (0.4537,0.1460) \PST@Border(0.4537,0.9680)
(0.4537,0.9480) \rput(0.4537,0.0840){ 1.5} \PST@Border(0.5359,0.1260)
(0.5359,0.1460) \PST@Border(0.5359,0.9680) (0.5359,0.9480)
\rput(0.5359,0.0840){ 2} \PST@Border(0.6181,0.1260) (0.6181,0.1460)
\PST@Border(0.6181,0.9680) (0.6181,0.9480) \rput(0.6181,0.0840){ 2.5}
\PST@Border(0.7003,0.1260) (0.7003,0.1460) \PST@Border(0.7003,0.9680)
(0.7003,0.9480) \rput(0.7003,0.0840){ 3} \PST@Border(0.7826,0.1260)
(0.7826,0.1460) \PST@Border(0.7826,0.9680) (0.7826,0.9480)
\rput(0.7826,0.0840){ 3.5} \PST@Border(0.8648,0.1260) (0.8648,0.1460)
\PST@Border(0.8648,0.9680) (0.8648,0.9480) \rput(0.8648,0.0840){ 4}
\PST@Border(0.9470,0.1260) (0.9470,0.1460) \PST@Border(0.9470,0.9680)
(0.9470,0.9480) \rput(0.9470,0.0840){ 4.5} \PST@Border(0.2070,0.9680)
(0.2070,0.1260) (0.9470,0.1260) (0.9470,0.9680) (0.2070,0.9680)

\rput{L}(0.0820,0.5470){$E\frac{dN}{d^3p}$ [GeV$^{-2}$]}
\rput(0.5770,0.0210){$p_\bot$ [GeV]}
\rput[r](0.8200,0.9270){complete hybrid}
\PST@inc(0.8360,0.9270)
(0.9150,0.9270)

\PST@inc(0.2444,0.9680) (0.2481,0.9594) (0.2646,0.8752) (0.2810,0.8336)
(0.2974,0.8037) (0.3139,0.7796) (0.3303,0.7623) (0.3468,0.7272) (0.3632,0.7178)
(0.3797,0.6949) (0.3961,0.6681) (0.4126,0.6620) (0.4290,0.6312) (0.4454,0.6217)
(0.4619,0.5929) (0.4783,0.5808) (0.4948,0.5600) (0.5112,0.5367) (0.5277,0.5316)
(0.5441,0.5044) (0.5606,0.4912) (0.5770,0.4671) (0.5934,0.4504) (0.6099,0.4435)
(0.6263,0.4053) (0.6428,0.3986) (0.6592,0.3814) (0.6757,0.3666) (0.6921,0.3597)
(0.7086,0.3415) (0.7250,0.3264) (0.7414,0.3113) (0.7579,0.3026) (0.7743,0.2884)
(0.7908,0.2773) (0.8072,0.2677) (0.8237,0.2639) (0.8401,0.2406) (0.8566,0.2464)
(0.8730,0.2391) (0.8894,0.2299) (0.9059,0.2245) (0.9223,0.2231) (0.9388,0.2167)
(0.9470,0.2117)

\rput[r](0.8200,0.8850){initial stage}
\PST@bef(0.8360,0.8850)
(0.9150,0.8850)

\PST@bef(0.2152,0.8956) (0.2152,0.8956) (0.2317,0.7636) (0.2481,0.7122)
(0.2646,0.6882) (0.2810,0.6715) (0.2974,0.6533) (0.3139,0.6363) (0.3303,0.6163)
(0.3468,0.5957) (0.3632,0.5770) (0.3797,0.5562) (0.3961,0.5376) (0.4126,0.5194)
(0.4290,0.5042) (0.4454,0.4879) (0.4619,0.4734) (0.4783,0.4594) (0.4948,0.4457)
(0.5112,0.4346) (0.5277,0.4224) (0.5441,0.4100) (0.5606,0.3995) (0.5770,0.3892)
(0.5934,0.3825) (0.6099,0.3699) (0.6263,0.3563) (0.6428,0.3468) (0.6592,0.3404)
(0.6757,0.3324) (0.6921,0.3268) (0.7086,0.3182) (0.7250,0.3116) (0.7414,0.3006)
(0.7579,0.2968) (0.7743,0.2827) (0.7908,0.2753) (0.8072,0.2643) (0.8237,0.2638)
(0.8401,0.2406) (0.8566,0.2464) (0.8730,0.2391) (0.8894,0.2299) (0.9059,0.2245)
(0.9223,0.2231) (0.9388,0.2167) (0.9470,0.2117)

\rput[r](0.8200,0.8430){intermediate stage}
\PST@hyd(0.8360,0.8430)
(0.9150,0.8430)

\PST@hyd(0.2432,0.9680) (0.2481,0.9570) (0.2646,0.8671) (0.2810,0.8206)
(0.2974,0.7865) (0.3139,0.7592) (0.3303,0.7428) (0.3468,0.6956) (0.3632,0.6939)
(0.3797,0.6685) (0.3961,0.6349) (0.4126,0.6398) (0.4290,0.5996) (0.4454,0.5975)
(0.4619,0.5609) (0.4783,0.5542) (0.4948,0.5303) (0.5112,0.5008) (0.5277,0.5058)
(0.5441,0.4691) (0.5606,0.4592) (0.5770,0.4263) (0.5934,0.4054) (0.6099,0.4060)
(0.6263,0.3549) (0.6428,0.3547) (0.6592,0.3100) (0.6757,0.2849) (0.6921,0.2609)
(0.7086,0.2136) (0.7250,0.1949) (0.7399,0.1260)

\rput[r](0.8200,0.8010){final stage}
\PST@aft(0.8360,0.8010)
(0.9150,0.8010)

\PST@aft(0.2219,0.9680) (0.2317,0.8809) (0.2481,0.8212) (0.2646,0.7873)
(0.2810,0.7642) (0.2974,0.7450) (0.3139,0.7269) (0.3303,0.7084) (0.3468,0.6899)
(0.3632,0.6711) (0.3797,0.6520) (0.3961,0.6325) (0.4126,0.6129) (0.4290,0.5935)
(0.4454,0.5746) (0.4619,0.5543) (0.4783,0.5355) (0.4948,0.5176) (0.5112,0.4988)
(0.5277,0.4822) (0.5441,0.4638) (0.5606,0.4455) (0.5770,0.4263) (0.5934,0.4085)
(0.6099,0.3968) (0.6263,0.3541) (0.6428,0.3428) (0.6592,0.3375) (0.6757,0.3198)
(0.6921,0.3177) (0.7086,0.2918) (0.7250,0.2574) (0.7414,0.2365) (0.7579,0.2006)
(0.7743,0.1891) (0.7908,0.1321) (0.8072,0.1479) (0.8093,0.1260)

\rput[r](0.9150,0.7430){Hybrid, Hadron gas EoS}
\rput[r](0.9150,0.6910){Pb+Pb 158 AGeV}
\rput[r](0.9150,0.6390){$b < 4.5$~fm, $|y_{\rm c.m.}| < 0.5$}

\PST@Border(0.2070,0.9680) (0.2070,0.1260) (0.9470,0.1260) (0.9470,0.9680)
(0.2070,0.9680)

\catcode`@=12
\fi
\endpspicture


==> strings.tex <==
%#%%nostrings
%#V histogram master v1.0.1-8-g15b7409
%#events 1000 lines 80335003
%#cascade: 1000, hydro: 0
%#number of gammas: 2964.011388
%#histogram type: pT
%#dy: 1.000000
%#dpT: 0.100000
%#V spectrum master v1.0.1-8-g15b7409
%#V DICE 0x49ed9553
%#flags: after before dice offpole UrQMDform 
%#%%strings
%#V histogram master v1.0.1-8-g15b7409
%#events 9919 lines 803445141
%#cascade: 9919, hydro: 0
%#number of gammas: 33650.999564
%#histogram type: pt
%#dy: 1.000000
%#dpt: 0.100000
%#V spectrum master v1.0.1-8-g15b7409
%#V DICE 0x49ed967e
%#flags: after before dice offpole UrQMDform 
%#%(excerpt)
%#H        pT    nostrings      strings hep-ph/0104235 hep-ph/0308085
%5.000000e-02 6.845373e+01 7.667001e+01
%1.500000e-01 2.714550e+00 3.105746e+00
%2.500000e-01 7.817171e-01 9.317330e-01
%3.500000e-01 4.349445e-01 5.352036e-01
%4.500000e-01 2.974627e-01 3.712957e-01
%5.500000e-01 2.039763e-01 2.566557e-01
%6.500000e-01 1.349014e-01 1.698850e-01
%7.500000e-01 8.678084e-02 1.088092e-01
%8.500000e-01 5.436185e-02 6.809857e-02
%9.500000e-01 3.365644e-02 4.216323e-02
%1.050000e+00 2.051301e-02 2.585094e-02
%1.150000e+00 1.246046e-02 1.576708e-02
%1.250000e+00 7.503296e-03 9.623303e-03
%1.350000e+00 4.590275e-03 5.924681e-03
%1.450000e+00 2.741249e-03 3.629408e-03
%1.550000e+00 1.692631e-03 2.269867e-03 4.035000e-03 5.508000e-03
%1.650000e+00 1.023427e-03 1.391701e-03 2.700000e-03 3.544000e-03
%1.750000e+00 6.068264e-04 8.888704e-04 1.760000e-03 2.434000e-03
%1.850000e+00 3.731656e-04 5.682119e-04 1.118000e-03 1.693000e-03
%1.950000e+00 2.501524e-04 3.753542e-04 7.288000e-04 1.147000e-03
%2.050000e+00 1.478674e-04 2.412439e-04 4.813000e-04 7.980000e-04
%2.150000e+00 9.073572e-05 1.604135e-04 3.220000e-04 5.409000e-04
%2.250000e+00 5.172681e-05 1.102535e-04 2.127000e-04 3.714000e-04
%2.350000e+00 3.404685e-05 7.737291e-05 1.441000e-04 2.583000e-04
%2.450000e+00 2.218728e-05 5.295761e-05 9.769000e-05 1.751000e-04
%2.550000e+00 1.382257e-05 3.916809e-05 6.708000e-05 1.218000e-04
%2.650000e+00 8.264536e-06 2.798464e-05 4.546000e-05 8.148000e-05
%2.750000e+00 5.448852e-06 2.179240e-05 3.245000e-05 5.381000e-05
%2.850000e+00 5.646371e-06 1.683102e-05 2.171000e-05 3.647000e-05
%2.950000e+00 3.686268e-06 1.270307e-05 1.550000e-05 2.504000e-05
%3.050000e+00 1.653412e-06 9.874637e-06 1.078000e-05 1.788000e-05
%3.150000e+00 1.261853e-06 7.946983e-06 7.597000e-06 1.212000e-05
%3.250000e+00 1.071557e-06 6.364984e-06 5.423000e-06 8.648000e-06
%3.350000e+00 1.091163e-06 5.173545e-06 3.871000e-06 6.094000e-06
%3.450000e+00 3.060506e-07 4.055935e-06 2.799000e-06 4.407000e-06
%3.550000e+00 3.267101e-07 3.263453e-06 1.998000e-06 3.271000e-06
%3.650000e+00 3.049825e-07 2.586850e-06 1.445000e-06 2.427000e-06
%3.750000e+00 2.903651e-07 2.166443e-06 1.018000e-06 1.825000e-06
%3.850000e+00 1.024587e-07 1.922721e-06 7.364000e-07 1.372000e-06
%3.950000e+00 2.686519e-07 1.575371e-06 5.325000e-07 1.045000e-06
%4.050000e+00 8.545939e-08 1.466664e-06 3.851000e-07 7.857000e-07
%4.150000e+00 3.278938e-08 1.278349e-06 2.821000e-07 6.142000e-07
%4.250000e+00 6.820544e-08 1.088258e-06 2.014000e-07 4.801000e-07
%4.350000e+00 4.241051e-09 8.806757e-07 1.495000e-07 3.704000e-07
%4.450000e+00 7.253542e-09 7.187025e-07 1.153000e-07 2.933000e-07
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{darkgreen}{rgb}{0,.5,0}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@lineone}{psline}{linewidth=.0025,linestyle=solid}
\newpsobject{PST@linetwo}{psline}{linewidth=.0025,linecolor=red,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@linethr}{psline}{linewidth=.0035,linecolor=blue,linestyle=dotted,dotsep=.004}
\newpsobject{PST@linefou}{psline}{linewidth=.0025,linecolor=darkgreen,linestyle=dashed,dash=.01 .004 .004 .004}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.099\columnwidth,yunit=.8\columnwidth}
\pspicture(0.070000,0.000000)(0.980000,1.000000)
%\psframe[fillstyle=solid,fillcolor=green,linecolor=green](0.07,0.0)(0.98,1.00)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.2390,0.1344)
(0.2540,0.1344)

\PST@Border(0.9630,0.1344)
(0.9480,0.1344)

\rput[r](0.2230,0.1344){$10^{-7}$}
\PST@Border(0.2390,0.1658)
(0.2465,0.1658)

\PST@Border(0.9630,0.1658)
(0.9555,0.1658)

\PST@Border(0.2390,0.2072)
(0.2465,0.2072)

\PST@Border(0.9630,0.2072)
(0.9555,0.2072)

\PST@Border(0.2390,0.2285)
(0.2465,0.2285)

\PST@Border(0.9630,0.2285)
(0.9555,0.2285)

\PST@Border(0.2390,0.2386)
(0.2540,0.2386)

\PST@Border(0.9630,0.2386)
(0.9480,0.2386)

\rput[r](0.2230,0.2386){$10^{-6}$}
\PST@Border(0.2390,0.2700)
(0.2465,0.2700)

\PST@Border(0.9630,0.2700)
(0.9555,0.2700)

\PST@Border(0.2390,0.3114)
(0.2465,0.3114)

\PST@Border(0.9630,0.3114)
(0.9555,0.3114)

\PST@Border(0.2390,0.3327)
(0.2465,0.3327)

\PST@Border(0.9630,0.3327)
(0.9555,0.3327)

\PST@Border(0.2390,0.3428)
(0.2540,0.3428)

\PST@Border(0.9630,0.3428)
(0.9480,0.3428)

\rput[r](0.2230,0.3428){$10^{-5}$}
\PST@Border(0.2390,0.3742)
(0.2465,0.3742)

\PST@Border(0.9630,0.3742)
(0.9555,0.3742)

\PST@Border(0.2390,0.4156)
(0.2465,0.4156)

\PST@Border(0.9630,0.4156)
(0.9555,0.4156)

\PST@Border(0.2390,0.4369)
(0.2465,0.4369)

\PST@Border(0.9630,0.4369)
(0.9555,0.4369)

\PST@Border(0.2390,0.4470)
(0.2540,0.4470)

\PST@Border(0.9630,0.4470)
(0.9480,0.4470)

\rput[r](0.2230,0.4470){$10^{-4}$}
\PST@Border(0.2390,0.4784)
(0.2465,0.4784)

\PST@Border(0.9630,0.4784)
(0.9555,0.4784)

\PST@Border(0.2390,0.5198)
(0.2465,0.5198)

\PST@Border(0.9630,0.5198)
(0.9555,0.5198)

\PST@Border(0.2390,0.5411)
(0.2465,0.5411)

\PST@Border(0.9630,0.5411)
(0.9555,0.5411)

\PST@Border(0.2390,0.5512)
(0.2540,0.5512)

\PST@Border(0.9630,0.5512)
(0.9480,0.5512)

\rput[r](0.2230,0.5512){ 0.001}
\PST@Border(0.2390,0.5826)
(0.2465,0.5826)

\PST@Border(0.9630,0.5826)
(0.9555,0.5826)

\PST@Border(0.2390,0.6240)
(0.2465,0.6240)

\PST@Border(0.9630,0.6240)
(0.9555,0.6240)

\PST@Border(0.2390,0.6453)
(0.2465,0.6453)

\PST@Border(0.9630,0.6453)
(0.9555,0.6453)

\PST@Border(0.2390,0.6554)
(0.2540,0.6554)

\PST@Border(0.9630,0.6554)
(0.9480,0.6554)

\rput[r](0.2230,0.6554){ 0.01}
\PST@Border(0.2390,0.6868)
(0.2465,0.6868)

\PST@Border(0.9630,0.6868)
(0.9555,0.6868)

\PST@Border(0.2390,0.7282)
(0.2465,0.7282)

\PST@Border(0.9630,0.7282)
(0.9555,0.7282)

\PST@Border(0.2390,0.7495)
(0.2465,0.7495)

\PST@Border(0.9630,0.7495)
(0.9555,0.7495)

\PST@Border(0.2390,0.7596)
(0.2540,0.7596)

\PST@Border(0.9630,0.7596)
(0.9480,0.7596)

\rput[r](0.2230,0.7596){ 0.1}
\PST@Border(0.2390,0.7910)
(0.2465,0.7910)

\PST@Border(0.9630,0.7910)
(0.9555,0.7910)

\PST@Border(0.2390,0.8324)
(0.2465,0.8324)

\PST@Border(0.9630,0.8324)
(0.9555,0.8324)

\PST@Border(0.2390,0.8537)
(0.2465,0.8537)

\PST@Border(0.9630,0.8537)
(0.9555,0.8537)

\PST@Border(0.2390,0.8638)
(0.2540,0.8638)

\PST@Border(0.9630,0.8638)
(0.9480,0.8638)

\rput[r](0.2230,0.8638){ 1}
\PST@Border(0.2390,0.8952)
(0.2465,0.8952)

\PST@Border(0.9630,0.8952)
(0.9555,0.8952)

\PST@Border(0.2390,0.9366)
(0.2465,0.9366)

\PST@Border(0.9630,0.9366)
(0.9555,0.9366)

\PST@Border(0.2390,0.9579)
(0.2465,0.9579)

\PST@Border(0.9630,0.9579)
(0.9555,0.9579)

\PST@Border(0.2390,0.9680)
(0.2540,0.9680)

\PST@Border(0.9630,0.9680)
(0.9480,0.9680)

\rput[r](0.2230,0.9680){ 10}
\PST@Border(0.2390,0.1344)
(0.2390,0.1544)

\PST@Border(0.2390,0.9680)
(0.2390,0.9480)

\rput(0.2390,0.0924){ 0}
\PST@Border(0.3194,0.1344)
(0.3194,0.1544)

\PST@Border(0.3194,0.9680)
(0.3194,0.9480)

\rput(0.3194,0.0924){ 0.5}
\PST@Border(0.3999,0.1344)
(0.3999,0.1544)

\PST@Border(0.3999,0.9680)
(0.3999,0.9480)

\rput(0.3999,0.0924){ 1}
\PST@Border(0.4803,0.1344)
(0.4803,0.1544)

\PST@Border(0.4803,0.9680)
(0.4803,0.9480)

\rput(0.4803,0.0924){ 1.5}
\PST@Border(0.5608,0.1344)
(0.5608,0.1544)

\PST@Border(0.5608,0.9680)
(0.5608,0.9480)

\rput(0.5608,0.0924){ 2}
\PST@Border(0.6412,0.1344)
(0.6412,0.1544)

\PST@Border(0.6412,0.9680)
(0.6412,0.9480)

\rput(0.6412,0.0924){ 2.5}
\PST@Border(0.7217,0.1344)
(0.7217,0.1544)

\PST@Border(0.7217,0.9680)
(0.7217,0.9480)

\rput(0.7217,0.0924){ 3}
\PST@Border(0.8021,0.1344)
(0.8021,0.1544)

\PST@Border(0.8021,0.9680)
(0.8021,0.9480)

\rput(0.8021,0.0924){ 3.5}
\PST@Border(0.8826,0.1344)
(0.8826,0.1544)

\PST@Border(0.8826,0.9680)
(0.8826,0.9480)

\rput(0.8826,0.0924){ 4}
\PST@Border(0.9630,0.1344)
(0.9630,0.1544)

\PST@Border(0.9630,0.9680)
(0.9630,0.9480)

\rput(0.9630,0.0924){ 4.5}
\PST@Border(0.2390,0.9680)
(0.2390,0.1344)
(0.9630,0.1344)
(0.9630,0.9680)
(0.2390,0.9680)

\rput[l](0.27,.24){Pb+Pb 158 AGeV}
\rput[l](0.27,.19){$b < 4.5$~fm, $|y_{\rm c.m.}| < 0.5$}

\rput{L}(0.1120,0.5470){$E\frac{dN}{d^3p}$ [GeV$^{-2}$]}
\rput(0.6010,0.0294){$p_\bot$~[GeV]}

\rput[r](0.8360,0.9270){UrQMD w/o string ends}
\PST@lineone(0.8520,0.9270)(0.9310,0.9270)

\PST@lineone(0.2566,0.9680) (0.2631,0.9090) (0.2792,0.8527) (0.2953,0.8261)
(0.3114,0.8089) (0.3275,0.7919) (0.3436,0.7731) (0.3597,0.7532) (0.3758,0.7320)
(0.3918,0.7103) (0.4079,0.6879) (0.4240,0.6654) (0.4401,0.6424) (0.4562,0.6202)
(0.4723,0.5968) (0.4884,0.5750) (0.5045,0.5522) (0.5206,0.5286) (0.5366,0.5066)
(0.5527,0.4885) (0.5688,0.4647) (0.5849,0.4426) (0.6010,0.4172) (0.6171,0.3982)
(0.6332,0.3789) (0.6493,0.3574) (0.6654,0.3342) (0.6814,0.3153) (0.6975,0.3169)
(0.7136,0.2976) (0.7297,0.2614) (0.7458,0.2491) (0.7619,0.2417) (0.7780,0.2425)
(0.7941,0.1850) (0.8102,0.1880) (0.8262,0.1849) (0.8423,0.1826) (0.8584,0.1355)
(0.8745,0.1791) (0.8884,0.1344)

\rput[r](0.8360,0.8850){UrQMD with string ends}
\PST@linetwo(0.8520,0.8850)(0.9310,0.8850)

\PST@linetwo(0.2573,0.9680) (0.2631,0.9151) (0.2792,0.8606) (0.2953,0.8355)
(0.3114,0.8190) (0.3275,0.8023) (0.3436,0.7836) (0.3597,0.7634) (0.3758,0.7422)
(0.3918,0.7205) (0.4079,0.6984) (0.4240,0.6760) (0.4401,0.6537) (0.4562,0.6317)
(0.4723,0.6095) (0.4884,0.5883) (0.5045,0.5662) (0.5206,0.5459) (0.5366,0.5256)
(0.5527,0.5069) (0.5688,0.4869) (0.5849,0.4684) (0.6010,0.4514) (0.6171,0.4354)
(0.6332,0.4182) (0.6493,0.4046) (0.6654,0.3894) (0.6814,0.3781) (0.6975,0.3664)
(0.7136,0.3536) (0.7297,0.3422) (0.7458,0.3324) (0.7619,0.3224) (0.7780,0.3130)
(0.7941,0.3020) (0.8102,0.2921) (0.8262,0.2816) (0.8423,0.2736) (0.8584,0.2682)
(0.8745,0.2592) (0.8906,0.2559) (0.9067,0.2497) (0.9228,0.2424) (0.9389,0.2328)
(0.9550,0.2237)

\rput[r](0.8360,0.8430){pQCD-photons (Gale)}
\PST@linethr(0.8520,0.8430)(0.9310,0.8430)

\PST@linethr(0.4884,0.6143) (0.4884,0.6143) (0.5043,0.5961) (0.5202,0.5768)
(0.5368,0.5562) (0.5527,0.5369) (0.5688,0.5181) (0.5848,0.4999) (0.6013,0.4812)
(0.6172,0.4635) (0.6332,0.4459) (0.6493,0.4289) (0.6652,0.4113) (0.6811,0.3961)
(0.6977,0.3779) (0.7136,0.3626) (0.7297,0.3462) (0.7456,0.3304) (0.7616,0.3151)
(0.7781,0.2999) (0.7941,0.2852) (0.8102,0.2699) (0.8261,0.2553) (0.8427,0.2394)
(0.8586,0.2248) (0.8745,0.2101) (0.8906,0.1954) (0.9065,0.1813) (0.9231,0.1661)
(0.9390,0.1526) (0.9550,0.1408)

\rput[r](0.8360,0.8010){pQCD-photons (Turbide et al.)}
\PST@linefou(0.8520,0.8010)(0.9310,0.8010)

\PST@linefou(0.4884,0.6284) (0.4884,0.6284) (0.5043,0.6085) (0.5209,0.5915)
(0.5368,0.5750) (0.5527,0.5574) (0.5688,0.5410) (0.5848,0.5234) (0.6013,0.5064)
(0.6172,0.4899) (0.6332,0.4724) (0.6493,0.4559) (0.6652,0.4377) (0.6818,0.4190)
(0.6977,0.4014) (0.7136,0.3843) (0.7297,0.3691) (0.7456,0.3515) (0.7616,0.3362)
(0.7781,0.3204) (0.7941,0.3057) (0.8102,0.2922) (0.8261,0.2787) (0.8420,0.2658)
(0.8586,0.2529) (0.8745,0.2406) (0.8906,0.2277) (0.9065,0.2165) (0.9231,0.2054)
(0.9390,0.1937) (0.9550,0.1831)

\PST@Border(0.2390,0.9680) (0.2390,0.1344) (0.9630,0.1344) (0.9630,0.9680)
(0.2390,0.9680)

\catcode`@=12
\fi
\endpspicture


==> timeavg.tex <==
%#V histogram master v1.0.1-8-g15b7409
%#events 9919 lines 803512441
%#cascade: 9919, hydro: 0
%#number of gammas: 33761.731797
%#histogram type: pT
%#dy: 1.000000
%#dpT: 0.100000
%#average: time
%#V spectrum master v1.0.1-8-g15b7409
%#V DICE 0x49edae17
%#flags: after before dice offpole UrQMDform 
%#H        pT          all        other         pipi        pirho
%5.000000e-02 1.049021e+01 1.885255e+01 1.048122e+01 1.628559e+01
%1.500000e-01 9.985161e+00 1.391379e+01 9.796617e+00 1.182739e+01
%2.500000e-01 9.691238e+00 1.334134e+01 9.481478e+00 9.783859e+00
%3.500000e-01 9.093148e+00 1.326228e+01 9.225758e+00 8.867720e+00
%4.500000e-01 8.617663e+00 1.305701e+01 8.985689e+00 8.439796e+00
%5.500000e-01 8.367290e+00 1.286407e+01 8.716535e+00 8.257660e+00
%6.500000e-01 8.250781e+00 1.239284e+01 8.348307e+00 8.195979e+00
%7.500000e-01 8.220113e+00 1.186590e+01 8.024906e+00 8.197592e+00
%8.500000e-01 8.231446e+00 1.106794e+01 7.683445e+00 8.235762e+00
%9.500000e-01 8.288979e+00 1.014821e+01 7.252572e+00 8.321161e+00
%1.050000e+00 8.347390e+00 9.383173e+00 6.693266e+00 8.408267e+00
%1.150000e+00 8.374549e+00 8.480914e+00 6.197033e+00 8.462873e+00
%1.250000e+00 8.409937e+00 7.441454e+00 5.611756e+00 8.535994e+00
%1.350000e+00 8.423002e+00 6.683345e+00 4.982038e+00 8.590576e+00
%1.450000e+00 8.377177e+00 5.400507e+00 4.503478e+00 8.600482e+00
%1.550000e+00 8.337541e+00 4.760099e+00 4.098319e+00 8.622343e+00
%1.650000e+00 8.238060e+00 3.903367e+00 3.471258e+00 8.625495e+00
%1.750000e+00 8.067451e+00 3.409177e+00 3.144799e+00 8.548091e+00
%1.850000e+00 7.847457e+00 2.858625e+00 2.666264e+00 8.462451e+00
%1.950000e+00 7.708469e+00 2.628063e+00 2.463458e+00 8.444777e+00
%2.050000e+00 7.517713e+00 2.149555e+00 2.163791e+00 8.453531e+00
%2.150000e+00 6.996432e+00 1.913968e+00 1.949052e+00 8.136949e+00
%2.250000e+00 6.802236e+00 1.671315e+00 1.863940e+00 8.112180e+00
%2.350000e+00 6.427047e+00 1.716130e+00 1.722130e+00 7.905605e+00
%2.450000e+00 6.058979e+00 1.406744e+00 1.605630e+00 7.898884e+00
%2.550000e+00 5.484368e+00 1.347485e+00 1.565275e+00 7.533696e+00
%2.650000e+00 5.300835e+00 1.274630e+00 1.569258e+00 7.504841e+00
%2.750000e+00 4.193945e+00 1.182417e+00 1.458051e+00 6.246706e+00
%2.850000e+00 4.225318e+00 1.145015e+00 1.436922e+00 6.385093e+00
%2.950000e+00 3.337514e+00 1.070611e+00 1.189676e+00 5.422252e+00
%3.050000e+00 3.016078e+00 1.037244e+00 1.325052e+00 4.767351e+00
%3.150000e+00 2.505917e+00 1.000252e+00 1.058733e+00 4.146331e+00
%3.250000e+00 2.411795e+00 9.607291e-01 1.149860e+00 4.018540e+00
%3.350000e+00 2.166148e+00 9.372043e-01 1.102949e+00 3.728409e+00
%3.450000e+00 2.196447e+00 9.629940e-01 1.103705e+00 3.698967e+00
%3.550000e+00 1.590723e+00 9.344910e-01 1.030576e+00 2.589206e+00
%3.650000e+00 1.378207e+00 9.507734e-01 1.127773e+00 1.951046e+00
%3.750000e+00 1.647422e+00 9.289412e-01 1.262908e+00 2.434246e+00
%3.850000e+00 1.526305e+00 9.568044e-01 1.179725e+00 2.295757e+00
%3.950000e+00 1.564514e+00 9.249033e-01 1.195305e+00 2.439045e+00
%4.050000e+00 1.234366e+00 9.430869e-01 1.047050e+00 1.723102e+00
%4.150000e+00 1.370458e+00 9.280898e-01 1.185965e+00 1.923294e+00
%4.250000e+00 1.455585e+00 9.110707e-01 1.045520e+00 2.387760e+00
%4.350000e+00 1.453995e+00 9.243285e-01 1.143108e+00 2.173380e+00
%4.450000e+00 1.205412e+00 8.819065e-01 1.183193e+00 1.586908e+00
%% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{darkgreen}{rgb}{0,.5,0}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@lineone}{psline}{linecolor=black,    linewidth=.0025,linestyle=solid}
\newpsobject{PST@linetwo}{psline}{linecolor=red,      linewidth=.0025,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@linethr}{psline}{linecolor=blue,     linewidth=.0035,linestyle=dotted,dotsep=.004}
\newpsobject{PST@linefou}{psline}{linecolor=darkgreen,linewidth=.0025,linestyle=dashed,dash=.01 .004 .004 .004}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=\columnwidth,yunit=.6\columnwidth}
\pspicture(0.000000,0.000000)(1.000000,1.000000)
%\psframe[fillstyle=solid,fillcolor=green,linecolor=green](0,0)(1,1)
\ifx\nofigs\undefined
\catcode`@=11

\definecolor{hellgrau}{rgb}{.8,.8,.8}
\definecolor{orange}{rgb}{.8,.4,0}
\definecolor{violett}{rgb}{.5,0,.5}
\definecolor{hellorange}{rgb}{1,.75,.5}
\definecolor{hellviolett}{rgb}{1,.75,1}
\psframe[fillstyle=solid,fillcolor=hellgrau,   linecolor=black,  linewidth=.002](.3216,.126)(.4110,.968)
\psframe[fillstyle=solid,fillcolor=hellorange, linecolor=orange, linestyle=dashed,dash=.01 .01,linewidth=.002](.5003,.126)(.5897,.968)
\psframe[fillstyle=solid,fillcolor=hellviolett,linecolor=violett,linestyle=dotted,dotsep=.004, linewidth=.002](.6790,.126)(.7683,.968)

\PST@Border(0.1430,0.1260)(0.1580,0.1260)
\PST@Border(0.9470,0.1260)(0.9320,0.1260) \rput[r](0.1270,0.1260){ 0}
\PST@Border(0.1430,0.2102)(0.1580,0.2102)
\PST@Border(0.9470,0.2102)(0.9320,0.2102) \rput[r](0.1270,0.2102){ 2}
\PST@Border(0.1430,0.2944)(0.1580,0.2944)
\PST@Border(0.9470,0.2944)(0.9320,0.2944) \rput[r](0.1270,0.2944){ 4}
\PST@Border(0.1430,0.3786)(0.1580,0.3786)
\PST@Border(0.9470,0.3786)(0.9320,0.3786) \rput[r](0.1270,0.3786){ 6}
\PST@Border(0.1430,0.4628)(0.1580,0.4628)
\PST@Border(0.9470,0.4628)(0.9320,0.4628) \rput[r](0.1270,0.4628){ 8}
\PST@Border(0.1430,0.5470)(0.1580,0.5470)
\PST@Border(0.9470,0.5470)(0.9320,0.5470) \rput[r](0.1270,0.5470){ 10}
\PST@Border(0.1430,0.6312)(0.1580,0.6312)
\PST@Border(0.9470,0.6312)(0.9320,0.6312) \rput[r](0.1270,0.6312){ 12}
\PST@Border(0.1430,0.7154)(0.1580,0.7154)
\PST@Border(0.9470,0.7154)(0.9320,0.7154) \rput[r](0.1270,0.7154){ 14}
\PST@Border(0.1430,0.7996)(0.1580,0.7996)
\PST@Border(0.9470,0.7996)(0.9320,0.7996) \rput[r](0.1270,0.7996){ 16}
\PST@Border(0.1430,0.8838)(0.1580,0.8838)
\PST@Border(0.9470,0.8838)(0.9320,0.8838) \rput[r](0.1270,0.8838){ 18}
\PST@Border(0.1430,0.9680)(0.1580,0.9680)
\PST@Border(0.9470,0.9680)(0.9320,0.9680) \rput[r](0.1270,0.9680){ 20}
\PST@Border(0.1430,0.1260)(0.1430,0.1460)
\PST@Border(0.1430,0.9680)(0.1430,0.9480) \rput(0.1430,0.0840){ 0}
\PST@Border(0.2323,0.1260)(0.2323,0.1460)
\PST@Border(0.2323,0.9680)(0.2323,0.9480) \rput(0.2323,0.0840){ 0.5}
\PST@Border(0.3217,0.1260)(0.3217,0.1460)
\PST@Border(0.3217,0.9680)(0.3217,0.9480) \rput(0.3217,0.0840){ 1}
\PST@Border(0.4110,0.1260)(0.4110,0.1460)
\PST@Border(0.4110,0.9680)(0.4110,0.9480) \rput(0.4110,0.0840){ 1.5}
\PST@Border(0.5003,0.1260)(0.5003,0.1460)
\PST@Border(0.5003,0.9680)(0.5003,0.9480) \rput(0.5003,0.0840){ 2}
\PST@Border(0.5897,0.1260)(0.5897,0.1460)
\PST@Border(0.5897,0.9680)(0.5897,0.9480) \rput(0.5897,0.0840){ 2.5}
\PST@Border(0.6790,0.1260)(0.6790,0.1460)
\PST@Border(0.6790,0.9680)(0.6790,0.9480) \rput(0.6790,0.0840){ 3}
\PST@Border(0.7683,0.1260)(0.7683,0.1460)
\PST@Border(0.7683,0.9680)(0.7683,0.9480) \rput(0.7683,0.0840){ 3.5}
\PST@Border(0.8577,0.1260)(0.8577,0.1460)
\PST@Border(0.8577,0.9680)(0.8577,0.9480) \rput(0.8577,0.0840){ 4}
\PST@Border(0.9470,0.1260)(0.9470,0.1460)
\PST@Border(0.9470,0.9680)(0.9470,0.9480) \rput(0.9470,0.0840){ 4.5}
\PST@Border(0.1430,0.9680)(0.1430,0.1260)(0.9470,0.1260)(0.9470,0.9680)(0.1430,0.9680)

\rput{L}(0.0420,0.5470){$\langle t_{\rm emission}\rangle$~[fm]}
\rput(0.5450,0.0210){$p_\bot$~[GeV]}

\rput[r](0.9150,0.58){Pb+Pb @ 158 AGeV}
\rput[r](0.9150,0.52){$b < 4.5$~fm}
\rput[r](0.9150,0.46){$|y_{\rm c.m.}| < 0.5$}
\rput[r](0.9150,0.40){UrQMD}

\rput[r](0.8200,0.9270){all}
\PST@lineone(0.8360,0.9270)(0.9150,0.9270)

\PST@lineone(0.1519,0.5676) (0.1519,0.5676) (0.1698,0.5464) (0.1877,0.5340)
(0.2055,0.5088) (0.2234,0.4888) (0.2413,0.4783) (0.2591,0.4734) (0.2770,0.4721)
(0.2949,0.4725) (0.3127,0.4750) (0.3306,0.4774) (0.3485,0.4786) (0.3663,0.4801)
(0.3842,0.4806) (0.4021,0.4787) (0.4199,0.4770) (0.4378,0.4728) (0.4557,0.4656)
(0.4735,0.4564) (0.4914,0.4505) (0.5093,0.4425) (0.5271,0.4205) (0.5450,0.4124)
(0.5629,0.3966) (0.5807,0.3811) (0.5986,0.3569) (0.6165,0.3492) (0.6343,0.3026)
(0.6522,0.3039) (0.6701,0.2665) (0.6879,0.2530) (0.7058,0.2315) (0.7237,0.2275)
(0.7415,0.2172) (0.7594,0.2185) (0.7773,0.1930) (0.7951,0.1840) (0.8130,0.1954)
(0.8309,0.1903) (0.8487,0.1919) (0.8666,0.1780) (0.8845,0.1837) (0.9023,0.1873)
(0.9202,0.1872) (0.9381,0.1767) (0.9470,0.1738)

\rput[r](0.8200,0.8750){$\pi\rho\rightarrow\gamma\pi$}
\PST@linetwo(0.8360,0.8750)(0.9150,0.8750)

\PST@linetwo(0.1519,0.8116) (0.1519,0.8116) (0.1698,0.6239) (0.1877,0.5379)
(0.2055,0.4993) (0.2234,0.4813) (0.2413,0.4736) (0.2591,0.4711) (0.2770,0.4711)
(0.2949,0.4727) (0.3127,0.4763) (0.3306,0.4800) (0.3485,0.4823) (0.3663,0.4854)
(0.3842,0.4877) (0.4021,0.4881) (0.4199,0.4890) (0.4378,0.4891) (0.4557,0.4859)
(0.4735,0.4823) (0.4914,0.4815) (0.5093,0.4819) (0.5271,0.4686) (0.5450,0.4675)
(0.5629,0.4588) (0.5807,0.4585) (0.5986,0.4432) (0.6165,0.4420) (0.6343,0.3890)
(0.6522,0.3948) (0.6701,0.3543) (0.6879,0.3267) (0.7058,0.3006) (0.7237,0.2952)
(0.7415,0.2830) (0.7594,0.2817) (0.7773,0.2350) (0.7951,0.2081) (0.8130,0.2285)
(0.8309,0.2227) (0.8487,0.2287) (0.8666,0.1985) (0.8845,0.2070) (0.9023,0.2265)
(0.9202,0.2175) (0.9381,0.1928) (0.9470,0.1866)

\rput[r](0.8200,0.8230){$\pi\pi\rightarrow\gamma\rho$}
\PST@linethr(0.8360,0.8230)(0.9150,0.8230)

\PST@linethr(0.1519,0.5673) (0.1519,0.5673) (0.1698,0.5384) (0.1877,0.5252)
(0.2055,0.5144) (0.2234,0.5043) (0.2413,0.4930) (0.2591,0.4775) (0.2770,0.4638)
(0.2949,0.4495) (0.3127,0.4313) (0.3306,0.4078) (0.3485,0.3869) (0.3663,0.3623)
(0.3842,0.3357) (0.4021,0.3156) (0.4199,0.2985) (0.4378,0.2721) (0.4557,0.2584)
(0.4735,0.2382) (0.4914,0.2297) (0.5093,0.2171) (0.5271,0.2081) (0.5450,0.2045)
(0.5629,0.1985) (0.5807,0.1936) (0.5986,0.1919) (0.6165,0.1921) (0.6343,0.1874)
(0.6522,0.1865) (0.6701,0.1761) (0.6879,0.1818) (0.7058,0.1706) (0.7237,0.1744)
(0.7415,0.1724) (0.7594,0.1725) (0.7773,0.1694) (0.7951,0.1735) (0.8130,0.1792)
(0.8309,0.1757) (0.8487,0.1763) (0.8666,0.1701) (0.8845,0.1759) (0.9023,0.1700)
(0.9202,0.1741) (0.9381,0.1758) (0.9470,0.1725)

\rput[r](0.8200,0.7710){Processes with $\eta$ and $\pi\pi\rightarrow\gamma\gamma$}
\PST@linefou(0.8360,0.7710)(0.9150,0.7710)

\PST@linefou(0.1519,0.9197) (0.1519,0.9197) (0.1698,0.7118) (0.1877,0.6877)
(0.2055,0.6843) (0.2234,0.6757) (0.2413,0.6676) (0.2591,0.6477) (0.2770,0.6256)
(0.2949,0.5920) (0.3127,0.5532) (0.3306,0.5210) (0.3485,0.4830) (0.3663,0.4393)
(0.3842,0.4074) (0.4021,0.3534) (0.4199,0.3264) (0.4378,0.2903) (0.4557,0.2695)
(0.4735,0.2463) (0.4914,0.2366) (0.5093,0.2165) (0.5271,0.2066) (0.5450,0.1964)
(0.5629,0.1982) (0.5807,0.1852) (0.5986,0.1827) (0.6165,0.1797) (0.6343,0.1758)
(0.6522,0.1742) (0.6701,0.1711) (0.6879,0.1697) (0.7058,0.1681) (0.7237,0.1664)
(0.7415,0.1655) (0.7594,0.1665) (0.7773,0.1653) (0.7951,0.1660) (0.8130,0.1651)
(0.8309,0.1663) (0.8487,0.1649) (0.8666,0.1657) (0.8845,0.1651) (0.9023,0.1644)
(0.9202,0.1649) (0.9381,0.1631) (0.9470,0.1627)

\PST@Border(0.1430,0.9680)(0.1430,0.1260)(0.9470,0.1260)(0.9470,0.9680)(0.1430,0.9680)

\catcode`@=12
\fi
\endpspicture


==> timefilter.tex <==
%#V histogram master v1.0.1-8-g15b7409
%#events 9919 lines 803489941
%#cascade: 9919, hydro: 0
%#number of gammas: 439.982400
%#histogram type: time
%#dy: 1.000000
%#dtime: 0.100000
%#filter: pt 1.000000e+00 1.500000e+00
%#V spectrum master v1.0.1-8-g15b7409
%#V DICE 0x49f25aec
%#flags: after before dice offpole UrQMDform 
%#H      time       pi0rhc       picrh0       picrhc      pirhoa1
%5.000000e-02 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00
%1.500000e-01 4.851766e-07 1.409820e-05 1.173673e-06 2.135159e-06
%2.500000e-01 4.955728e-06 2.430362e-06 6.621749e-06 2.252376e-05
%3.500000e-01 1.398430e-05 1.785175e-05 3.770970e-05 8.507717e-05
%4.500000e-01 3.700661e-05 5.898223e-05 1.023617e-04 2.574024e-04
%5.500000e-01 5.900343e-05 1.136812e-04 1.914610e-04 4.706370e-04
%6.500000e-01 1.058884e-04 1.720544e-04 3.118203e-04 7.542581e-04
%7.500000e-01 1.328252e-04 2.471887e-04 3.748002e-04 1.071550e-03
%8.500000e-01 1.803177e-04 2.898444e-04 4.273320e-04 1.305237e-03
%9.500000e-01 1.749098e-04 2.843906e-04 4.634292e-04 1.340483e-03
%1.050000e+00 1.532561e-04 2.693176e-04 4.544467e-04 1.400705e-03
%1.150000e+00 1.613684e-04 2.686570e-04 3.849449e-04 1.385835e-03
%1.250000e+00 1.056864e-04 2.207666e-04 3.433264e-04 1.235484e-03
%1.350000e+00 7.172525e-05 1.771112e-04 2.459150e-04 9.366690e-04
%1.450000e+00 5.092679e-05 1.099301e-04 1.873495e-04 7.535639e-04
%1.550000e+00 3.101456e-05 1.178934e-04 1.262038e-04 6.536749e-04
%1.650000e+00 2.996155e-05 8.209481e-05 1.132485e-04 5.837891e-04
%1.750000e+00 2.752114e-05 1.082008e-04 1.103468e-04 5.927218e-04
%1.850000e+00 1.601562e-05 7.510857e-05 1.126278e-04 5.523181e-04
%1.950000e+00 1.770247e-05 1.102871e-04 1.131286e-04 6.867018e-04
%2.050000e+00 1.871415e-05 1.063609e-04 1.157570e-04 7.834434e-04
%2.150000e+00 1.587232e-05 1.254706e-04 1.112934e-04 7.864055e-04
%2.250000e+00 2.473522e-05 1.504131e-04 1.390067e-04 7.707957e-04
%2.350000e+00 2.603628e-05 1.655298e-04 1.296843e-04 8.201829e-04
%2.450000e+00 2.317889e-05 1.548754e-04 1.851810e-04 9.237639e-04
%2.550000e+00 2.261195e-05 1.954193e-04 1.670192e-04 1.020200e-03
%2.650000e+00 3.236083e-05 2.037334e-04 1.833640e-04 1.128926e-03
%2.750000e+00 3.548619e-05 1.788464e-04 2.085116e-04 1.162552e-03
%2.850000e+00 3.011189e-05 2.476447e-04 2.482246e-04 1.309043e-03
%2.950000e+00 3.791905e-05 2.582176e-04 2.798075e-04 1.341978e-03
%3.050000e+00 3.953340e-05 2.502115e-04 2.885079e-04 1.499682e-03
%3.150000e+00 4.116832e-05 2.677427e-04 3.017667e-04 1.501089e-03
%3.250000e+00 3.694645e-05 2.937094e-04 3.427670e-04 1.917809e-03
%3.350000e+00 3.943088e-05 2.727168e-04 2.945177e-04 1.577594e-03
%3.450000e+00 4.447263e-05 3.691125e-04 2.885188e-04 1.758707e-03
%3.550000e+00 4.698728e-05 3.130755e-04 3.496184e-04 1.964730e-03
%3.650000e+00 4.375308e-05 3.670160e-04 3.690511e-04 2.255779e-03
%3.750000e+00 4.983825e-05 3.452869e-04 3.933765e-04 2.174585e-03
%3.850000e+00 4.327587e-05 3.914998e-04 3.960442e-04 2.251571e-03
%3.950000e+00 4.675848e-05 4.344383e-04 3.635404e-04 2.212065e-03
%4.050000e+00 4.864546e-05 4.340352e-04 4.030403e-04 2.422212e-03
%4.150000e+00 4.174795e-05 3.918689e-04 4.147407e-04 2.321928e-03
%4.250000e+00 5.333168e-05 4.278075e-04 4.366513e-04 2.532208e-03
%4.350000e+00 4.945059e-05 3.934622e-04 4.621604e-04 2.477618e-03
%4.450000e+00 5.021475e-05 4.264177e-04 4.321924e-04 2.392293e-03
%4.550000e+00 4.946840e-05 4.529160e-04 4.979177e-04 2.552545e-03
%4.650000e+00 4.585589e-05 4.025717e-04 4.689332e-04 2.478887e-03
%4.750000e+00 5.178403e-05 4.663148e-04 4.929804e-04 2.739667e-03
%4.850000e+00 6.455326e-05 5.162303e-04 4.747948e-04 2.624121e-03
%4.950000e+00 5.128459e-05 4.949808e-04 4.296230e-04 2.524136e-03
%5.050000e+00 5.046339e-05 4.823437e-04 4.830654e-04 2.729414e-03
%5.150000e+00 4.904394e-05 5.212275e-04 4.953813e-04 2.692587e-03
%5.250000e+00 5.119062e-05 5.177084e-04 4.790270e-04 2.726970e-03
%5.350000e+00 4.648679e-05 4.780820e-04 4.745844e-04 2.728959e-03
%5.450000e+00 4.137404e-05 5.517778e-04 4.835126e-04 2.744275e-03
%5.550000e+00 5.254293e-05 4.743106e-04 4.980032e-04 3.020547e-03
%5.650000e+00 5.086143e-05 5.184750e-04 4.850755e-04 2.889247e-03
%5.750000e+00 5.464623e-05 4.959677e-04 5.171288e-04 2.897088e-03
%5.850000e+00 4.745477e-05 5.262268e-04 5.001882e-04 2.803573e-03
%5.950000e+00 6.201731e-05 4.961877e-04 5.236980e-04 2.782264e-03
%6.050000e+00 5.734667e-05 5.903793e-04 5.085449e-04 2.777984e-03
%6.150000e+00 5.228667e-05 4.791591e-04 4.831711e-04 3.012657e-03
%6.250000e+00 5.130986e-05 5.322608e-04 5.008648e-04 2.881483e-03
%6.350000e+00 4.533768e-05 4.895791e-04 5.110454e-04 2.827644e-03
%6.450000e+00 4.789928e-05 5.124523e-04 4.808924e-04 2.792843e-03
%6.550000e+00 5.277875e-05 4.593235e-04 4.885391e-04 2.736846e-03
%6.650000e+00 5.432233e-05 4.700458e-04 4.606537e-04 2.531539e-03
%6.750000e+00 5.263754e-05 5.045119e-04 4.637291e-04 2.949393e-03
%6.850000e+00 4.497808e-05 5.287226e-04 4.033397e-04 2.718157e-03
%6.950000e+00 4.799004e-05 4.235197e-04 4.441152e-04 2.648514e-03
%7.050000e+00 5.215873e-05 5.260547e-04 5.079015e-04 2.643151e-03
%7.150000e+00 4.624649e-05 4.704782e-04 4.453253e-04 2.557548e-03
%7.250000e+00 4.690509e-05 5.274674e-04 5.139070e-04 2.623340e-03
%7.350000e+00 4.855732e-05 5.532075e-04 4.607808e-04 2.697493e-03
%7.450000e+00 4.372066e-05 4.585999e-04 4.992793e-04 2.461263e-03
%7.550000e+00 4.864956e-05 5.036722e-04 5.491981e-04 2.810589e-03
%7.650000e+00 4.909522e-05 4.378903e-04 4.433131e-04 2.383784e-03
%7.750000e+00 4.325745e-05 4.456532e-04 4.696842e-04 2.560697e-03
%7.850000e+00 4.075870e-05 4.659129e-04 4.370002e-04 2.394743e-03
%7.950000e+00 3.536971e-05 4.709348e-04 4.606506e-04 2.578000e-03
%8.050000e+00 4.720875e-05 5.018532e-04 4.087559e-04 2.507145e-03
%8.150000e+00 5.058822e-05 4.310177e-04 4.117891e-04 2.450048e-03
%8.250000e+00 4.305441e-05 4.543368e-04 4.207381e-04 2.564219e-03
%8.350000e+00 4.870098e-05 4.737198e-04 4.225920e-04 2.628769e-03
%8.450000e+00 4.476738e-05 4.653521e-04 4.027414e-04 2.365971e-03
%8.550000e+00 4.798937e-05 4.257911e-04 4.292955e-04 2.509481e-03
%8.650000e+00 4.489222e-05 4.299788e-04 4.495636e-04 2.397044e-03
%8.750000e+00 3.993534e-05 4.253770e-04 3.949325e-04 2.268328e-03
%8.850000e+00 3.760519e-05 4.771070e-04 4.356909e-04 2.216567e-03
%8.950000e+00 3.432450e-05 4.746566e-04 3.973626e-04 2.411523e-03
%9.050000e+00 4.319559e-05 4.561729e-04 4.340159e-04 2.397398e-03
%9.150000e+00 3.777562e-05 4.697034e-04 3.940059e-04 2.373101e-03
%9.250000e+00 3.774843e-05 4.992471e-04 4.046615e-04 2.474672e-03
%9.350000e+00 4.361613e-05 4.810769e-04 4.520679e-04 2.283215e-03
%9.450000e+00 4.759327e-05 4.291680e-04 3.967385e-04 2.365446e-03
%9.550000e+00 4.361506e-05 4.769141e-04 4.241498e-04 2.422689e-03
%9.650000e+00 3.518003e-05 4.679953e-04 4.262687e-04 2.137585e-03
%9.750000e+00 4.082439e-05 4.718525e-04 3.574440e-04 2.258995e-03
%9.850000e+00 4.034625e-05 4.294005e-04 3.696484e-04 2.411838e-03
%9.950000e+00 4.442961e-05 4.421047e-04 3.688036e-04 2.354085e-03
%1.005000e+01 4.333274e-05 4.421393e-04 4.199300e-04 2.267597e-03
%1.015000e+01 4.029802e-05 4.577348e-04 3.619189e-04 2.175051e-03
%1.025000e+01 4.662706e-05 4.336259e-04 3.910855e-04 2.188647e-03
%1.035000e+01 4.134519e-05 4.882106e-04 3.778048e-04 2.206695e-03
%1.045000e+01 3.372552e-05 4.552512e-04 3.931316e-04 2.062814e-03
%1.055000e+01 3.760046e-05 4.406915e-04 3.943303e-04 2.227900e-03
%1.065000e+01 3.892472e-05 4.556260e-04 3.706835e-04 2.389368e-03
%1.075000e+01 3.594742e-05 4.350598e-04 4.146228e-04 2.078220e-03
%1.085000e+01 3.867689e-05 3.990766e-04 3.697162e-04 2.048873e-03
%1.095000e+01 4.137820e-05 4.114813e-04 4.313527e-04 2.246246e-03
%1.105000e+01 3.170515e-05 4.084605e-04 3.824107e-04 2.094458e-03
%1.115000e+01 3.777121e-05 4.148434e-04 3.701022e-04 1.989850e-03
%1.125000e+01 3.625716e-05 3.912280e-04 3.470138e-04 2.003492e-03
%1.135000e+01 3.862949e-05 3.839648e-04 3.859879e-04 2.046951e-03
%1.145000e+01 3.129545e-05 4.529066e-04 3.503408e-04 2.175340e-03
%1.155000e+01 3.479534e-05 3.966048e-04 3.633048e-04 2.040398e-03
%1.165000e+01 2.870437e-05 3.520673e-04 3.357932e-04 1.942155e-03
%1.175000e+01 3.017287e-05 3.758598e-04 3.605509e-04 2.092568e-03
%1.185000e+01 2.696169e-05 4.138940e-04 3.278399e-04 1.722223e-03
%1.195000e+01 3.399651e-05 3.462247e-04 3.248697e-04 1.852997e-03
%1.205000e+01 3.928170e-05 3.825939e-04 3.235318e-04 1.791035e-03
%1.215000e+01 2.301203e-05 4.106860e-04 3.189037e-04 1.919923e-03
%1.225000e+01 3.164023e-05 4.145321e-04 3.263777e-04 1.768365e-03
%1.235000e+01 3.113725e-05 4.286848e-04 3.456765e-04 1.798654e-03
%1.245000e+01 2.726898e-05 3.604739e-04 3.302944e-04 1.764988e-03
%1.255000e+01 2.359341e-05 3.069997e-04 2.766596e-04 1.506366e-03
%1.265000e+01 2.600826e-05 3.116398e-04 3.111965e-04 1.677518e-03
%1.275000e+01 3.084541e-05 2.909144e-04 2.443509e-04 1.584267e-03
%1.285000e+01 1.869947e-05 3.465043e-04 2.640772e-04 1.490077e-03
%1.295000e+01 2.619373e-05 3.324528e-04 2.638113e-04 1.472377e-03
%1.305000e+01 2.019652e-05 2.658902e-04 2.283005e-04 1.415084e-03
%1.315000e+01 2.159988e-05 3.035619e-04 2.516985e-04 1.567634e-03
%1.325000e+01 2.094931e-05 3.071990e-04 2.475036e-04 1.336497e-03
%1.335000e+01 1.699687e-05 2.752696e-04 2.100108e-04 1.336309e-03
%1.345000e+01 1.941537e-05 2.344981e-04 2.716236e-04 1.294834e-03
%1.355000e+01 2.308263e-05 2.540970e-04 2.032476e-04 1.217923e-03
%1.365000e+01 2.009664e-05 3.026930e-04 2.367259e-04 1.352440e-03
%1.375000e+01 2.124534e-05 2.444110e-04 2.194718e-04 1.110100e-03
%1.385000e+01 1.980766e-05 2.702481e-04 2.345377e-04 1.208568e-03
%1.395000e+01 1.909517e-05 2.210290e-04 2.051037e-04 1.214631e-03
%1.405000e+01 1.963145e-05 2.134670e-04 1.779805e-04 1.068941e-03
%1.415000e+01 1.000438e-05 2.338061e-04 1.908503e-04 1.069324e-03
%1.425000e+01 1.405003e-05 2.077098e-04 1.926950e-04 9.434309e-04
%1.435000e+01 1.594632e-05 2.422786e-04 2.117657e-04 1.067690e-03
%1.445000e+01 1.588430e-05 2.277045e-04 1.984425e-04 9.635987e-04
%1.455000e+01 1.319798e-05 2.136587e-04 1.538065e-04 1.034875e-03
%1.465000e+01 1.138405e-05 1.448984e-04 1.676276e-04 9.063070e-04
%1.475000e+01 1.151708e-05 2.020065e-04 1.217307e-04 8.917741e-04
%1.485000e+01 1.436564e-05 2.049760e-04 1.466083e-04 7.776746e-04
%1.495000e+01 1.420369e-05 2.208625e-04 1.397174e-04 9.308913e-04
%1.505000e+01 1.254088e-05 1.566978e-04 1.431991e-04 8.495326e-04
%1.515000e+01 9.971480e-06 1.606656e-04 1.375854e-04 7.582703e-04
%1.525000e+01 9.280805e-06 1.713774e-04 1.026343e-04 6.492380e-04
%1.535000e+01 1.293726e-05 1.704763e-04 1.342529e-04 8.004548e-04
%1.545000e+01 9.557679e-06 1.576641e-04 1.409245e-04 6.993165e-04
%1.555000e+01 9.004233e-06 1.997181e-04 1.320406e-04 6.200194e-04
%1.565000e+01 9.041643e-06 1.532923e-04 8.684300e-05 5.709691e-04
%1.575000e+01 8.884549e-06 1.654833e-04 1.088949e-04 6.168149e-04
%1.585000e+01 9.800527e-06 1.226644e-04 1.256876e-04 6.114467e-04
%1.595000e+01 1.024246e-05 1.574231e-04 1.265770e-04 5.740743e-04
%1.605000e+01 1.044621e-05 1.427593e-04 1.147636e-04 5.158324e-04
%1.615000e+01 8.485790e-06 1.375948e-04 9.984737e-05 5.459135e-04
%1.625000e+01 6.269190e-06 1.399078e-04 9.827665e-05 6.494459e-04
%1.635000e+01 8.123791e-06 1.178018e-04 8.806249e-05 5.133733e-04
%1.645000e+01 6.291952e-06 1.577733e-04 9.935968e-05 4.790703e-04
%1.655000e+01 5.678980e-06 1.034656e-04 1.016381e-04 5.755258e-04
%1.665000e+01 7.046965e-06 1.555544e-04 8.782050e-05 4.716528e-04
%1.675000e+01 5.840555e-06 1.053556e-04 8.004229e-05 5.467213e-04
%1.685000e+01 4.745751e-06 8.938761e-05 8.701168e-05 3.931751e-04
%1.695000e+01 5.720229e-06 7.487072e-05 6.156581e-05 3.703026e-04
%1.705000e+01 7.829118e-06 8.521118e-05 5.696151e-05 3.820433e-04
%1.715000e+01 5.553669e-06 8.329297e-05 5.818968e-05 3.735879e-04
%1.725000e+01 4.393331e-06 1.156950e-04 6.428691e-05 3.426185e-04
%1.735000e+01 5.563241e-06 1.015882e-04 4.700258e-05 3.191510e-04
%1.745000e+01 4.182571e-06 1.002825e-04 5.185868e-05 3.223973e-04
%1.755000e+01 4.422158e-06 6.947077e-05 6.250814e-05 3.105258e-04
%1.765000e+01 4.248763e-06 6.834096e-05 5.846981e-05 2.376819e-04
%1.775000e+01 3.992213e-06 8.283901e-05 5.600164e-05 2.535343e-04
%1.785000e+01 5.327048e-06 7.659993e-05 5.309920e-05 2.101707e-04
%1.795000e+01 4.168085e-06 8.872305e-05 5.219063e-05 2.877267e-04
%1.805000e+01 4.593638e-06 5.366466e-05 5.825306e-05 2.589238e-04
%1.815000e+01 4.353044e-06 7.053667e-05 4.103657e-05 2.801220e-04
%1.825000e+01 2.284077e-06 5.139901e-05 4.614899e-05 2.654802e-04
%1.835000e+01 2.380810e-06 9.520744e-05 5.101068e-05 2.405310e-04
%1.845000e+01 1.675760e-06 4.604784e-05 4.479760e-05 1.936741e-04
%1.855000e+01 2.400447e-06 5.593518e-05 4.633286e-05 2.204933e-04
%1.865000e+01 2.703628e-06 6.338416e-05 3.746199e-05 2.632900e-04
%1.875000e+01 3.181141e-06 3.548503e-05 4.075764e-05 1.651042e-04
%1.885000e+01 1.764985e-06 5.066525e-05 3.434239e-05 1.608260e-04
%1.895000e+01 1.656338e-06 3.775328e-05 3.031869e-05 1.363031e-04
%1.905000e+01 1.788770e-06 3.433340e-05 4.633527e-05 1.685144e-04
%1.915000e+01 1.631955e-06 2.619055e-05 2.936270e-05 2.094372e-04
%1.925000e+01 2.131516e-06 3.148173e-05 3.634897e-05 2.052587e-04
%1.935000e+01 1.632208e-06 3.347346e-05 2.993842e-05 1.549983e-04
%1.945000e+01 2.112917e-06 5.672399e-05 2.588771e-05 1.503864e-04
%1.955000e+01 1.866690e-06 5.098864e-05 2.577722e-05 1.448490e-04
%1.965000e+01 1.602718e-06 3.205616e-05 2.142326e-05 1.335145e-04
%1.975000e+01 1.401720e-06 3.936670e-05 3.770686e-05 1.241798e-04
%1.985000e+01 2.586967e-06 2.870251e-05 3.288908e-05 1.131260e-04
%1.995000e+01 8.257989e-07 3.994243e-05 2.543929e-05 1.550966e-04
%#V histogram master v1.0.1-8-g15b7409
%#events 9919 lines 803390641
%#cascade: 9919, hydro: 0
%#number of gammas: 8.820225
%#histogram type: time
%#dy: 1.000000
%#dtime: 0.100000
%#filter: pt 2.000000e+00 2.500000e+00
%#V spectrum master v1.0.1-8-g15b7409
%#V DICE 0x49f25f3d
%#flags: after before dice offpole UrQMDform 
%#H      time       pi0rhc       picrh0       picrhc      pirhoa1
%1.500000e-01 0.000000e+00 5.906283e-08 0.000000e+00 6.527978e-08
%2.500000e-01 2.027005e-07 4.173405e-07 2.631276e-06 5.008404e-07
%3.500000e-01 5.534835e-06 1.755392e-06 3.019116e-06 3.905402e-06
%4.500000e-01 9.922999e-06 2.714304e-06 1.304040e-05 1.159106e-05
%5.500000e-01 1.688118e-05 5.590630e-06 2.461312e-05 1.885234e-05
%6.500000e-01 2.906228e-05 9.133398e-06 3.380416e-05 2.459836e-05
%7.500000e-01 3.462199e-05 1.694247e-05 5.535901e-05 7.440348e-05
%8.500000e-01 4.381187e-05 1.307529e-05 4.941225e-05 4.644321e-05
%9.500000e-01 4.556558e-05 1.231552e-05 6.115308e-05 4.990765e-05
%1.050000e+00 3.882808e-05 1.113336e-05 5.376356e-05 5.166058e-05
%1.150000e+00 2.823801e-05 1.261341e-05 4.297115e-05 4.510618e-05
%1.250000e+00 1.911939e-05 7.670064e-06 2.567273e-05 3.362452e-05
%1.350000e+00 1.074253e-05 5.147660e-06 1.569143e-05 1.890451e-05
%1.450000e+00 5.986088e-06 2.921069e-06 1.267344e-05 1.745891e-05
%1.550000e+00 2.674909e-06 1.826098e-06 9.394645e-06 1.272502e-05
%1.650000e+00 2.034344e-06 2.048163e-06 5.328126e-06 1.043275e-05
%1.750000e+00 1.269309e-06 1.040216e-06 3.815573e-06 8.142008e-06
%1.850000e+00 8.573424e-07 1.032612e-06 2.790085e-06 1.396831e-05
%1.950000e+00 1.886599e-06 2.168550e-06 2.456836e-06 1.475354e-05
%2.050000e+00 1.569783e-06 1.136090e-06 5.851921e-06 1.435528e-05
%2.150000e+00 1.774739e-07 1.648335e-06 3.325256e-06 1.183029e-05
%2.250000e+00 4.897330e-07 3.108429e-06 3.028304e-06 1.592482e-05
%2.350000e+00 3.018323e-07 7.320742e-06 3.478002e-06 6.401923e-06
%2.450000e+00 5.798256e-07 3.099286e-07 3.137135e-06 1.251311e-05
%2.550000e+00 7.671929e-07 2.905285e-06 7.791701e-06 2.187562e-05
%2.650000e+00 1.377397e-07 1.567076e-06 8.593852e-07 1.154001e-05
%2.750000e+00 8.299714e-07 9.667628e-07 6.050768e-06 2.270732e-05
%2.850000e+00 6.489796e-08 2.844135e-06 1.650177e-06 4.424161e-05
%2.950000e+00 6.104732e-07 4.896338e-06 1.293275e-06 4.174057e-05
%3.050000e+00 6.704223e-07 1.586479e-06 4.642760e-06 3.592537e-05
%3.150000e+00 9.137701e-07 2.316201e-06 3.641856e-06 1.994780e-05
%3.250000e+00 5.449654e-07 2.040998e-06 3.888871e-06 1.525290e-05
%3.350000e+00 5.459991e-07 1.156520e-06 5.993957e-06 2.087598e-05
%3.450000e+00 1.164369e-06 3.577435e-06 6.413946e-06 4.086275e-05
%3.550000e+00 1.637605e-06 2.999357e-06 4.424928e-06 3.116678e-05
%3.650000e+00 1.959401e-06 2.161227e-06 3.533883e-06 2.859372e-05
%3.750000e+00 1.215023e-06 3.715847e-06 5.604175e-06 2.910967e-05
%3.850000e+00 9.945667e-07 2.030572e-06 7.204557e-06 1.725244e-05
%3.950000e+00 7.523884e-07 3.418523e-06 6.598238e-06 2.471396e-05
%4.050000e+00 1.230984e-06 5.120057e-06 3.362637e-06 2.895944e-05
%4.150000e+00 1.516028e-06 6.407279e-06 3.289788e-06 2.314991e-05
%4.250000e+00 2.834595e-06 2.696503e-06 5.924396e-06 3.377243e-05
%4.350000e+00 2.194040e-06 3.540504e-06 7.054668e-06 2.299633e-05
%4.450000e+00 1.756972e-06 3.544470e-06 1.137870e-05 3.735967e-05
%4.550000e+00 5.571108e-07 4.741625e-06 6.851799e-06 2.605721e-05
%4.650000e+00 1.351944e-06 6.391025e-06 5.776158e-06 3.285906e-05
%4.750000e+00 1.212226e-06 4.168291e-06 8.776834e-06 2.739026e-05
%4.850000e+00 7.883541e-07 3.129831e-06 6.442557e-06 4.197695e-05
%4.950000e+00 4.492035e-07 5.106826e-06 6.777361e-06 1.339124e-05
%5.050000e+00 1.513499e-06 1.888481e-06 8.255251e-06 2.277620e-05
%5.150000e+00 7.821266e-07 4.699039e-06 4.144598e-06 2.354041e-05
%5.250000e+00 8.415734e-07 4.098374e-06 5.548688e-06 1.996401e-05
%5.350000e+00 4.879671e-07 3.189157e-06 8.219028e-06 3.154373e-05
%5.450000e+00 9.540016e-07 5.122357e-06 5.461718e-06 5.854314e-05
%5.550000e+00 1.577334e-06 1.895039e-06 4.546212e-06 2.592086e-05
%5.650000e+00 8.926350e-07 3.235161e-06 4.640977e-06 3.286779e-05
%5.750000e+00 5.902089e-07 5.112891e-06 6.630247e-06 3.307501e-05
%5.850000e+00 1.571438e-06 6.446665e-06 4.101260e-06 2.504282e-05
%5.950000e+00 3.995327e-07 6.152127e-06 6.672832e-06 3.496265e-05
%6.050000e+00 1.764154e-06 3.667967e-06 7.919790e-06 3.335450e-05
%6.150000e+00 3.289245e-07 4.789829e-06 6.251308e-06 5.163499e-05
%6.250000e+00 3.681515e-07 3.569947e-06 5.103909e-06 1.904667e-05
%6.350000e+00 1.339431e-06 3.121768e-06 4.354705e-06 1.994963e-05
%6.450000e+00 1.751657e-06 3.864596e-06 4.968551e-06 3.098654e-05
%6.550000e+00 8.803258e-07 5.226994e-06 5.665913e-06 4.836539e-05
%6.650000e+00 9.885071e-07 5.571659e-06 8.848733e-06 3.578326e-05
%6.750000e+00 3.510902e-07 5.108832e-06 5.161247e-06 2.645928e-05
%6.850000e+00 8.892732e-07 5.434200e-06 6.054492e-06 3.014790e-05
%6.950000e+00 1.336154e-06 4.940219e-06 3.937258e-06 2.397346e-05
%7.050000e+00 7.085517e-07 2.366356e-06 6.374868e-06 3.217807e-05
%7.150000e+00 2.013816e-06 1.928123e-06 2.470650e-06 2.620026e-05
%7.250000e+00 5.609109e-07 4.768190e-06 6.055684e-06 3.346494e-05
%7.350000e+00 1.335076e-06 2.780134e-06 5.147161e-06 5.850905e-05
%7.450000e+00 2.598849e-06 3.462057e-06 4.705309e-06 2.313837e-05
%7.550000e+00 9.604315e-07 3.530100e-06 5.500868e-06 3.671966e-05
%7.650000e+00 6.965676e-07 7.215732e-06 4.793974e-06 5.060305e-05
%7.750000e+00 1.728701e-06 5.923569e-06 9.712185e-06 4.273079e-05
%7.850000e+00 1.407520e-06 6.160827e-06 6.308767e-06 3.782079e-05
%7.950000e+00 5.590836e-07 6.088614e-06 3.134782e-06 3.196585e-05
%8.050000e+00 1.166922e-06 5.945079e-06 1.138850e-05 3.444151e-05
%8.150000e+00 4.748607e-07 4.498468e-06 6.395850e-06 3.069475e-05
%8.250000e+00 1.101398e-06 4.631775e-06 5.258998e-06 4.321125e-05
%8.350000e+00 6.408744e-07 3.399263e-06 7.170834e-06 2.235111e-05
%8.450000e+00 7.386907e-07 3.016254e-06 6.187473e-06 2.669653e-05
%8.550000e+00 8.937548e-07 6.184728e-06 9.889505e-06 2.920117e-05
%8.650000e+00 4.273353e-07 7.270930e-06 2.882475e-06 1.955222e-05
%8.750000e+00 1.144370e-06 4.048014e-06 4.073454e-06 4.029867e-05
%8.850000e+00 6.996421e-07 9.928165e-06 6.307130e-06 4.739442e-05
%8.950000e+00 9.020285e-07 6.165548e-06 3.970336e-06 4.246971e-05
%9.050000e+00 1.325211e-06 7.108410e-06 5.803777e-06 3.280997e-05
%9.150000e+00 6.381189e-07 6.432031e-06 3.992754e-06 3.239072e-05
%9.250000e+00 7.216818e-07 6.417649e-06 5.946776e-06 2.809131e-05
%9.350000e+00 1.072416e-06 3.877856e-05 7.078299e-06 2.784368e-05
%9.450000e+00 4.529059e-07 9.393187e-06 3.486773e-06 2.686123e-05
%9.550000e+00 1.231154e-06 5.588655e-06 6.008694e-06 4.317037e-05
%9.650000e+00 2.488774e-07 5.189177e-06 4.626826e-06 1.926281e-05
%9.750000e+00 4.618228e-07 4.660033e-06 6.388193e-06 3.135586e-05
%9.850000e+00 2.387907e-07 6.797913e-06 5.401838e-06 2.184757e-05
%9.950000e+00 7.081108e-07 2.332830e-06 3.467506e-06 4.050956e-05
%1.005000e+01 5.775174e-07 4.770426e-06 6.605832e-06 2.772040e-05
%1.015000e+01 7.502820e-07 5.902741e-06 4.699843e-06 2.680918e-05
%1.025000e+01 4.844299e-07 7.177588e-06 2.573774e-06 2.830447e-05
%1.035000e+01 5.313037e-07 3.096272e-06 5.579172e-06 2.310611e-05
%1.045000e+01 5.108681e-07 6.483227e-06 3.752627e-06 2.361071e-05
%1.055000e+01 7.006607e-07 5.646061e-06 5.739274e-06 3.851366e-05
%1.065000e+01 5.126989e-07 6.554649e-06 6.590336e-06 2.607413e-05
%1.075000e+01 1.980841e-07 5.875771e-06 4.734173e-06 3.919433e-05
%1.085000e+01 6.726824e-07 6.330915e-06 2.826340e-06 2.111741e-05
%1.095000e+01 6.025636e-07 6.168408e-06 3.025614e-06 2.933644e-05
%1.105000e+01 2.154659e-06 9.444089e-06 6.365280e-06 4.656475e-05
%1.115000e+01 5.989639e-07 5.085637e-06 5.020101e-06 4.258052e-05
%1.125000e+01 5.689515e-07 3.335029e-06 4.340089e-06 2.803712e-05
%1.135000e+01 3.991412e-07 6.829496e-06 7.554101e-06 4.485968e-05
%1.145000e+01 3.618369e-07 7.215834e-06 2.654642e-06 1.902738e-05
%1.155000e+01 7.077470e-07 4.261917e-06 3.791559e-06 3.469071e-05
%1.165000e+01 4.944117e-07 5.940810e-06 2.293240e-06 3.275481e-05
%1.175000e+01 4.461930e-07 4.623109e-06 5.109406e-06 3.518945e-05
%1.185000e+01 6.879110e-07 7.985013e-06 4.649742e-06 4.689604e-05
%1.195000e+01 5.567682e-07 3.057217e-06 1.361939e-05 2.762886e-05
%1.205000e+01 4.503562e-07 8.839217e-06 7.078910e-06 3.497490e-05
%1.215000e+01 3.457256e-07 7.024574e-06 5.264053e-06 2.284030e-05
%1.225000e+01 4.010182e-07 4.175578e-06 2.793663e-06 2.007091e-05
%1.235000e+01 1.106226e-06 7.670027e-06 7.374927e-06 4.348892e-05
%1.245000e+01 4.140258e-07 7.574466e-06 5.034566e-06 2.657494e-05
%1.255000e+01 5.334381e-07 4.628478e-06 4.583742e-06 3.237708e-05
%1.265000e+01 7.984558e-07 3.764123e-06 7.719112e-06 2.531429e-05
%1.275000e+01 7.017432e-07 9.727038e-06 4.077140e-06 5.769638e-05
%1.285000e+01 4.809226e-07 4.575453e-06 1.069134e-06 2.153434e-05
%1.295000e+01 3.283859e-07 3.430195e-06 3.819344e-06 1.684511e-05
%1.305000e+01 1.212262e-07 5.453990e-06 4.319571e-06 1.201215e-05
%1.315000e+01 1.452347e-07 4.497849e-06 2.117133e-06 1.606036e-05
%1.325000e+01 1.244027e-06 5.992649e-06 5.144485e-06 4.425524e-05
%1.335000e+01 2.744223e-07 4.376004e-06 1.934891e-06 2.564755e-05
%1.345000e+01 1.275475e-06 2.589519e-06 3.398373e-06 2.900200e-05
%1.355000e+01 4.328586e-07 2.222158e-06 4.090644e-06 1.552696e-05
%1.365000e+01 1.811818e-07 2.588463e-06 3.734904e-06 1.570169e-05
%1.375000e+01 9.758651e-08 2.503092e-06 6.575507e-06 1.664609e-05
%1.385000e+01 1.936347e-07 1.588882e-06 6.344344e-06 3.732994e-05
%1.395000e+01 3.339580e-08 2.434741e-06 2.641764e-06 3.332899e-05
%1.405000e+01 5.405062e-07 2.303446e-06 6.231277e-06 2.284778e-05
%1.415000e+01 1.328919e-07 2.280985e-06 8.577223e-07 4.611581e-05
%1.425000e+01 1.883498e-07 1.222988e-06 5.111086e-06 1.121854e-05
%1.435000e+01 2.433987e-07 4.046581e-06 3.535257e-06 1.717074e-05
%1.445000e+01 1.968936e-07 7.752270e-06 2.786744e-06 1.080787e-05
%1.455000e+01 7.479205e-07 4.626741e-06 4.896391e-06 2.523544e-05
%1.465000e+01 1.841600e-07 1.528551e-06 4.030028e-06 2.355527e-05
%1.475000e+01 2.094861e-07 2.869836e-06 3.011970e-06 9.229465e-06
%1.485000e+01 9.949720e-08 4.782929e-06 3.046531e-06 1.508658e-05
%1.495000e+01 2.406723e-07 5.611490e-06 2.959241e-06 1.812325e-05
%1.505000e+01 2.754492e-07 2.884993e-06 2.993164e-06 1.742072e-05
%1.515000e+01 2.642279e-07 2.114701e-06 1.976729e-06 1.744521e-05
%1.525000e+01 5.525918e-07 2.076447e-06 1.710423e-06 1.108846e-05
%1.535000e+01 1.662235e-08 1.065006e-06 1.142243e-06 7.109285e-06
%1.545000e+01 1.187020e-07 3.478672e-06 3.595997e-06 1.431626e-05
%1.555000e+01 3.772248e-07 1.636073e-06 1.100096e-06 4.087014e-06
%1.565000e+01 5.544340e-08 2.394103e-06 1.348161e-06 1.625390e-05
%1.575000e+01 8.907322e-08 2.130581e-06 9.374082e-07 1.900847e-05
%1.585000e+01 1.708081e-06 8.762451e-07 2.168818e-06 1.162459e-05
%1.595000e+01 1.719439e-07 2.175562e-06 2.951802e-06 1.569827e-05
%1.605000e+01 2.116991e-07 5.402822e-06 1.356139e-06 8.443376e-06
%1.615000e+01 2.489706e-08 6.650986e-07 1.138141e-06 1.360256e-05
%1.625000e+01 1.135094e-07 1.525338e-06 5.035366e-06 1.031223e-05
%1.635000e+01 1.735169e-07 7.721470e-07 1.227092e-06 6.895512e-06
%1.645000e+01 1.233173e-07 1.320078e-06 1.703574e-06 5.127027e-06
%1.655000e+01 4.647370e-08 5.812959e-06 1.472638e-06 1.240811e-05
%1.665000e+01 7.293076e-07 1.397575e-06 7.866852e-07 8.633134e-06
%1.675000e+01 4.444002e-07 7.377065e-07 1.126989e-06 5.319163e-06
%1.685000e+01 3.306921e-07 7.443314e-06 2.318987e-06 1.629656e-05
%1.695000e+01 2.739931e-08 1.254347e-06 4.345844e-07 2.579754e-06
%1.705000e+01 2.272561e-07 6.366609e-07 3.660485e-06 6.982497e-06
%1.715000e+01 3.443725e-09 8.526045e-07 2.405017e-06 1.497577e-05
%1.725000e+01 6.662862e-08 5.261942e-07 1.852659e-07 8.784806e-06
%1.735000e+01 5.722029e-08 1.902316e-06 1.812153e-06 1.273467e-05
%1.745000e+01 0.000000e+00 1.369885e-06 1.517738e-06 1.282899e-05
%1.755000e+01 2.516290e-08 5.231380e-06 1.574500e-06 5.693626e-06
%1.765000e+01 2.081468e-08 1.996084e-06 1.519132e-06 6.328857e-06
%1.775000e+01 4.906408e-07 2.112344e-07 1.460401e-06 3.494870e-06
%1.785000e+01 1.003247e-07 3.581700e-06 2.132525e-06 4.478933e-06
%1.795000e+01 0.000000e+00 1.349674e-06 6.725367e-07 9.803333e-06
%1.805000e+01 1.428416e-07 2.896632e-06 1.388817e-06 1.645961e-05
%1.815000e+01 3.010966e-08 1.069613e-06 2.774966e-07 1.198124e-05
%1.825000e+01 2.888119e-08 1.044574e-06 8.524594e-08 1.936374e-05
%1.835000e+01 7.488956e-08 5.884652e-07 1.161207e-06 3.365409e-06
%1.845000e+01 2.748494e-08 9.094893e-07 2.189282e-06 4.540945e-06
%1.855000e+01 5.445663e-08 4.042662e-07 3.082961e-07 4.943409e-06
%1.865000e+01 1.153814e-08 1.415188e-07 4.017328e-07 2.066713e-06
%1.875000e+01 2.251756e-08 2.512330e-07 2.079591e-07 3.577122e-06
%1.885000e+01 1.225375e-08 1.536179e-07 2.501555e-06 7.022274e-06
%1.895000e+01 7.021431e-09 1.103999e-06 2.650093e-06 2.108795e-06
%1.905000e+01 2.492551e-09 1.778606e-07 3.423768e-07 1.439881e-06
%1.915000e+01 6.679697e-08 5.673455e-07 8.145635e-07 7.180924e-06
%1.925000e+01 3.215293e-09 3.686733e-08 1.359847e-06 1.531456e-05
%1.935000e+01 7.444214e-09 8.840776e-07 9.398377e-07 9.111061e-06
%1.945000e+01 0.000000e+00 1.259513e-07 1.583079e-07 1.038801e-06
%1.955000e+01 0.000000e+00 9.176919e-08 9.279833e-07 1.924402e-06
%1.965000e+01 0.000000e+00 3.450373e-07 5.269650e-07 2.660918e-06
%1.975000e+01 8.232524e-08 2.046046e-06 9.054030e-08 5.242913e-07
%1.985000e+01 9.805907e-09 1.159270e-07 2.031166e-06 2.385402e-05
%1.995000e+01 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00
%#V histogram master v1.0.1-8-g15b7409
%#events 9919 lines 803503441
%#cascade: 9919, hydro: 0
%#number of gammas: 0.650661
%#histogram type: time
%#dy: 1.000000
%#dtime: 0.100000
%#filter: pt 3.000000e+00 3.500000e+00
%#V spectrum master v1.0.1-8-g15b7409
%#V DICE 0x49f25f4c
%#flags: after before dice offpole UrQMDform 
%#H      time       pi0rhc       picrh0       picrhc      pirhoa1
%2.500000e-01 0.000000e+00 2.090797e-08 3.397956e-08 1.371775e-08
%3.500000e-01 1.156734e-06 3.676705e-08 8.552660e-07 2.003427e-07
%4.500000e-01 2.755954e-06 3.939984e-07 2.798719e-06 6.781055e-07
%5.500000e-01 5.137958e-06 5.412473e-07 4.009695e-06 1.119543e-06
%6.500000e-01 5.660594e-06 8.898200e-07 6.422695e-06 1.529989e-06
%7.500000e-01 1.298059e-05 1.250970e-06 9.091670e-06 3.659505e-06
%8.500000e-01 1.137071e-05 1.518933e-06 1.050676e-05 4.002326e-06
%9.500000e-01 8.860968e-06 1.336212e-06 9.868417e-06 2.294987e-06
%1.050000e+00 8.664967e-06 9.966897e-07 9.668398e-06 2.602553e-06
%1.150000e+00 7.549124e-06 7.573715e-07 9.282581e-06 1.816369e-06
%1.250000e+00 2.712202e-06 7.679707e-07 5.000267e-06 1.407879e-06
%1.350000e+00 2.314023e-06 1.965740e-07 2.404629e-06 1.304721e-06
%1.450000e+00 5.450560e-07 2.003317e-07 2.499536e-06 5.250139e-07
%1.550000e+00 3.546683e-07 7.611949e-08 3.406586e-06 7.830465e-07
%1.650000e+00 1.361524e-07 4.854338e-07 9.037664e-07 2.369674e-06
%1.750000e+00 0.000000e+00 3.553955e-07 5.103693e-09 2.839368e-07
%1.850000e+00 0.000000e+00 0.000000e+00 1.844216e-07 5.349203e-07
%1.950000e+00 3.144854e-08 0.000000e+00 0.000000e+00 1.126724e-07
%2.050000e+00 6.193670e-07 0.000000e+00 1.684424e-06 1.477911e-07
%2.150000e+00 1.796863e-08 1.407142e-08 1.235124e-06 6.429801e-07
%2.250000e+00 4.114690e-07 0.000000e+00 6.527108e-08 4.601192e-07
%2.350000e+00 2.390917e-08 2.054264e-07 4.310157e-07 6.798799e-07
%2.450000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00
%2.550000e+00 1.542730e-08 5.769412e-07 1.100827e-07 4.526049e-07
%2.650000e+00 0.000000e+00 4.244046e-09 3.390246e-07 8.307868e-07
%2.750000e+00 0.000000e+00 4.965910e-07 0.000000e+00 8.143966e-07
%2.850000e+00 0.000000e+00 3.104092e-07 0.000000e+00 1.410158e-07
%2.950000e+00 0.000000e+00 1.056062e-07 4.977759e-08 1.822049e-06
%3.050000e+00 1.617979e-07 0.000000e+00 2.594395e-07 1.924614e-07
%3.150000e+00 0.000000e+00 0.000000e+00 4.691005e-08 2.793481e-08
%3.250000e+00 0.000000e+00 2.316414e-07 0.000000e+00 6.093585e-07
%3.350000e+00 0.000000e+00 5.151609e-08 0.000000e+00 3.630562e-07
%3.450000e+00 0.000000e+00 0.000000e+00 2.149205e-07 5.613857e-08
%3.550000e+00 1.042090e-08 2.847869e-07 0.000000e+00 1.593151e-06
%3.650000e+00 1.082609e-08 6.713695e-08 7.517882e-08 2.363298e-06
%3.750000e+00 3.695295e-08 3.251308e-07 0.000000e+00 1.160981e-06
%3.850000e+00 2.048004e-07 1.313759e-08 1.168280e-06 1.636894e-06
%3.950000e+00 0.000000e+00 7.380305e-08 9.306672e-08 1.624898e-07
%4.050000e+00 0.000000e+00 2.857356e-08 0.000000e+00 7.785183e-07
%4.150000e+00 3.186521e-07 0.000000e+00 0.000000e+00 2.287767e-07
%4.250000e+00 0.000000e+00 3.485291e-07 4.255822e-07 1.764709e-06
%4.350000e+00 0.000000e+00 1.066797e-08 0.000000e+00 8.920157e-09
%4.450000e+00 0.000000e+00 1.422953e-07 7.537619e-09 2.942878e-07
%4.550000e+00 0.000000e+00 0.000000e+00 8.105839e-07 2.791431e-07
%4.650000e+00 1.832648e-07 0.000000e+00 4.875213e-07 1.056751e-07
%4.750000e+00 5.826080e-08 0.000000e+00 5.951254e-07 9.566130e-07
%4.850000e+00 0.000000e+00 2.510226e-08 0.000000e+00 7.207525e-08
%4.950000e+00 3.580666e-09 0.000000e+00 0.000000e+00 5.215909e-08
%5.050000e+00 0.000000e+00 0.000000e+00 5.132504e-07 1.168208e-08
%5.250000e+00 0.000000e+00 2.205258e-07 0.000000e+00 8.244332e-07
%5.350000e+00 3.975186e-07 0.000000e+00 9.106528e-08 7.727622e-08
%5.450000e+00 5.712589e-09 1.219267e-07 0.000000e+00 1.177456e-06
%5.550000e+00 9.433416e-08 0.000000e+00 0.000000e+00 3.002653e-08
%5.650000e+00 0.000000e+00 0.000000e+00 0.000000e+00 2.196476e-07
%5.750000e+00 3.085508e-08 0.000000e+00 1.786816e-07 1.484409e-06
%5.850000e+00 6.848042e-07 0.000000e+00 0.000000e+00 2.368596e-07
%5.950000e+00 0.000000e+00 0.000000e+00 1.629085e-07 2.473343e-07
%6.050000e+00 0.000000e+00 7.904281e-08 7.529134e-08 6.823855e-07
%6.150000e+00 0.000000e+00 8.958279e-08 3.518644e-07 1.293775e-06
%6.250000e+00 0.000000e+00 3.476637e-08 1.626368e-07 3.707733e-07
%6.350000e+00 1.166257e-08 0.000000e+00 0.000000e+00 1.442680e-06
%6.450000e+00 4.879946e-07 6.272896e-08 7.701624e-07 2.546392e-07
%6.550000e+00 1.834241e-09 0.000000e+00 1.184357e-07 6.369003e-06
%6.650000e+00 0.000000e+00 0.000000e+00 7.370918e-08 8.722718e-09
%6.750000e+00 4.146509e-09 3.976622e-07 0.000000e+00 1.056582e-06
%6.850000e+00 3.530085e-07 0.000000e+00 5.397693e-08 6.732004e-07
%6.950000e+00 0.000000e+00 3.532933e-08 0.000000e+00 2.177789e-07
%7.150000e+00 5.697728e-08 0.000000e+00 0.000000e+00 6.923113e-08
%7.250000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00
%7.350000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00
%7.450000e+00 0.000000e+00 0.000000e+00 1.544684e-08 1.606195e-07
%7.550000e+00 2.874726e-08 0.000000e+00 1.813838e-07 5.636775e-07
%7.650000e+00 1.981644e-08 1.763467e-07 0.000000e+00 1.419034e-07
%7.750000e+00 5.902987e-08 0.000000e+00 0.000000e+00 1.377714e-06
%7.850000e+00 1.060601e-08 0.000000e+00 3.171986e-08 1.263803e-07
%7.950000e+00 0.000000e+00 3.190651e-08 0.000000e+00 8.337866e-09
%8.050000e+00 1.888513e-08 5.824003e-08 0.000000e+00 2.663261e-07
%8.150000e+00 0.000000e+00 7.280591e-08 4.085035e-07 1.857052e-06
%8.250000e+00 0.000000e+00 0.000000e+00 1.536357e-07 7.066598e-07
%8.350000e+00 0.000000e+00 0.000000e+00 8.756587e-08 7.522215e-09
%8.450000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00
%8.550000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00
%8.650000e+00 1.302260e-08 1.829931e-07 0.000000e+00 8.034128e-07
%8.750000e+00 4.735589e-08 0.000000e+00 0.000000e+00 1.575652e-07
%8.850000e+00 0.000000e+00 0.000000e+00 1.155370e-07 3.169912e-08
%8.950000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00
%9.150000e+00 2.451210e-09 0.000000e+00 6.539646e-07 3.612083e-07
%9.350000e+00 0.000000e+00 1.180974e-08 0.000000e+00 3.432228e-08
%9.450000e+00 0.000000e+00 2.948205e-07 0.000000e+00 1.677949e-07
%9.550000e+00 0.000000e+00 1.537216e-07 0.000000e+00 0.000000e+00
%9.650000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00
%9.750000e+00 0.000000e+00 1.929999e-07 1.148868e-07 2.255031e-06
%9.850000e+00 0.000000e+00 3.251232e-07 4.340685e-07 8.221319e-07
%9.950000e+00 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00
%1.005000e+01 3.345995e-09 2.563161e-07 0.000000e+00 7.984662e-07
%1.015000e+01 0.000000e+00 1.248865e-07 1.858163e-07 2.685119e-07
%1.025000e+01 0.000000e+00 5.101643e-07 0.000000e+00 8.566789e-07
%1.035000e+01 2.802252e-09 0.000000e+00 1.241143e-07 9.319715e-07
%1.045000e+01 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00
%1.055000e+01 2.074719e-09 7.193559e-08 0.000000e+00 4.200543e-07
%1.065000e+01 1.560974e-07 0.000000e+00 0.000000e+00 4.314196e-07
%1.075000e+01 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00
%1.085000e+01 0.000000e+00 2.038605e-07 1.520669e-07 2.100355e-07
%1.095000e+01 0.000000e+00 6.577813e-08 0.000000e+00 6.954275e-08
%1.115000e+01 0.000000e+00 1.345603e-07 0.000000e+00 7.975166e-08
%1.125000e+01 0.000000e+00 0.000000e+00 4.581801e-07 2.241797e-07
%1.135000e+01 6.264909e-09 0.000000e+00 0.000000e+00 0.000000e+00
%1.145000e+01 1.036355e-07 0.000000e+00 0.000000e+00 1.603629e-07
%1.155000e+01 0.000000e+00 1.563897e-07 0.000000e+00 6.465591e-08
%1.165000e+01 1.004933e-09 2.879629e-07 4.012495e-07 4.376268e-06
%1.185000e+01 4.477678e-09 3.127913e-07 0.000000e+00 2.624233e-06
%1.195000e+01 1.507321e-08 0.000000e+00 0.000000e+00 1.001411e-07
%1.205000e+01 0.000000e+00 1.050296e-07 6.395415e-07 6.243971e-07
%1.215000e+01 1.031512e-07 0.000000e+00 9.130136e-09 2.945522e-07
%1.225000e+01 0.000000e+00 4.752757e-07 0.000000e+00 1.416722e-06
%1.235000e+01 1.916855e-08 6.577295e-08 9.966794e-07 1.793679e-06
%1.245000e+01 0.000000e+00 5.839211e-08 9.338090e-08 3.564103e-07
%1.255000e+01 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00
%1.265000e+01 1.616364e-07 0.000000e+00 0.000000e+00 3.321634e-08
%1.275000e+01 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00
%1.285000e+01 7.448484e-08 0.000000e+00 0.000000e+00 2.209045e-07
%1.295000e+01 0.000000e+00 1.551759e-08 1.700111e-07 4.125883e-08
%1.305000e+01 0.000000e+00 0.000000e+00 0.000000e+00 8.100336e-08
%1.325000e+01 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00
%1.335000e+01 0.000000e+00 0.000000e+00 0.000000e+00 4.216767e-09
%1.345000e+01 1.956472e-09 1.233383e-06 1.963762e-07 1.992312e-06
%1.355000e+01 0.000000e+00 2.355008e-08 2.706038e-07 1.911154e-07
%1.375000e+01 0.000000e+00 1.757433e-08 0.000000e+00 1.131925e-08
%1.425000e+01 0.000000e+00 0.000000e+00 6.271355e-07 3.081339e-07
%1.435000e+01 0.000000e+00 4.645887e-07 0.000000e+00 6.033508e-06
%1.445000e+01 0.000000e+00 0.000000e+00 1.350695e-07 0.000000e+00
%1.465000e+01 7.458181e-09 0.000000e+00 0.000000e+00 2.881743e-07
%1.475000e+01 0.000000e+00 8.149908e-08 7.828909e-08 2.196812e-07
%1.485000e+01 0.000000e+00 1.734763e-08 0.000000e+00 1.918287e-08
%1.495000e+01 1.627551e-08 0.000000e+00 0.000000e+00 0.000000e+00
%1.515000e+01 2.273935e-08 0.000000e+00 8.785729e-08 6.659992e-06
%1.545000e+01 0.000000e+00 0.000000e+00 2.001447e-07 1.404514e-06
%1.575000e+01 2.591080e-09 1.564552e-07 0.000000e+00 2.191289e-06
%1.585000e+01 0.000000e+00 0.000000e+00 2.405432e-08 3.614661e-09
%1.605000e+01 0.000000e+00 6.029120e-08 0.000000e+00 2.210660e-07
%1.625000e+01 0.000000e+00 8.815258e-07 0.000000e+00 2.034719e-06
%1.635000e+01 3.799970e-09 0.000000e+00 0.000000e+00 1.382387e-08
%1.645000e+01 0.000000e+00 0.000000e+00 0.000000e+00 6.756504e-08
%1.715000e+01 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00
%1.735000e+01 0.000000e+00 0.000000e+00 6.991656e-08 1.052291e-07
%1.765000e+01 0.000000e+00 0.000000e+00 4.900008e-07 5.755827e-07
%1.775000e+01 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00
%1.785000e+01 7.337088e-09 0.000000e+00 0.000000e+00 5.106203e-08
%1.805000e+01 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00
%1.915000e+01 0.000000e+00 0.000000e+00 1.832615e-08 3.291879e-07
%1.965000e+01 0.000000e+00 0.000000e+00 0.000000e+00 0.000000e+00

% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{orange}{rgb}{.8,.4,0}
\definecolor{violett}{rgb}{.5,0,.5}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@lineone}{psline}{linecolor=black,  linewidth=.0025,linestyle=solid}
\newpsobject{PST@linetwo}{psline}{linecolor=orange, linewidth=.0025,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@linethr}{psline}{linecolor=violett,linewidth=.0035,linestyle=dotted,dotsep=.004}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.17\columnwidth,yunit=.8\columnwidth}
\pspicture(0.115,0)(.97,1.04)
%\psframe[fillstyle=solid,fillcolor=green,linecolor=green](0.115,0)(.97,.9700)
\ifx\nofigs\undefined
\catcode`@=11

\rput[c](.5187,.9980){$\langle t_1 \rangle$, \color{orange}{$\langle t_2 \rangle$}}
\rput[c](.3835,.9980){\color{violett}{$\langle t_3 \rangle$}}
\PST@lineone(.5178,.1260)(.5178,.9680)
\PST@linetwo(.5196,.1260)(.5196,.9680)
\PST@linethr(.3835,.1260)(.3835,.9680)

\PST@Border(0.2070,0.1260) (0.2220,0.1260) \PST@Border(0.9470,0.1260)
(0.9320,0.1260) \rput[r](0.1910,0.1260){ 0} \PST@Border(0.2070,0.2196)
(0.2220,0.2196) \PST@Border(0.9470,0.2196) (0.9320,0.2196)
\PST@Border(0.2070,0.3131) (0.2220,0.3131)
\PST@Border(0.9470,0.3131) (0.9320,0.3131) \rput[r](0.1910,0.3131){ 1}
\PST@Border(0.2070,0.4067) (0.2220,0.4067) \PST@Border(0.9470,0.4067)
(0.9320,0.4067) \PST@Border(0.2070,0.5002)
(0.2220,0.5002) \PST@Border(0.9470,0.5002) (0.9320,0.5002)
\rput[r](0.1910,0.5002){ 2} \PST@Border(0.2070,0.5938) (0.2220,0.5938)
\PST@Border(0.9470,0.5938) (0.9320,0.5938) 
\PST@Border(0.2070,0.6873) (0.2220,0.6873) \PST@Border(0.9470,0.6873)
(0.9320,0.6873) \rput[r](0.1910,0.6873){ 3} \PST@Border(0.2070,0.7809)
(0.2220,0.7809) \PST@Border(0.9470,0.7809) (0.9320,0.7809)
\PST@Border(0.2070,0.8744) (0.2220,0.8744)
\PST@Border(0.9470,0.8744) (0.9320,0.8744) \rput[r](0.1910,0.8744){ 4}
\PST@Border(0.2070,0.9680) (0.2220,0.9680) \PST@Border(0.9470,0.9680)
(0.9320,0.9680) \PST@Border(0.2070,0.1260)
(0.2070,0.1460) \PST@Border(0.2070,0.9680) (0.2070,0.9480)
\rput(0.2070,0.0840){ 0} \PST@Border(0.3920,0.1260) (0.3920,0.1460)
\PST@Border(0.3920,0.9680) (0.3920,0.9480) \rput(0.3920,0.0840){ 5}
\PST@Border(0.5770,0.1260) (0.5770,0.1460) \PST@Border(0.5770,0.9680)
(0.5770,0.9480) \rput(0.5770,0.0840){ 10} \PST@Border(0.7620,0.1260)
(0.7620,0.1460) \PST@Border(0.7620,0.9680) (0.7620,0.9480)
\rput(0.7620,0.0840){ 15} \PST@Border(0.9470,0.1260) (0.9470,0.1460)
\PST@Border(0.9470,0.9680) (0.9470,0.9480) \rput(0.9470,0.0840){ 20}
\PST@Border(0.2070,0.9680) (0.2070,0.1260) (0.9470,0.1260) (0.9470,0.9680)
(0.2070,0.9680)

\rput{L}(0.1420,0.5470){$\frac{dN}{dt}~[10^{-3}$~fm$^{-1}]$}
\rput(0.5770,0.0210){$t$~[fm]}

\rput[r](0.8200,0.9270){$p_\bot = 1 - 1.5~{\rm GeV}$}
\rput[r](0.8200,0.8800){$p_\bot = 2 - 2.5~{\rm GeV}$}
\rput[r](0.8200,0.8330){$p_\bot = 3 - 3.5~{\rm GeV}$}
\rput[r](0.9150,0.7860){Only $\pi\rho\rightarrow\gamma\pi$}

%\rput[r](0.8200,0.9270){$p_\bot \in [1; 1.5]~{\rm GeV}$}
%\rput[r](0.8200,0.8800){$p_\bot \in [2; 2.5]~{\rm GeV}$}
%\rput[r](0.8200,0.8330){$p_\bot \in [3; 3.5]~{\rm GeV}$}
%\rput[r](0.8200,0.9270){$1~{\rm GeV} < p_\bot < 1.5~{\rm GeV}$}
%\rput[r](0.8200,0.8800){$2~{\rm GeV} < p_\bot < 2.5~{\rm GeV}$}
%\rput[r](0.8200,0.8330){$3~{\rm GeV} < p_\bot < 3.5~{\rm GeV}$}
\PST@lineone(0.8360,0.9270)(0.9150,0.9270)
\PST@linetwo(0.8360,0.8800)(0.9150,0.8800)
\PST@linethr(0.8360,0.8330)(0.9150,0.8330)

\PST@lineone(0.2089,0.1260) (0.2089,0.1260) (0.2125,0.1293) (0.2163,0.1328)
(0.2199,0.1549) (0.2237,0.2113) (0.2274,0.2822) (0.2311,0.3775) (0.2348,0.4677)
(0.2384,0.5382) (0.2421,0.5495) (0.2459,0.5522) (0.2495,0.5378) (0.2533,0.4825)
(0.2570,0.3938) (0.2606,0.3322) (0.2644,0.2998) (0.2680,0.2774) (0.2718,0.2829)
(0.2755,0.2675) (0.2791,0.2996) (0.2828,0.3177) (0.2865,0.3204) (0.2903,0.3290)
(0.2940,0.3396) (0.2977,0.3668) (0.3013,0.3889) (0.3050,0.4157) (0.3088,0.4226)
(0.3125,0.4694) (0.3162,0.4849) (0.3198,0.5148) (0.3235,0.5211) (0.3273,0.6108)
(0.3310,0.5347) (0.3347,0.5864) (0.3383,0.6264) (0.3420,0.6940) (0.3458,0.6804)
(0.3495,0.7027) (0.3532,0.6980) (0.3568,0.7450) (0.3606,0.7192) (0.3643,0.7715)
(0.3679,0.7589) (0.3717,0.7437) (0.3753,0.7908) (0.3791,0.7615) (0.3828,0.8278)
(0.3864,0.8145) (0.3902,0.7809) (0.3938,0.8268) (0.3976,0.8292) (0.4013,0.8323)
(0.4049,0.8236) (0.4087,0.8409) (0.4123,0.8829) (0.4161,0.8639) (0.4198,0.8679)
(0.4234,0.8515) (0.4272,0.8490) (0.4308,0.8621) (0.4346,0.8795) (0.4383,0.8681)
(0.4419,0.8508) (0.4457,0.8434) (0.4493,0.8253) (0.4531,0.7840) (0.4568,0.8689)
(0.4604,0.8174) (0.4642,0.7929) (0.4678,0.8238) (0.4716,0.7846) (0.4753,0.8205)
(0.4789,0.8295) (0.4827,0.7739) (0.4863,0.8580) (0.4901,0.7461) (0.4938,0.7845)
(0.4974,0.7507) (0.5012,0.7893) (0.5049,0.7743) (0.5086,0.7516) (0.5123,0.7776)
(0.5159,0.7947) (0.5196,0.7395) (0.5234,0.7645) (0.5271,0.7475) (0.5308,0.7114)
(0.5344,0.7186) (0.5381,0.7468) (0.5419,0.7492) (0.5456,0.7387) (0.5493,0.7652)
(0.5529,0.7360) (0.5566,0.7320) (0.5604,0.7561) (0.5641,0.6999) (0.5678,0.7115)
(0.5714,0.7343) (0.5751,0.7265) (0.5789,0.7197) (0.5826,0.6939) (0.5863,0.6986)
(0.5899,0.7087) (0.5936,0.6770) (0.5974,0.7061) (0.6011,0.7350) (0.6048,0.6806)
(0.6084,0.6605) (0.6121,0.7117) (0.6159,0.6718) (0.6196,0.6523) (0.6233,0.6458)
(0.6269,0.6603) (0.6306,0.6892) (0.6344,0.6565) (0.6381,0.6235) (0.6418,0.6610)
(0.6454,0.5921) (0.6491,0.6046) (0.6529,0.6006) (0.6566,0.6261) (0.6603,0.6014)
(0.6639,0.6133) (0.6676,0.5906) (0.6714,0.5215) (0.6751,0.5613) (0.6788,0.5284)
(0.6824,0.5226) (0.6861,0.5180) (0.6899,0.4870) (0.6936,0.5273) (0.6973,0.4838)
(0.7009,0.4700) (0.7046,0.4666) (0.7084,0.4438) (0.7121,0.4837) (0.7158,0.4245)
(0.7194,0.4503) (0.7231,0.4366) (0.7269,0.4029) (0.7306,0.4074) (0.7343,0.3801)
(0.7379,0.4137) (0.7416,0.3890) (0.7454,0.3909) (0.7491,0.3562) (0.7528,0.3556)
(0.7564,0.3400) (0.7601,0.3703) (0.7639,0.3434) (0.7676,0.3256) (0.7713,0.3005)
(0.7749,0.3352) (0.7786,0.3145) (0.7824,0.3058) (0.7861,0.2795) (0.7898,0.2944)
(0.7934,0.2887) (0.7971,0.2885) (0.8009,0.2727) (0.8045,0.2742) (0.8083,0.2933)
(0.8120,0.2621) (0.8156,0.2649) (0.8194,0.2731) (0.8230,0.2611) (0.8268,0.2641)
(0.8305,0.2335) (0.8341,0.2219) (0.8379,0.2256) (0.8415,0.2234) (0.8453,0.2246)
(0.8490,0.2146) (0.8526,0.2156) (0.8564,0.2096) (0.8600,0.1950) (0.8638,0.2002)
(0.8675,0.1906) (0.8711,0.2070) (0.8749,0.1962) (0.8785,0.2001) (0.8823,0.1944)
(0.8860,0.1988) (0.8896,0.1796) (0.8934,0.1868) (0.8970,0.1946) (0.9008,0.1718)
(0.9045,0.1723) (0.9081,0.1646) (0.9119,0.1730) (0.9155,0.1759) (0.9193,0.1775)
(0.9230,0.1672) (0.9266,0.1700) (0.9304,0.1678) (0.9340,0.1613) (0.9378,0.1639)
(0.9415,0.1592) (0.9451,0.1674) (0.9470,0.1649)

\rput(0.45,.35){\rnode{B}{$\times 10$}}
\pnode(0.4112,.2106){b}
\ncarc{<-}{b}{B}

\PST@linetwo(0.2125,0.1262) (0.2125,0.1262) (0.2163,0.1330) (0.2199,0.1526)
(0.2237,0.1957) (0.2274,0.2494) (0.2311,0.3067) (0.2348,0.4653) (0.2384,0.4118)
(0.2421,0.4421) (0.2459,0.4167) (0.2495,0.3672) (0.2533,0.2871) (0.2570,0.2205)
(0.2606,0.1990) (0.2644,0.1758) (0.2680,0.1631) (0.2718,0.1527) (0.2755,0.1609)
(0.2791,0.1658) (0.2828,0.1689) (0.2865,0.1578) (0.2903,0.1682) (0.2940,0.1587)
(0.2977,0.1569) (0.3013,0.1884) (0.3050,0.1524) (0.3088,0.1832) (0.3125,0.2173)
(0.3162,0.2168) (0.3198,0.2061) (0.3235,0.1762) (0.3273,0.1667) (0.3310,0.1795)
(0.3347,0.2233) (0.3383,0.2013) (0.3420,0.1938) (0.3458,0.2002) (0.3495,0.1774)
(0.3532,0.1924) (0.3568,0.1984) (0.3606,0.1903) (0.3643,0.2106) (0.3679,0.1930)
(0.3717,0.2271) (0.3753,0.1975) (0.3791,0.2128) (0.3828,0.2037) (0.3864,0.2239)
(0.3902,0.1741) (0.3938,0.1904) (0.3976,0.1881) (0.4013,0.1830) (0.4049,0.2073)
(0.4087,0.2571) (0.4123,0.1895) (0.4161,0.2039) (0.4198,0.2110) (0.4234,0.1955)
(0.4272,0.2162) (0.4308,0.2134) (0.4346,0.2439) (0.4383,0.1786) (0.4419,0.1798)
(0.4457,0.2038) (0.4493,0.2385) (0.4531,0.2218) (0.4568,0.1954) (0.4604,0.2056)
(0.4642,0.1900) (0.4678,0.2039) (0.4716,0.1870) (0.4753,0.2099) (0.4789,0.2528)
(0.4827,0.1894) (0.4863,0.2134) (0.4901,0.2445) (0.4938,0.2384) (0.4974,0.2227)
(0.5012,0.2041) (0.5049,0.2251) (0.5086,0.2047) (0.5123,0.2274) (0.5159,0.1888)
(0.5196,0.1946) (0.5234,0.2124) (0.5271,0.1824) (0.5308,0.2187) (0.5344,0.2464)
(0.5381,0.2261) (0.5419,0.2140) (0.5456,0.2073) (0.5493,0.2030) (0.5529,0.2659)
(0.5566,0.2012) (0.5604,0.2308) (0.5641,0.1809) (0.5678,0.2062) (0.5714,0.1902)
(0.5751,0.2140) (0.5789,0.2002) (0.5826,0.1974) (0.5863,0.1981) (0.5899,0.1865)
(0.5936,0.1903) (0.5974,0.2207) (0.6011,0.2003) (0.6048,0.2196) (0.6084,0.1839)
(0.6121,0.1992) (0.6159,0.2467) (0.6196,0.2257) (0.6233,0.1939) (0.6269,0.2376)
(0.6306,0.1807) (0.6344,0.2073) (0.6381,0.2036) (0.6418,0.2109) (0.6454,0.2387)
(0.6491,0.2099) (0.6529,0.2221) (0.6566,0.1924) (0.6603,0.1773) (0.6639,0.2376)
(0.6676,0.2001) (0.6714,0.2048) (0.6751,0.1963) (0.6788,0.2611) (0.6824,0.1778)
(0.6861,0.1717) (0.6899,0.1670) (0.6936,0.1687) (0.6973,0.2320) (0.7009,0.1863)
(0.7046,0.1939) (0.7084,0.1677) (0.7121,0.1676) (0.7158,0.1743) (0.7194,0.2111)
(0.7231,0.1979) (0.7269,0.1857) (0.7306,0.2184) (0.7343,0.1592) (0.7379,0.1728)
(0.7416,0.1663) (0.7454,0.1924) (0.7491,0.1808) (0.7528,0.1547) (0.7564,0.1691)
(0.7601,0.1764) (0.7639,0.1701) (0.7676,0.1668) (0.7713,0.1549) (0.7749,0.1435)
(0.7786,0.1662) (0.7824,0.1395) (0.7861,0.1635) (0.7898,0.1675) (0.7934,0.1566)
(0.7971,0.1653) (0.8009,0.1548) (0.8045,0.1549) (0.8083,0.1578) (0.8120,0.1430)
(0.8156,0.1415) (0.8194,0.1629) (0.8230,0.1476) (0.8268,0.1403) (0.8305,0.1754)
(0.8341,0.1340) (0.8379,0.1475) (0.8415,0.1601) (0.8453,0.1439) (0.8490,0.1569)
(0.8526,0.1554) (0.8564,0.1494) (0.8600,0.1445) (0.8638,0.1366) (0.8675,0.1453)
(0.8711,0.1481) (0.8749,0.1651) (0.8785,0.1510) (0.8823,0.1644) (0.8860,0.1357)
(0.8896,0.1403) (0.8934,0.1367) (0.8970,0.1309) (0.9008,0.1336) (0.9045,0.1441)
(0.9081,0.1370) (0.9119,0.1297) (0.9155,0.1421) (0.9193,0.1573) (0.9230,0.1465)
(0.9266,0.1285) (0.9304,0.1315) (0.9340,0.1326) (0.9378,0.1311) (0.9415,0.1747)
(0.9451,0.1260) (0.9470,0.1267)

\rput(0.60,.35){\rnode{C}{$\times 100$}}
\pnode(0.6612,.1437){c}
\ncarc{->}{C}{c}

\PST@linethr(0.2163,0.1266) (0.2163,0.1266) (0.2199,0.1470) (0.2237,0.1880)
(0.2274,0.2271) (0.2311,0.2617) (0.2348,0.3784) (0.2384,0.3823) (0.2421,0.3352)
(0.2459,0.3312) (0.2495,0.3075) (0.2533,0.2185) (0.2570,0.1842) (0.2606,0.1613)
(0.2644,0.1692) (0.2680,0.1624) (0.2718,0.1320) (0.2755,0.1327) (0.2791,0.1273)
(0.2828,0.1489) (0.2865,0.1439) (0.2903,0.1348) (0.2940,0.1385) (0.2977,0.1260)
(0.3013,0.1368) (0.3050,0.1370) (0.3088,0.1383) (0.3125,0.1302) (0.3162,0.1445)
(0.3198,0.1317) (0.3235,0.1267) (0.3273,0.1339) (0.3310,0.1299) (0.3347,0.1285)
(0.3383,0.1437) (0.3420,0.1495) (0.3458,0.1402) (0.3495,0.1543) (0.3532,0.1291)
(0.3568,0.1336) (0.3606,0.1311) (0.3643,0.1498) (0.3679,0.1262) (0.3717,0.1302)
(0.3753,0.1362) (0.3791,0.1333) (0.3828,0.1411) (0.3864,0.1269) (0.3902,0.1265)
(0.3938,0.1309) (0.4013,0.1358) (0.4049,0.1313) (0.4087,0.1382) (0.4123,0.1272)
(0.4161,0.1281) (0.4198,0.1418) (0.4234,0.1346) (0.4272,0.1298) (0.4308,0.1338)
(0.4346,0.1422) (0.4383,0.1313) (0.4419,0.1396) (0.4457,0.1407) (0.4493,0.1867)
(0.4531,0.1268) (0.4568,0.1396) (0.4604,0.1361) (0.4642,0.1284) (0.4716,0.1272)
(0.4753,0.1260) (0.4789,0.1260) (0.4827,0.1276) (0.4863,0.1332) (0.4901,0.1292)
(0.4938,0.1394) (0.4974,0.1276) (0.5012,0.1264) (0.5049,0.1292) (0.5086,0.1479)
(0.5123,0.1340) (0.5159,0.1269) (0.5196,0.1260) (0.5234,0.1260) (0.5271,0.1354)
(0.5308,0.1279) (0.5344,0.1274) (0.5381,0.1260) (0.5456,0.1355) (0.5529,0.1264)
(0.5566,0.1303) (0.5604,0.1274) (0.5641,0.1260) (0.5678,0.1500) (0.5714,0.1408)
(0.5751,0.1260) (0.5789,0.1359) (0.5826,0.1314) (0.5863,0.1388) (0.5899,0.1359)
(0.5936,0.1260) (0.5974,0.1306) (0.6011,0.1315) (0.6048,0.1260) (0.6084,0.1313)
(0.6121,0.1273) (0.6196,0.1280) (0.6233,0.1324) (0.6269,0.1261) (0.6306,0.1285)
(0.6344,0.1281) (0.6381,0.1734) (0.6454,0.1535) (0.6491,0.1271) (0.6529,0.1388)
(0.6566,0.1298) (0.6603,0.1437) (0.6639,0.1529) (0.6676,0.1308) (0.6714,0.1260)
(0.6751,0.1278) (0.6788,0.1260) (0.6824,0.1288) (0.6861,0.1281) (0.6899,0.1268)
(0.6973,0.1260) (0.7009,0.1260) (0.7046,0.1580) (0.7084,0.1305) (0.7158,0.1263)
(0.7343,0.1347) (0.7379,0.1868) (0.7416,0.1273) (0.7491,0.1288) (0.7528,0.1296)
(0.7564,0.1263) (0.7601,0.1262) (0.7676,0.1893) (0.7786,0.1410) (0.7898,0.1480)
(0.7934,0.1263) (0.8009,0.1286) (0.8083,0.1533) (0.8120,0.1262) (0.8156,0.1266)
(0.8415,0.1260) (0.8490,0.1276) (0.8600,0.1360) (0.8638,0.1260) (0.8675,0.1265)
(0.8749,0.1260) (0.9155,0.1293) (0.9340,0.1260) (0.9470,0.1267)

\PST@Border(0.2070,0.9680)
(0.2070,0.1260)
(0.9470,0.1260)
(0.9470,0.9680)
(0.2070,0.9680)

\catcode`@=12
\fi
\endpspicture

